Influence of Gap Extrema on the Tunneling Conductance Near an Impurity in an Anisotropic Superconductor

Changes: figures added in postscript form, Eq. (7) and various typos corrected. We examine the effect of an impurity on the nearby tunneling conductance in an anisotropically-gapped superconductor. The variation of the conductance has pronounced spatial dependence which depends strongly on the Fermi surface location of gap extrema. In particular, different gap symmetries produce profoundly different spatial features in the conductance. These effects may be detectable with an STM measurement on the surface of a high-temperature superconductor.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%% CUT HERE FIG 1a %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Fri Jun 25 10:36:50 PDT 1993
%%EndComments

/Mathdict 100 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	false	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mlmarg Mrmarg
Mbmarg Mtmarg
Mwidth Mheight
11 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
13 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
/Mlmarg 0 def
/Mrmarg 0 def
/Mbmarg 0 def
/Mtmarg 0 def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmarg exch def
/Mbmarg exch def
/Mrmarg exch def
/Mlmarg exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
dup
/Mathabs
exch def
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabswid {
Mathabs
div
setlinewidth
} bind def
/Mabsdash {
exch
Mathabs
[
3 1 roll
exch
{
exch
dup
3 -1 roll
exch
div
exch
}
forall
pop ]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: 1
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.5 0.015024 0.5 0.015024 [
[(-30)] 0.04928 0 0 2 0 Minner Mrotsboxa
[(-20)] 0.19952 0 0 2 0 Minner Mrotsboxa
[(-10)] 0.34976 0 0 2 0 Minner Mrotsboxa
[(0)] 0.5 0 0 2 0 Minner Mrotsboxa
[(10)] 0.65024 0 0 2 0 Minner Mrotsboxa
[(20)] 0.80048 0 0 2 0 Minner Mrotsboxa
[(30)] 0.95072 0 0 2 0 Minner Mrotsboxa
[(x)] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(-30)] -0.0125 0.04928 1 0 0 Minner Mrotsboxa
[(-20)] -0.0125 0.19952 1 0 0 Minner Mrotsboxa
[(-10)] -0.0125 0.34976 1 0 0 Minner Mrotsboxa
[(0)] -0.0125 0.5 1 0 0 Minner Mrotsboxa
[(10)] -0.0125 0.65024 1 0 0 Minner Mrotsboxa
[(20)] -0.0125 0.80048 1 0 0 Minner Mrotsboxa
[(30)] -0.0125 0.95072 1 0 0 Minner Mrotsboxa
[(y)] -0.0125 0.5 1 0 90 -1 0 Mouter Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 1.001 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: DensityGraphics
[ ] 0 setdash
0 setgray
gsave
gsave
gsave
0.002 setlinewidth
0.04928 0 moveto
0.04928 0.00625 lineto
stroke
grestore
[(-30)] 0.04928 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.19952 0 moveto
0.19952 0.00625 lineto
stroke
grestore
[(-20)] 0.19952 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.34976 0 moveto
0.34976 0.00625 lineto
stroke
grestore
[(-10)] 0.34976 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.5 0 moveto
0.5 0.00625 lineto
stroke
grestore
[(0)] 0.5 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.65024 0 moveto
0.65024 0.00625 lineto
stroke
grestore
[(10)] 0.65024 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.80048 0 moveto
0.80048 0.00625 lineto
stroke
grestore
[(20)] 0.80048 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.95072 0 moveto
0.95072 0.00625 lineto
stroke
grestore
[(30)] 0.95072 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.07933 0 moveto
0.07933 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.10938 0 moveto
0.10938 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.13942 0 moveto
0.13942 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16947 0 moveto
0.16947 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.22957 0 moveto
0.22957 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25962 0 moveto
0.25962 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28966 0 moveto
0.28966 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.31971 0 moveto
0.31971 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37981 0 moveto
0.37981 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40986 0 moveto
0.40986 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4399 0 moveto
0.4399 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46995 0 moveto
0.46995 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.53005 0 moveto
0.53005 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.5601 0 moveto
0.5601 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59014 0 moveto
0.59014 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.62019 0 moveto
0.62019 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.68029 0 moveto
0.68029 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.71034 0 moveto
0.71034 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.74038 0 moveto
0.74038 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.77043 0 moveto
0.77043 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.83053 0 moveto
0.83053 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.86058 0 moveto
0.86058 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.89063 0 moveto
0.89063 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.92067 0 moveto
0.92067 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.01923 0 moveto
0.01923 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.98077 0 moveto
0.98077 0.00375 lineto
stroke
grestore
[(x)] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.04928 moveto
0.00625 0.04928 lineto
stroke
grestore
[(-30)] -0.0125 0.04928 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.19952 moveto
0.00625 0.19952 lineto
stroke
grestore
[(-20)] -0.0125 0.19952 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.34976 moveto
0.00625 0.34976 lineto
stroke
grestore
[(-10)] -0.0125 0.34976 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.5 moveto
0.00625 0.5 lineto
stroke
grestore
[(0)] -0.0125 0.5 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.65024 moveto
0.00625 0.65024 lineto
stroke
grestore
[(10)] -0.0125 0.65024 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.80048 moveto
0.00625 0.80048 lineto
stroke
grestore
[(20)] -0.0125 0.80048 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.95072 moveto
0.00625 0.95072 lineto
stroke
grestore
[(30)] -0.0125 0.95072 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.07933 moveto
0.00375 0.07933 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.10938 moveto
0.00375 0.10938 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.13942 moveto
0.00375 0.13942 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.16947 moveto
0.00375 0.16947 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.22957 moveto
0.00375 0.22957 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.25962 moveto
0.00375 0.25962 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.28966 moveto
0.00375 0.28966 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.31971 moveto
0.00375 0.31971 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.37981 moveto
0.00375 0.37981 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.40986 moveto
0.00375 0.40986 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.4399 moveto
0.00375 0.4399 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.46995 moveto
0.00375 0.46995 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.53005 moveto
0.00375 0.53005 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.5601 moveto
0.00375 0.5601 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.59014 moveto
0.00375 0.59014 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.62019 moveto
0.00375 0.62019 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.68029 moveto
0.00375 0.68029 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.71034 moveto
0.00375 0.71034 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.74038 moveto
0.00375 0.74038 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.77043 moveto
0.00375 0.77043 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.83053 moveto
0.00375 0.83053 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.86058 moveto
0.00375 0.86058 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.89063 moveto
0.00375 0.89063 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.92067 moveto
0.00375 0.92067 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.01923 moveto
0.00375 0.01923 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.98077 moveto
0.00375 0.98077 lineto
stroke
grestore
[(y)] -0.0125 0.5 1 0 90 -1 0 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
0 1 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.04928 0.99375 moveto
0.04928 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.19952 0.99375 moveto
0.19952 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.34976 0.99375 moveto
0.34976 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.5 0.99375 moveto
0.5 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.65024 0.99375 moveto
0.65024 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.80048 0.99375 moveto
0.80048 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.95072 0.99375 moveto
0.95072 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.07933 0.99625 moveto
0.07933 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.10938 0.99625 moveto
0.10938 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.13942 0.99625 moveto
0.13942 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16947 0.99625 moveto
0.16947 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.22957 0.99625 moveto
0.22957 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25962 0.99625 moveto
0.25962 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28966 0.99625 moveto
0.28966 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.31971 0.99625 moveto
0.31971 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37981 0.99625 moveto
0.37981 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40986 0.99625 moveto
0.40986 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4399 0.99625 moveto
0.4399 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46995 0.99625 moveto
0.46995 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.53005 0.99625 moveto
0.53005 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.5601 0.99625 moveto
0.5601 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59014 0.99625 moveto
0.59014 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.62019 0.99625 moveto
0.62019 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.68029 0.99625 moveto
0.68029 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.71034 0.99625 moveto
0.71034 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.74038 0.99625 moveto
0.74038 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.77043 0.99625 moveto
0.77043 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.83053 0.99625 moveto
0.83053 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.86058 0.99625 moveto
0.86058 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.89063 0.99625 moveto
0.89063 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.92067 0.99625 moveto
0.92067 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.01923 0.99625 moveto
0.01923 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.98077 0.99625 moveto
0.98077 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 1 moveto
1 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.04928 moveto
1 0.04928 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.19952 moveto
1 0.19952 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.34976 moveto
1 0.34976 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.5 moveto
1 0.5 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.65024 moveto
1 0.65024 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.80048 moveto
1 0.80048 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.95072 moveto
1 0.95072 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.07933 moveto
1 0.07933 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.10938 moveto
1 0.10938 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.13942 moveto
1 0.13942 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.16947 moveto
1 0.16947 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.22957 moveto
1 0.22957 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.25962 moveto
1 0.25962 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.28966 moveto
1 0.28966 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.31971 moveto
1 0.31971 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.37981 moveto
1 0.37981 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.40986 moveto
1 0.40986 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.4399 moveto
1 0.4399 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.46995 moveto
1 0.46995 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.53005 moveto
1 0.53005 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.5601 moveto
1 0.5601 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.59014 moveto
1 0.59014 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.62019 moveto
1 0.62019 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.68029 moveto
1 0.68029 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.71034 moveto
1 0.71034 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.74038 moveto
1 0.74038 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.77043 moveto
1 0.77043 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.83053 moveto
1 0.83053 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.86058 moveto
1 0.86058 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.89063 moveto
1 0.89063 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.92067 moveto
1 0.92067 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.01923 moveto
1 0.01923 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.98077 moveto
1 0.98077 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 1 lineto
stroke
grestore
grestore
gsave
grestore
grestore
0 0 moveto
1 0 lineto
1 1 lineto
0 1 lineto
closepath
clip
newpath
% Start of gray image
gsave
0.01923 0.01923 translate
0.96154 0.96154 scale
129 string
129 129 8 [129 0 0 129 0 0] {
	currentfile
	1 index
	readhexstring
	pop
}  image
F7FBD9A67D717E9399865F37222A4C758E875E2000000000
0E4B7A8D8058220000000000002853768B94918574615042
3935363A414A545E6770787F84888B8D8D8D8B88847F7870
675E544A413A363539425061748591948B76532800000000
00002258808D7A4B0E00000000205E878E754C2A22375F86
99937E717DA6D9FBF7
FBD8A47C718094988158312131577F907D49060000000032
6B8A87642D000000000003356181929387745F4C3D36363C
4655657584919CA5ACB1B5B7B9B9BABABABABAB9B9B7B5B1
ACA59C9184756555463C36363D4C5F748793928161350300
000000002D64878A6B320000000006497D907F5731213158
81989480717CA4D8FB
D9A47C718195977E522D213760868E703400000000105180
8D743F020000000003396787948F7E67503F3636404F6378
8B9CA9B3B8BABAB7B3AFAAA6A29F9D9C9B9C9D9FA2A6AAAF
B3B7BABAB8B3A99C8B78634F4036363F50677E8F94876739
0300000000023F748D8051100000000034708E866037212D
527E979581717CA4D9
A67C718296977B4E2A223C688A8B6421000000002C6A8B84
581A0000000000356788948C785E4738353E4F667F95A7B4
BABAB6AEA59A90877F7974706E6C6B6A6A6A6B6C6E707479
7F87909AA5AEB6BABAB4A7957F664F3E3538475E788C9488
673500000000001A58848B6A2C0000000021648B8A683C22
2A4E7B979682717CA6
7D71819696794C2824416E8D87581100000000457C8D733A
0000000000285F85948C7559423638465E7A94A9B6BAB7AE
A1928479706A68686B6F74797E828588888885827E79746F
6B68686A70798492A1AEB7BAB6A9947A5E4638364259758C
94855F2800000000003A738D7C45000000001158878D6E41
24284C79969681717D
71809597794B272444728E834D04000000125987885F1C00
000000124F7E938E785A41353A4D6988A2B4BAB7AB9A8979
6E68686E798797A8B9C9D7E3EDF5FBFFFFFFFBF5EDE3D7C9
B9A89787796E68686E79899AABB7BAB4A288694D3A35415A
788E937E4F12000000001C5F88875912000000044D838E72
4424274B7997958071
7E94977B4C272545748F7F450000000024698C7F49020000
0000366F8F927E5F43353A4F6F8FA9B8B9AF9D89776B686D
7C90AAC5E1FBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFBE1C5AA907C6D686B77899DAFB9B8A98F6F4F3A35
435F7E928F6F360000000002497F8C692400000000457F8F
744525274C7B97947E
93987E4E282445758F7D400000000032748D743400000000
1355849487694A37384D6E91ACB9B7A8927C6D686F829EC0
E4FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFE4C09E826F686D7C92A8B7B9AC916E4D
38374A6987948455130000000034748D743200000000407D
8F754524284E7E9893
9981522A2444748F7C3D000000003D7B8C6822000000002F
6D8F9178553B3646678DABBAB6A58C76696A7C9AC2EDFFFF
FFFFFFFFFFFFFFFFFFFFF5E7DBD2CCC8C7C8CCD2DBE7F5FF
FFFFFFFFFFFFFFFFFFFFFFEDC29A7C6A69768CA5B6BAAB8D
6746363B5578918F6D2F0000000022688C7B3D000000003D
7C8F7444242A528199
86582D2241728F7D3D0000000044808A5E1300000000467E
94886746353E5C83A6B8B7A58B73686E88B0E0FFFFFFFFFF
FFFFFFFFF1D4BAA493867D7773716F6F6F6F6F7173777D86
93A4BAD4F1FFFFFFFFFFFFFFFFFFE0B0886E68738BA5B7B8
A6835C3E35466788947E4600000000135E8A804400000000
3D7D8F7241222D5886
5F31213C6E8E7F4000000000498388560700000011598993
7C583B364C739BB5B9A98E7468708EBDF3FFFFFFFFFFFFFF
F5CDAB907D726E70767F89949DA5ABAFB1AFABA59D94897F
76706E727D90ABCDF5FFFFFFFFFFFFFFF3BD8E7068748EA9
B9B59B734C363B587C938959110000000756888349000000
00407F8E6E3C21315F
372137688D8345000000004A8586500000000020678F8F71
4B363D5D88ACBAB19679686E8DC0FBFFFFFFFFFFFFF2C39C
80716E77889FBAD5F0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
F0D5BA9F88776E71809CC3F2FFFFFFFFFFFFFBC08D6E6879
96B1BAAC885D3D364B718F8F6720000000005086854A0000
000045838D68372137
2231608A874D000000004985864D000000002C71928A6642
35466F9AB6B8A2836C6A85B9F8FFFFFFFFFFFFD2A2806F71
82A1C6F0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFF0C6A182716F80A2D2FFFFFFFFFFFFF8B9856A
6C83A2B8B69A6F463542668A92712C000000004D86854900
0000004D878A603122
2A57868B58040000004483864D00000000357894855E3C37
517EA7BAB093746879A8E9FFFFFFFFFFFBC090736F81A5D5
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFD5A5816F7390C0FBFFFFFFFFFFE9A8
79687493B0BAA77E51373C5E85947835000000004D868344
00000004588B86572A
4C7F8E64110000003D808850000000003A7C948057393A5C
8BB0BAA6846B6D90CFFFFFFFFFFFFABA886F7494C6FFFFFF
FFFFFFFFFFFFFFFFFFFFFCE8D9CDC5C0BFC0C5CDD9E8FCFF
FFFFFFFFFFFFFFFFFFFFFFFFC694746F88BAFAFFFFFFFFFF
CF906D6B84A6BAB08B5C3A395780947C3A00000000508880
3D00000011648E7F4C
75907021000000327B8A56000000003B7E947D53373E6595
B6B79C796878ADF5FFFFFFFFFFC0896F779FDDFFFFFFFFFF
FFFFFFFFFFE3C0A48E7E736C6866656464646566686C737E
8EA4C0E3FFFFFFFFFFFFFFFFFFFFDD9F776F89C0FFFFFFFF
FFF5AD7868799CB7B695653E37537D947E3B00000000568A
7B3200000021709075
8E7D3400000024748C5E070000003A7E947B5036416C9DB9
B292716988CAFFFFFFFFFFD2927076A1E5FFFFFFFFFFFFFF
FFEFBF987C6B64656B747F8A939CA2A6A7A6A29C938A7F74
6B65646B7C98BFEFFFFFFFFFFFFFFFFFE5A1767092D2FFFF
FFFFFFCA88697192B2B99D6C4136507B947E3A000000075E
8C7424000000347D8E
874900000012698D6813000000357C947B4F354370A2BAAE
8B6C6D99E4FFFFFFFFF2A8777197DDFFFFFFFFFFFFFFF6BB
8E7165677488A1BAD2E7F9FFFFFFFFFFFFFFFFFFFFFFF9E7
D2BAA188746765718EBBF6FFFFFFFFFFFFFFDD977177A8F2
FFFFFFFFE4996D6C8BAEBAA27043354F7B947C3500000013
688D69120000004987
5E06000000598C74220000002C78947D50354473A4BAAA85
6973AAFBFFFFFFFFCC896E85C6FFFFFFFFFFFFFFD99D7565
697E9DC1E4FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFE4C19D7E6965759DD9FFFFFFFFFFFFFFC6856E89
CCFFFFFFFFFBAA736985AABAA4734435507D94782C000000
22748C59000000065E
2000000045877F340000002071948053364373A5BAA88168
79B8FFFFFFFFFFAD7673A5FBFFFFFFFFFFFFCD8F6B65779B
C6F2FFFFFFFFFFFFFFFFFFFFF9EFE7E3E2E3E7EFF9FFFFFF
FFFFFFFFFFFFFFF2C69B77656B8FCDFFFFFFFFFFFFFBA573
76ADFFFFFFFFFFB8796881A8BAA573433653809471200000
00347F874500000020
0000002C7C88490000001167928557374170A4BAA77F687D
C2FFFFFFFFE7966F82CBFFFFFFFFFFFFD28E696782B0E4FF
FFFFFFFFFFFFF2D6BDA897897F787471707174787F8997A8
BDD6F2FFFFFFFFFFFFFFE4B08267698ED2FFFFFFFFFFFFCB
826F96E7FFFFFFFFC27D687FA7BAA4704137578592671100
000049887C2C000000
0000106A8D5F02000000598F8A5E393E6CA2BAA87F6880C9
FFFFFFFFD2866E97F0FFFFFFFFFFE8996B6785BAF4FFFFFF
FFFFFED7B3947C6C615C5A5A5C5E60616161605E5C5A5A5C
616C7C94B3D7FEFFFFFFFFFFF4BA85676B99E8FFFFFFFFFF
F0976E86D2FFFFFFFFC980687FA8BAA26C3E395E8A8F5900
0000025F8D6A100000
0000518B731C00000046898F663C3A659DBAAA816880CBFF
FFFFFFC37D72ABFFFFFFFFFFFFB475647FB6F5FFFFFFFFFF
DAAD886E5F5A5C636D7780888E929597989795928E888077
6D635C5A5F6E88ADDAFFFFFFFFFFF5B67F6475B4FFFFFFFF
FFFFAB727DC3FFFFFFFFCB806881AABA9D653A3C668F8946
0000001C738B510000
003280843A0000002F7E937142375C95B9AE85687DC9FFFF
FFFFBA7777BEFFFFFFFFFFE38E6671A5E9FFFFFFFFFAC494
715E5A616F7F8D99A0A3A29F9B979391909193979B9FA2A3
A0998D7F6F615A5E7194C4FAFFFFFFFFE9A571668EE3FFFF
FFFFFFBE7777BAFFFFFFFFC97D6885AEB9955C374271937E
2F0000003A84803200
0E6B8D58000000136D947C4B35518BB6B28B6979C2FFFFFF
FFB5747CCCFFFFFFFFFFBF76658ACEFFFFFFFFF9BD89675A
5F6F8395A0A39D907E6A554231241A1412141A243142556A
7E909DA3A095836F5F5A6789BDF9FFFFFFFFCE8A6576BFFF
FFFFFFFFCC7C74B5FFFFFFFFC279698BB2B68B51354B7C94
6D13000000588D6B0E
4B8A741A000000558F885836467EB0B7926C73B8FFFFFFFF
B5737FD5FFFFFFFFFFA46A6EA6F2FFFFFFFFC48A655A6379
909FA2977F5F3B1600000000000000000000000000000000
00163A5F7F97A29F9079635A658AC4FFFFFFFFF2A66E6AA4
FFFFFFFFFFD57F73B5FFFFFFFFB8736C92B7B07E46365888
8F550000001A748A4B
7A873F000000368491673B3D6FA7BA9C716DAAFFFFFFFFBA
747FD8FFFFFFFFF692657BC1FFFFFFFFDA986A5A647C95A2
9D845C2B0000000000000000000000000000000000000000
00000000002B5C849DA2957C645A6A98DAFFFFFFFFC17B65
92F6FFFFFFFFD87F74BAFFFFFFFFAA6D719CBAA76F3D3B67
9184360000003F877A
8D64020000126F947846365D9ABAA6796999FBFFFFFFC377
7CD5FFFFFFFFE8866488D8FFFFFFFEB4785C607995A39976
4206000000000000000000000D1E2A3133312A1E0D000000
0000000000000006427699A39579605C78B4FEFFFFFFD888
6486E8FFFFFFFFD57C77C3FFFFFFFB996979A6BA9A5D3646
78946F12000002648D
802D0000004F8F8755354C88B6B0846888E4FFFFFFD27D77
CCFFFFFFFFE1806593E9FFFFFFE297655B6F8EA29B753900
0000000000000020486880919BA1A4A5A6A5A4A19B918068
4820000000000000000039759BA28E6F5B6597E2FFFFFFE9
936580E1FFFFFFFFCC777DD2FFFFFFE4886884B0B6884C35
55878F4F0000002D80
58000000287E92693B3E73ACB8936B78CAFFFFFFE78672BE
FFFFFFFFE17E669BF4FFFFFFCA825C617F9CA08042000000
0000000033668BA0A6A192806D5B4D4441444D5B6D8092A1
A6A08B6633000000000000004280A09C7F615C82CAFFFFFF
F49B667EE1FFFFFFFFBE7286E7FFFFFFCA786B93B8AC733E
3B69927E2800000058
220000005F937E4A365C9BBAA2746DADFFFFFFFF966EABFF
FFFFFFE880669DF9FFFFFFB9745A6A8DA2935C0C00000000
00165A8BA4A38B6332000000000000000000000000000000
32638BA3A48B5A1600000000000C5C93A28D6A5A74B9FFFF
FFF99D6680E8FFFFFFFFAB6E96FFFFFFFFAD6D74A2BA9B5C
364A7E935F00000022
00000035858E5F374683B5B1836890F5FFFFFFAD6F97FFFF
FFFFF686659BF9FFFFFFAD6C5A7397A27F3500000000001E
6899A68E5810000000000000000000000000000000000000
00000010588EA699681E0000000000357FA297735A6CADFF
FFFFF99B6586F6FFFFFFFF976FADFFFFFFF5906883B1B583
46375F8E8535000000
000003679478433867A6B9966C79CFFFFFFFCC7682F0FFFF
FFFF926493F4FFFFFFA8675C7A9D9D6A12000000000D629A
A47E32000000000000000000000000000000000000000000
000000000000327EA49A620D00000000126A9D9D7A5C67A8
FFFFFFF4936492FFFFFFFFF08276CCFFFFFFCF796C96B9A6
673843789467030000
000039888C5A354D8DB8A9796AA8FFFFFFF28973CBFFFFFF
FFA46588E9FFFFFFA8665D7FA0975700000000004690A680
280000000000000000000000000000040804000000000000
00000000000000002880A6904600000000005797A07F5D66
A8FFFFFFE98865A4FFFFFFFFCB7389F2FFFFFFA86A79A9B8
8D4D355A8C88390000
0003679475413A6EABB78E6885E9FFFFFFA86EA5FFFFFFFF
BF6A7BD8FFFFFFAD675D80A19249000000000F70A4923E00
00000000000000000038637F90989C9D9D9D9C98907F6338
000000000000000000003E92A4700F000000004992A1805D
67ADFFFFFFD87B6ABFFFFFFFFFA56EA8FFFFFFE985688EB7
AB6E3A417594670300
0035878C59354F91BAA5746EB9FFFFFFD27785FBFFFFFFE3
766EC1FFFFFFB96C5C7FA1914200000000318BA56D000000
00000000000453859B9A8970543A261A151A263A5470899A
9B85530400000000000000006DA58B31000000004291A17F
5C6CB9FFFFFFC16E76E3FFFFFFFB8577D2FFFFFFB96E74A5
BA914F35598C873500
00619478423A6FACB68B688DF8FFFFFF9271C6FFFFFFFF8E
65A6FFFFFFCA745A7AA0924200000000489A9B4100000000
00000028789B946D33000000000000000000000000000000
336D949B782800000000000000419B9A48000000004292A0
7A5A74CAFFFFFFA6658EFFFFFFFFC67192FFFFFFF88D688B
B6AC6F3A4278946100
28818F5E364D8FB9A57370C0FFFFFFC07097FFFFFFFFB466
8AF2FFFFE2825A739D97490000000055A18E1A0000000000
00257F9D813A000000000000000000000000000000000000
0000003A819D7F250000000000001A8EA155000000004997
9D735A82E2FFFFF28A66B4FFFFFFFF9770C0FFFFFFC07073
A5B98F4D365E8F8128
53927E473869A9B78C688EFBFFFFFA8976DDFFFFFFE87571
CEFFFFFE975C6A979D57000000005AA48400000000000000
6E9D7F260000000000000000000000000000000000000000
0000000000267F9D6E0000000000000084A45A0000000057
9D976A5C97FEFFFFCE7175E8FFFFFFDD7689FAFFFFFB8E68
8CB7A96938477E9253
769367384688B8A8766EBDFFFFFFBA6FA1FFFFFFFF9964A5
FFFFFFB465618DA26A0000000055A4800000000000003893
903A000000000000000000000F334B595E594B330F000000
000000000000003A90933800000000000080A45500000000
6AA28D6165B4FFFFFFA56499FFFFFFFFA16FBAFFFFFFBD6E
76A8B8884638679376
8B8750355EA2B9926988F3FFFFFB8877E5FFFFFFD26B7FE9
FFFFDA785B7FA27F1200000048A184000000000000609D6D
0000000000000000145E90AEBDC3C4C3C2C3C4C3BDAE905E
1400000000000000006D9D6000000000000084A148000000
127FA27F5B78DAFFFFE97F6BD2FFFFFFE57788FBFFFFF388
6992B9A25E3550878B
94743F3E7AB4AF7C6AB0FFFFFFC06F9FFFFFFFFF8E67B6FF
FFFF985C6F9C9335000000319A8E000000000000769A4600
0000000000004B96BCC3B6A0877161575457617187A0B6C3
BC964B00000000000000469A760000000000008E9A310000
0035939C6F5C98FFFFFFB6678EFFFFFFFF9F6FC0FFFFFFB0
6A7CAFB47A3E3F7494
915F364F94BA9D6D7CE0FFFFFF9074DDFFFFFFCD6985F5FF
FFC46A608EA05C0000000F8B9B1A00000000007F94260000
0000000050A5C3B690613717030000000000000003173761
90B6C3A55000000000000026947F00000000001A9B8B0F00
00005CA08E606AC4FFFFF58569CDFFFFFFDD7490FFFFFFE0
7C6D9DBA944F365F91
854C3666A9B789689AFFFFFFD27394FFFFFFFF8F67BAFFFF
F98A5A79A2800C00000070A54100000000007F9115000000
00002496C3B17B3D0D0000051F394F5E635E4F391F050000
0D3D7BB1C39624000000000015917F000000000041A57000
00000C80A2795A8AF9FFFFBA678FFFFFFFFF9473D2FFFFFF
9A6889B7A966364C85
743D407FB6AB776FC2FFFFFFA26FC6FFFFFFD96B82F4FFFF
BD6564959B4200000046A46D000000000076941500000000
005EB8BC843A03000A3D7DBBF0FFFFFFFFFFFFFFF0BB7D3D
0A00033A84BCB85E000000000015947600000000006DA446
000000429B956465BDFFFFF4826BD9FFFFFFC66FA2FFFFFF
C26F77ABB67F403D74
61364F95BA9A6B82EDFFFFF28081FFFFFFFF9D65B0FFFFFA
895A7CA3750000000D90920000000000609A260000000000
7EC2A7570D00125EBBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
BB5E12000D57A7C27E0000000000269A6000000000009290
0D00000075A37C5A89FAFFFFB0659DFFFFFFFF8180F2FFFF
ED826B9ABA954F3661
503663A7B789689EFFFFFFC36FA5FFFFFFF67577E4FFFFC4
676395993900000062A63E00000000389D4600000000008D
C4923700014FC1FFFFFFFFFFFFFFE6D1CAD1E6FFFFFFFFFF
FFFFC14F01003792C48D0000000000469D38000000003EA6
620000003999956367C4FFFFE47775F6FFFFFFA56FC3FFFF
FF9E6889B7A7633650
423C78B4AE796DC0FFFFFF9C71D5FFFFFFBB659BFFFFFF94
5A79A2760000001E9A800000000000936D00000000008DC3
8725001B8DFFFFFFFFFFD18752332621202126335287D1FF
FFFFFFFF8D1B002587C38D00000000006D93000000000080
9A1E00000076A2795A94FFFFFF9B65BBFFFFFFD5719CFFFF
FFC06D79AEB4783C42
39468BBAA16E7CE4FFFFF58082FFFFFFFF8E69C6FFFFDA71
5F909D4200000068A428000000006E9000000000007EC487
1F0031BBFFFFFFFFAF5224274E86BCE1EEE1BC864E272452
AFFFFFFFFFBB31001F87C47E0000000000906E0000000028
A468000000429D905F71DAFFFFC6698EFFFFFFFF8280F5FF
FFE47C6EA1BA8B4639
35559CBA926890FFFFFFCD71A1FFFFFFEF717EF2FFFFAD5E
6F9F8406000016997E00000000259D3A000000005EC29225
0039D2FFFFFFD1572042B0FFFFFFFFFFFFFFFFFFFFFFB042
2057D1FFFFFFD239002592C25E000000003A9D2500000000
7E9916000006849F6F5EADFFFFF27E71EFFFFFFFA171CDFF
FFFF906892BA9C5535
3665A9B68468AAFFFFFFAB6EC6FFFFFFBF659DFFFFFE885A
83A25C0000005AA632000000007F7F0000000024B8A73700
31D2FFFFFF9A2D34BCFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
BC342D9AFFFFFFD2310037A7B824000000007F7F00000000
32A65A0000005CA2835A88FEFFFF9D65BFFFFFFFC66EABFF
FFFFAA6884B6A96536
3A75B3AE796EC5FFFFFF9077F0FFFFFF9867C1FFFFD76E61
95972B0000008B8E00000000289D260000000096BC57001B
BBFFFFFF802163FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFF632180FFFFFFBB1B0057BC9600000000269D28000000
008E8B0000002B9795616ED7FFFFC16798FFFFFFF07790FF
FFFFC56E79AEB3753A
4184B8A57079E1FFFFF17D88FFFFFFFF7C74E4FFFFB35F6F
A07F00000033A4580000000078810000000050C3840D018D
FFFFFF802086FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFF862080FFFFFF8D010D84C350000000008178000000
0058A4330000007FA06F5FB3FFFFE4747CFFFFFFFF887DF1
FFFFE17970A5B88441
4A91BA9A6A87FBFFFFD4729FFFFFFFE36B88FFFFFF945A7F
A35F00000066A310000000049B3A00000000A5B13A004FFF
FFFF9A2186FFFFFFFFFFFFFFFF884F3F3D3F4F88FFFFFFFF
FFFFFFFF86219AFFFFFF4F003AB1A5000000003A9B040000
0010A3660000005FA37F5A94FFFFFF886BE3FFFFFF9F72D4
FFFFFB876A9ABA914A
549CBA906897FFFFFFBA6EBAFFFFFFC064A1FFFFF27C5C8D
9D3A0000008B8B000000005394000000004BC37B0312C1FF
FFD12D63FFFFFFFFFFFFF74F50BEFFFFFFFFFFBE504FF7FF
FFFFFFFFFF632DD1FFFFC112037BC34B0000000094530000
00008B8B0000003A9D8D5C7CF2FFFFA164C0FFFFFFBA6EBA
FFFFFF976890BA9C54
5EA5B78768A8FFFFFFA470D5FFFFFFA465BAFFFFD66C6399
9016000020A06300000000856D0000000096B63D005EFFFF
FF5734FFFFFFFFFFFF8848FFFFFFFFFFFFFFFFFFFFFF4888
FFFFFFFFFFFF3457FFFFFF5E003DB696000000006D850000
000063A0200000169099636CD6FFFFBA65A4FFFFFFD570A4
FFFFFFA86887B7A55E
67ACB37F6BB9FFFFFF9376F0FFFFFF8E6BD2FFFFBD616DA0
7E00000048A632000000009B3300000014BC900D0ABBFFFF
AF20BCFFFFFFFFFF6D73FFFFFFFFFFFFFFFFFFFFFFFFFF73
6DFFFFFFFFFFBC20AFFFFFBB0A0D90BC14000000339B0000
000032A6480000007EA06D61BDFFFFD26B8EFFFFFFF07693
FFFFFFB96B7FB3AC67
70B1AF796FC9FFFFFF867FFFFFFFFF7E74E7FFFFA85C77A3
6A00000068A100000000389A000000005EC361003DFFFFFF
5242FFFFFFFFFF8873FFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
7388FFFFFFFFFF4252FFFFFF3D0061C35E000000009A3800
000000A1680000006AA3775CA8FFFFE7747EFFFFFFFF7F86
FFFFFFC96F79AFB170
78B5AA7474D7FFFFF57D89FFFFFFFC737FF9FFFF975A80A2
5500000080920000000063890000000090B637007DFFFFD1
24B0FFFFFFFFF748FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF48F7FFFFFFFFB024D1FFFF7D0037B69000000000896300
000000928000000055A2805A97FFFFF97F73FCFFFFFF897D
F5FFFFD77474AAB578
7FB7A67079E3FFFFE77794FFFFFFE86C8AFFFFFF895A889F
420000009180000000007F7000000000AEA01705BBFFFF87
27FFFFFFFFFF4FFFFFFFFFFFFF73000000000073FFFFFFFF
FFFF4FFFFFFFFFFF2787FFFFBB0517A0AE00000000707F00
0000008091000000429F885A89FFFFFF8A6CE8FFFFFF9477
E7FFFFE37970A6B77F
84B9A26E7EEDFFFFDB739DFFFFFFD96893FFFFF97F5C8E9B
3100000D9B6D0000000090540000000FBD87031FF0FFFF52
4EFFFFFFFFFF50FFFFFFFFFF0000AFFFFFFFAF0000FFFFFF
FFFF50FFFFFFFFFF4E52FFFFF01F0387BD0F000000549000
0000006D9B0D0000319B8E5C7FF9FFFF9368D9FFFFFF9D73
DBFFFFED7E6EA2B984
88B99F6C82F5FFFFD271A5FFFFFFCD669CFFFFEF785E9297
2400001EA15B00000000983A00000033C3710039FFFFFF33
86FFFFFFFF88BEFFFFFFFF7300FFFFFFFFFFFFFF0073FFFF
FFFFBE88FFFFFFFF8633FFFFFF390071C3330000003A9800
0000005BA11E00002497925E78EFFFFF9C66CDFFFFFFA571
D2FFFFF5826C9FB988
8BBA9D6B85FBFFFFCC6FABFFFFFFC565A2FFFFE774609593
1A00002AA44D000000009C260000004BC461004FFFFFE626
BCFFFFFFFF4FFFFFFFFFFF00AFFFFFFFFFFFFFFFAF00FFFF
FFFFFF4FFFFFFFFFBC26E6FFFF4F0061C44B000000269C00
0000004DA42A00001A93956074E7FFFFA265C5FFFFFFAB6F
CCFFFFFB856B9DBA8B
8DBA9C6A88FFFFFFC86FAFFFFFFFC064A6FFFFE371619791
14000031A544000000049D1A00000059C357005EFFFFD121
E1FFFFFFFF3FFFFFFFFFFF00FFFFFFFFFFFFFFFFFF00FFFF
FFFFFF3FFFFFFFFFE121D1FFFF5E0057C3590000001A9D04
00000044A53100001491976171E3FFFFA664C0FFFFFFAF6F
C8FFFFFF886A9CBA8D
8DBA9B6A88FFFFFFC76FB1FFFFFFBF64A7FFFFE270619890
12000033A641000000089D150000005EC2540063FFFFCA20
EEFFFFFFFF3DFFFFFFFFFF00FFFFFFFF80FFFFFFFF00FFFF
FFFFFF3DFFFFFFFFEE20CAFFFF630054C25E000000159D08
00000041A63300001290986170E2FFFFA764BFFFFFFFB16F
C7FFFFFF886A9BBA8D
8DBA9C6A88FFFFFFC86FAFFFFFFFC064A6FFFFE371619791
14000031A544000000049D1A00000059C357005EFFFFD121
E1FFFFFFFF3FFFFFFFFFFF00FFFFFFFFFFFFFFFFFF00FFFF
FFFFFF3FFFFFFFFFE121D1FFFF5E0057C3590000001A9D04
00000044A53100001491976171E3FFFFA664C0FFFFFFAF6F
C8FFFFFF886A9CBA8D
8BBA9D6B85FBFFFFCC6FABFFFFFFC565A2FFFFE774609593
1A00002AA44D000000009C260000004BC461004FFFFFE626
BCFFFFFFFF4FFFFFFFFFFF00AFFFFFFFFFFFFFFFAF00FFFF
FFFFFF4FFFFFFFFFBC26E6FFFF4F0061C44B000000269C00
0000004DA42A00001A93956074E7FFFFA265C5FFFFFFAB6F
CCFFFFFB856B9DBA8B
88B99F6C82F5FFFFD271A5FFFFFFCD669CFFFFEF785E9297
2400001EA15B00000000983A00000033C3710039FFFFFF33
86FFFFFFFF88BEFFFFFFFF7300FFFFFFFFFFFFFF0073FFFF
FFFFBE88FFFFFFFF8633FFFFFF390071C3330000003A9800
0000005BA11E00002497925E78EFFFFF9C66CDFFFFFFA571
D2FFFFF5826C9FB988
84B9A26E7EEDFFFFDB739DFFFFFFD96893FFFFF97F5C8E9B
3100000D9B6D0000000090540000000FBD87031FF0FFFF52
4EFFFFFFFFFF50FFFFFFFFFF0000AFFFFFFFAF0000FFFFFF
FFFF50FFFFFFFFFF4E52FFFFF01F0387BD0F000000549000
0000006D9B0D0000319B8E5C7FF9FFFF9368D9FFFFFF9D73
DBFFFFED7E6EA2B984
7FB7A67079E3FFFFE77794FFFFFFE86C8AFFFFFF895A889F
420000009180000000007F7000000000AEA01705BBFFFF87
27FFFFFFFFFF4FFFFFFFFFFFFF73000000000073FFFFFFFF
FFFF4FFFFFFFFFFF2787FFFFBB0517A0AE00000000707F00
0000008091000000429F885A89FFFFFF8A6CE8FFFFFF9477
E7FFFFE37970A6B77F
78B5AA7474D7FFFFF57D89FFFFFFFC737FF9FFFF975A80A2
5500000080920000000063890000000090B637007DFFFFD1
24B0FFFFFFFFF748FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FF48F7FFFFFFFFB024D1FFFF7D0037B69000000000896300
000000928000000055A2805A97FFFFF97F73FCFFFFFF897D
F5FFFFD77474AAB578
70B1AF796FC9FFFFFF867FFFFFFFFF7E74E7FFFFA85C77A3
6A00000068A100000000389A000000005EC361003DFFFFFF
5242FFFFFFFFFF8873FFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
7388FFFFFFFFFF4252FFFFFF3D0061C35E000000009A3800
000000A1680000006AA3775CA8FFFFE7747EFFFFFFFF7F86
FFFFFFC96F79AFB170
67ACB37F6BB9FFFFFF9376F0FFFFFF8E6BD2FFFFBD616DA0
7E00000048A632000000009B3300000014BC900D0ABBFFFF
AF20BCFFFFFFFFFF6D73FFFFFFFFFFFFFFFFFFFFFFFFFF73
6DFFFFFFFFFFBC20AFFFFFBB0A0D90BC14000000339B0000
000032A6480000007EA06D61BDFFFFD26B8EFFFFFFF07693
FFFFFFB96B7FB3AC67
5EA5B78768A8FFFFFFA470D5FFFFFFA465BAFFFFD66C6399
9016000020A06300000000856D0000000096B63D005EFFFF
FF5734FFFFFFFFFFFF8848FFFFFFFFFFFFFFFFFFFFFF4888
FFFFFFFFFFFF3457FFFFFF5E003DB696000000006D850000
000063A0200000169099636CD6FFFFBA65A4FFFFFFD570A4
FFFFFFA86887B7A55E
549CBA906897FFFFFFBA6EBAFFFFFFC064A1FFFFF27C5C8D
9D3A0000008B8B000000005394000000004BC37B0312C1FF
FFD12D63FFFFFFFFFFFFF74F50BEFFFFFFFFFFBE504FF7FF
FFFFFFFFFF632DD1FFFFC112037BC34B0000000094530000
00008B8B0000003A9D8D5C7CF2FFFFA164C0FFFFFFBA6EBA
FFFFFF976890BA9C54
4A91BA9A6A87FBFFFFD4729FFFFFFFE36B88FFFFFF945A7F
A35F00000066A310000000049B3A00000000A5B13A004FFF
FFFF9A2186FFFFFFFFFFFFFFFF884F3F3D3F4F88FFFFFFFF
FFFFFFFF86219AFFFFFF4F003AB1A5000000003A9B040000
0010A3660000005FA37F5A94FFFFFF886BE3FFFFFF9F72D4
FFFFFB876A9ABA914A
4184B8A57079E1FFFFF17D88FFFFFFFF7C74E4FFFFB35F6F
A07F00000033A4580000000078810000000050C3840D018D
FFFFFF802086FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFF862080FFFFFF8D010D84C350000000008178000000
0058A4330000007FA06F5FB3FFFFE4747CFFFFFFFF887DF1
FFFFE17970A5B88441
3A75B3AE796EC5FFFFFF9077F0FFFFFF9867C1FFFFD76E61
95972B0000008B8E00000000289D260000000096BC57001B
BBFFFFFF802163FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFF632180FFFFFFBB1B0057BC9600000000269D28000000
008E8B0000002B9795616ED7FFFFC16798FFFFFFF07790FF
FFFFC56E79AEB3753A
3665A9B68468AAFFFFFFAB6EC6FFFFFFBF659DFFFFFE885A
83A25C0000005AA632000000007F7F0000000024B8A73700
31D2FFFFFF9A2D34BCFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
BC342D9AFFFFFFD2310037A7B824000000007F7F00000000
32A65A0000005CA2835A88FEFFFF9D65BFFFFFFFC66EABFF
FFFFAA6884B6A96536
35559CBA926890FFFFFFCD71A1FFFFFFEF717EF2FFFFAD5E
6F9F8406000016997E00000000259D3A000000005EC29225
0039D2FFFFFFD1572042B0FFFFFFFFFFFFFFFFFFFFFFB042
2057D1FFFFFFD239002592C25E000000003A9D2500000000
7E9916000006849F6F5EADFFFFF27E71EFFFFFFFA171CDFF
FFFF906892BA9C5535
39468BBAA16E7CE4FFFFF58082FFFFFFFF8E69C6FFFFDA71
5F909D4200000068A428000000006E9000000000007EC487
1F0031BBFFFFFFFFAF5224274E86BCE1EEE1BC864E272452
AFFFFFFFFFBB31001F87C47E0000000000906E0000000028
A468000000429D905F71DAFFFFC6698EFFFFFFFF8280F5FF
FFE47C6EA1BA8B4639
423C78B4AE796DC0FFFFFF9C71D5FFFFFFBB659BFFFFFF94
5A79A2760000001E9A800000000000936D00000000008DC3
8725001B8DFFFFFFFFFFD18752332621202126335287D1FF
FFFFFFFF8D1B002587C38D00000000006D93000000000080
9A1E00000076A2795A94FFFFFF9B65BBFFFFFFD5719CFFFF
FFC06D79AEB4783C42
503663A7B789689EFFFFFFC36FA5FFFFFFF67577E4FFFFC4
676395993900000062A63E00000000389D4600000000008D
C4923700014FC1FFFFFFFFFFFFFFE6D1CAD1E6FFFFFFFFFF
FFFFC14F01003792C48D0000000000469D38000000003EA6
620000003999956367C4FFFFE47775F6FFFFFFA56FC3FFFF
FF9E6889B7A7633650
61364F95BA9A6B82EDFFFFF28081FFFFFFFF9D65B0FFFFFA
895A7CA3750000000D90920000000000609A260000000000
7EC2A7570D00125EBBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
BB5E12000D57A7C27E0000000000269A6000000000009290
0D00000075A37C5A89FAFFFFB0659DFFFFFFFF8180F2FFFF
ED826B9ABA954F3661
743D407FB6AB776FC2FFFFFFA26FC6FFFFFFD96B82F4FFFF
BD6564959B4200000046A46D000000000076941500000000
005EB8BC843A03000A3D7DBBF0FFFFFFFFFFFFFFF0BB7D3D
0A00033A84BCB85E000000000015947600000000006DA446
000000429B956465BDFFFFF4826BD9FFFFFFC66FA2FFFFFF
C26F77ABB67F403D74
854C3666A9B789689AFFFFFFD27394FFFFFFFF8F67BAFFFF
F98A5A79A2800C00000070A54100000000007F9115000000
00002496C3B17B3D0D0000051F394F5E635E4F391F050000
0D3D7BB1C39624000000000015917F000000000041A57000
00000C80A2795A8AF9FFFFBA678FFFFFFFFF9473D2FFFFFF
9A6889B7A966364C85
915F364F94BA9D6D7CE0FFFFFF9074DDFFFFFFCD6985F5FF
FFC46A608EA05C0000000F8B9B1A00000000007F94260000
0000000050A5C3B690613717030000000000000003173761
90B6C3A55000000000000026947F00000000001A9B8B0F00
00005CA08E606AC4FFFFF58569CDFFFFFFDD7490FFFFFFE0
7C6D9DBA944F365F91
94743F3E7AB4AF7C6AB0FFFFFFC06F9FFFFFFFFF8E67B6FF
FFFF985C6F9C9335000000319A8E000000000000769A4600
0000000000004B96BCC3B6A0877161575457617187A0B6C3
BC964B00000000000000469A760000000000008E9A310000
0035939C6F5C98FFFFFFB6678EFFFFFFFF9F6FC0FFFFFFB0
6A7CAFB47A3E3F7494
8B8750355EA2B9926988F3FFFFFB8877E5FFFFFFD26B7FE9
FFFFDA785B7FA27F1200000048A184000000000000609D6D
0000000000000000145E90AEBDC3C4C3C2C3C4C3BDAE905E
1400000000000000006D9D6000000000000084A148000000
127FA27F5B78DAFFFFE97F6BD2FFFFFFE57788FBFFFFF388
6992B9A25E3550878B
769367384688B8A8766EBDFFFFFFBA6FA1FFFFFFFF9964A5
FFFFFFB465618DA26A0000000055A4800000000000003893
903A000000000000000000000F334B595E594B330F000000
000000000000003A90933800000000000080A45500000000
6AA28D6165B4FFFFFFA56499FFFFFFFFA16FBAFFFFFFBD6E
76A8B8884638679376
53927E473869A9B78C688EFBFFFFFA8976DDFFFFFFE87571
CEFFFFFE975C6A979D57000000005AA48400000000000000
6E9D7F260000000000000000000000000000000000000000
0000000000267F9D6E0000000000000084A45A0000000057
9D976A5C97FEFFFFCE7175E8FFFFFFDD7689FAFFFFFB8E68
8CB7A96938477E9253
28818F5E364D8FB9A57370C0FFFFFFC07097FFFFFFFFB466
8AF2FFFFE2825A739D97490000000055A18E1A0000000000
00257F9D813A000000000000000000000000000000000000
0000003A819D7F250000000000001A8EA155000000004997
9D735A82E2FFFFF28A66B4FFFFFFFF9770C0FFFFFFC07073
A5B98F4D365E8F8128
00619478423A6FACB68B688DF8FFFFFF9271C6FFFFFFFF8E
65A6FFFFFFCA745A7AA0924200000000489A9B4100000000
00000028789B946D33000000000000000000000000000000
336D949B782800000000000000419B9A48000000004292A0
7A5A74CAFFFFFFA6658EFFFFFFFFC67192FFFFFFF88D688B
B6AC6F3A4278946100
0035878C59354F91BAA5746EB9FFFFFFD27785FBFFFFFFE3
766EC1FFFFFFB96C5C7FA1914200000000318BA56D000000
00000000000453859B9A8970543A261A151A263A5470899A
9B85530400000000000000006DA58B31000000004291A17F
5C6CB9FFFFFFC16E76E3FFFFFFFB8577D2FFFFFFB96E74A5
BA914F35598C873500
0003679475413A6EABB78E6885E9FFFFFFA86EA5FFFFFFFF
BF6A7BD8FFFFFFAD675D80A19249000000000F70A4923E00
00000000000000000038637F90989C9D9D9D9C98907F6338
000000000000000000003E92A4700F000000004992A1805D
67ADFFFFFFD87B6ABFFFFFFFFFA56EA8FFFFFFE985688EB7
AB6E3A417594670300
000039888C5A354D8DB8A9796AA8FFFFFFF28973CBFFFFFF
FFA46588E9FFFFFFA8665D7FA0975700000000004690A680
280000000000000000000000000000040804000000000000
00000000000000002880A6904600000000005797A07F5D66
A8FFFFFFE98865A4FFFFFFFFCB7389F2FFFFFFA86A79A9B8
8D4D355A8C88390000
000003679478433867A6B9966C79CFFFFFFFCC7682F0FFFF
FFFF926493F4FFFFFFA8675C7A9D9D6A12000000000D629A
A47E32000000000000000000000000000000000000000000
000000000000327EA49A620D00000000126A9D9D7A5C67A8
FFFFFFF4936492FFFFFFFFF08276CCFFFFFFCF796C96B9A6
673843789467030000
00000035858E5F374683B5B1836890F5FFFFFFAD6F97FFFF
FFFFF686659BF9FFFFFFAD6C5A7397A27F3500000000001E
6899A68E5810000000000000000000000000000000000000
00000010588EA699681E0000000000357FA297735A6CADFF
FFFFF99B6586F6FFFFFFFF976FADFFFFFFF5906883B1B583
46375F8E8535000000
220000005F937E4A365C9BBAA2746DADFFFFFFFF966EABFF
FFFFFFE880669DF9FFFFFFB9745A6A8DA2935C0C00000000
00165A8BA4A38B6332000000000000000000000000000000
32638BA3A48B5A1600000000000C5C93A28D6A5A74B9FFFF
FFF99D6680E8FFFFFFFFAB6E96FFFFFFFFAD6D74A2BA9B5C
364A7E935F00000022
58000000287E92693B3E73ACB8936B78CAFFFFFFE78672BE
FFFFFFFFE17E669BF4FFFFFFCA825C617F9CA08042000000
0000000033668BA0A6A192806D5B4D4441444D5B6D8092A1
A6A08B6633000000000000004280A09C7F615C82CAFFFFFF
F49B667EE1FFFFFFFFBE7286E7FFFFFFCA786B93B8AC733E
3B69927E2800000058
802D0000004F8F8755354C88B6B0846888E4FFFFFFD27D77
CCFFFFFFFFE1806593E9FFFFFFE297655B6F8EA29B753900
0000000000000020486880919BA1A4A5A6A5A4A19B918068
4820000000000000000039759BA28E6F5B6597E2FFFFFFE9
936580E1FFFFFFFFCC777DD2FFFFFFE4886884B0B6884C35
55878F4F0000002D80
8D64020000126F947846365D9ABAA6796999FBFFFFFFC377
7CD5FFFFFFFFE8866488D8FFFFFFFEB4785C607995A39976
4206000000000000000000000D1E2A3133312A1E0D000000
0000000000000006427699A39579605C78B4FEFFFFFFD888
6486E8FFFFFFFFD57C77C3FFFFFFFB996979A6BA9A5D3646
78946F12000002648D
7A873F000000368491673B3D6FA7BA9C716DAAFFFFFFFFBA
747FD8FFFFFFFFF692657BC1FFFFFFFFDA986A5A647C95A2
9D845C2B0000000000000000000000000000000000000000
00000000002B5C849DA2957C645A6A98DAFFFFFFFFC17B65
92F6FFFFFFFFD87F74BAFFFFFFFFAA6D719CBAA76F3D3B67
9184360000003F877A
4B8A741A000000558F885836467EB0B7926C73B8FFFFFFFF
B5737FD5FFFFFFFFFFA46A6EA6F2FFFFFFFFC48A655A6379
909FA2977F5F3A1600000000000000000000000000000000
00163A5F7F97A29F9079635A658AC4FFFFFFFFF2A66E6AA4
FFFFFFFFFFD57F73B5FFFFFFFFB8736C92B7B07E46365888
8F550000001A748A4B
0E6B8D58000000136D947C4B35518BB6B28B6979C2FFFFFF
FFB5747CCCFFFFFFFFFFBF76658ACEFFFFFFFFF9BD89675A
5F6F8395A0A39D907E6A554231241A1412141A243142556A
7E909DA3A095836F5F5A6789BDF9FFFFFFFFCE8A6576BFFF
FFFFFFFFCC7C74B5FFFFFFFFC279698BB2B68B51354B7C94
6D13000000588D6B0E
003280843A0000002F7E937142375C95B9AE85687DC9FFFF
FFFFBA7777BEFFFFFFFFFFE38E6671A5E9FFFFFFFFFAC494
715E5A616F7F8D99A0A3A29F9B979391909193979B9FA2A3
A0998D7F6F615A5E7194C4FAFFFFFFFFE9A571668EE3FFFF
FFFFFFBE7777BAFFFFFFFFC97D6885AEB9955C374271937E
2F0000003A84803200
0000518B731C00000046898F663C3A659DBAAA816880CBFF
FFFFFFC37D72ABFFFFFFFFFFFFB475647FB6F5FFFFFFFFFF
DAAD886E5F5A5C636D7780888E929597989795928E888077
6D635C5A5F6E88ADDAFFFFFFFFFFF5B67F6475B4FFFFFFFF
FFFFAB727DC3FFFFFFFFCB806881AABA9D653A3C668F8946
0000001C738B510000
0000106A8D5F02000000598F8A5E393E6CA2BAA87F6880C9
FFFFFFFFD2866E97F0FFFFFFFFFFE8996B6785BAF4FFFFFF
FFFFFED7B3947C6C615C5A5A5C5E60616161605E5C5A5A5C
616C7C94B3D7FEFFFFFFFFFFF4BA85676B99E8FFFFFFFFFF
F0976E86D2FFFFFFFFC980687FA8BAA26C3E395E8A8F5900
0000025F8D6A100000
0000002C7C88490000001167928557374170A4BAA77F687D
C2FFFFFFFFE7966F82CBFFFFFFFFFFFFD28E696782B0E4FF
FFFFFFFFFFFFF2D6BDA897897F787471707174787F8997A8
BDD6F2FFFFFFFFFFFFFFE4B08267698ED2FFFFFFFFFFFFCB
826F96E7FFFFFFFFC27D687FA7BAA4704137578592671100
000049887C2C000000
2000000045877F340000002071948053364373A5BAA88168
79B8FFFFFFFFFFAD7673A5FBFFFFFFFFFFFFCD8F6B65779B
C6F2FFFFFFFFFFFFFFFFFFFFF9EFE7E3E2E3E7EFF9FFFFFF
FFFFFFFFFFFFFFF2C69B77656B8FCDFFFFFFFFFFFFFBA573
76ADFFFFFFFFFFB8796881A8BAA573433653809471200000
00347F874500000020
5E06000000598C74220000002C78947D50354473A4BAAA85
6973AAFBFFFFFFFFCC896E85C6FFFFFFFFFFFFFFD99D7565
697E9DC1E4FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFE4C19D7E6965759DD9FFFFFFFFFFFFFFC6856E89
CCFFFFFFFFFBAA736985AABAA4734435507D94782C000000
22748C59000000065E
874900000012698D6813000000357C947B4F354370A2BAAE
8B6C6D99E4FFFFFFFFF2A8777197DDFFFFFFFFFFFFFFF6BB
8E7165677488A1BAD2E7F9FFFFFFFFFFFFFFFFFFFFFFF9E7
D2BAA188746765718EBBF6FFFFFFFFFFFFFFDD977177A8F2
FFFFFFFFE4996D6C8BAEBAA27043354F7B947C3500000013
688D69120000004987
8E7D3400000024748C5E070000003A7E947B5036416C9DB9
B292716988CAFFFFFFFFFFD2927076A1E5FFFFFFFFFFFFFF
FFEFBF987C6B64656B747F8A939CA2A6A7A6A29C938A7F74
6B65646B7C98BFEFFFFFFFFFFFFFFFFFE5A1767092D2FFFF
FFFFFFCA88697192B2B99D6C4136507B947E3A000000075E
8C7424000000347D8E
75907021000000327B8A56000000003B7E947D53373E6595
B6B79C796878ADF5FFFFFFFFFFC0896F779FDDFFFFFFFFFF
FFFFFFFFFFE3C0A48E7E736C6866656464646566686C737E
8EA4C0E3FFFFFFFFFFFFFFFFFFFFDD9F776F89C0FFFFFFFF
FFF5AD7868799CB7B695653E37537D947E3B00000000568A
7B3200000021709075
4C7F8E64110000003D808850000000003A7C948057393A5C
8BB0BAA6846B6D90CFFFFFFFFFFFFABA886F7494C6FFFFFF
FFFFFFFFFFFFFFFFFFFFFCE8D9CDC5C0BFC0C5CDD9E8FCFF
FFFFFFFFFFFFFFFFFFFFFFFFC694746F88BAFAFFFFFFFFFF
CF906D6B84A6BAB08B5C3A395780947C3A00000000508880
3D00000011648E7F4C
2A57868B58040000004483864D00000000357894855E3C37
517EA7BAB093746879A8E9FFFFFFFFFFFBC090736F81A5D5
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFD5A5816F7390C0FBFFFFFFFFFFE9A8
79687493B0BAA77E51373C5E85947835000000004D868344
00000004588B86572A
2231608A874D000000004985864D000000002C71928A6642
35466F9AB6B8A2836C6A85B9F8FFFFFFFFFFFFD2A2806F71
82A1C6F0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFF0C6A182716F80A2D2FFFFFFFFFFFFF8B9856A
6C83A2B8B69A6F463542668A92712C000000004D86854900
0000004D878A603122
372137688D8345000000004A8586500000000020678F8F71
4B363D5D88ACBAB19679686E8DC0FBFFFFFFFFFFFFF2C39C
80716E77889FBAD5F0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
F0D5BA9F88776E71809CC3F2FFFFFFFFFFFFFBC08D6E6879
96B1BAAC885D3D364B718F8F6720000000005086854A0000
000045838D68372137
5F31213C6E8E7F4000000000498388560700000011598993
7C583B364C739BB5B9A98E7468708EBDF3FFFFFFFFFFFFFF
F5CDAB907D726E70767F89949DA5ABAFB1AFABA59D94897F
76706E727D90ABCDF5FFFFFFFFFFFFFFF3BD8E7068748EA9
B9B59B734C363B587C938959110000000756888349000000
00407F8E6E3C21315F
86582D2241728F7D3D0000000044808A5E1300000000467E
94886746353E5C83A6B8B7A58B73686E88B0E0FFFFFFFFFF
FFFFFFFFF1D4BAA493867D7773716F6F6F6F6F7173777D86
93A4BAD4F1FFFFFFFFFFFFFFFFFFE0B0886E68738BA5B7B8
A6835C3E35466788947E4600000000135E8A804400000000
3D7D8F7241222D5886
9981522A2444748F7C3D000000003D7B8C6822000000002F
6D8F9178553B3646678DABBAB6A58C76696A7C9AC2EDFFFF
FFFFFFFFFFFFFFFFFFFFF5E7DBD2CCC8C7C8CCD2DBE7F5FF
FFFFFFFFFFFFFFFFFFFFFFEDC29A7C6A69768CA5B6BAAB8D
6746363B5578918F6D2F0000000022688C7B3D000000003D
7C8F7444242A528199
93987E4E282445758F7D400000000032748D743400000000
1355849487694A37384D6E91ACB9B7A8927C6D686F829EC0
E4FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFE4C09E826F686D7C92A8B7B9AC916E4D
38374A6987948455130000000034748D743200000000407D
8F754524284E7E9893
7E94977B4C272545748F7F450000000024698C7F49020000
0000366F8F927E5F43353A4F6F8FA9B8B9AF9D89776B686D
7C90AAC5E1FBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFBE1C5AA907C6D686B77899DAFB9B8A98F6F4F3A35
435F7E928F6F360000000002497F8C692400000000457F8F
744525274C7B97947E
71809597794B272444728E834D04000000125987885F1C00
000000124F7E938E785A41353A4D6988A2B4BAB7AB9A8979
6E68686E798797A8B9C9D7E3EDF5FBFFFFFFFBF5EDE3D7C9
B9A89787796E68686E79899AABB7BAB4A288694D3A35415A
788E937E4F12000000001C5F88875912000000044D838E72
4424274B7997958071
7D71819696794C2824416E8D87581100000000457C8D733A
0000000000285F85948C7559423638465E7A94A9B6BAB7AE
A1928479706A68686B6F74797E828588888885827E79746F
6B68686A70798492A1AEB7BAB6A9947A5E4638364259758C
94855F2800000000003A738D7C45000000001158878D6E41
24284C79969681717D
A67C718296977B4E2A223C688A8B6421000000002C6A8B84
581A0000000000356788948C785E4738353E4F667F95A7B4
BABAB6AEA59A90877F7974706E6C6B6A6A6A6B6C6E707479
7F87909AA5AEB6BABAB4A7957F664F3E3538475E788C9488
673500000000001A58848B6A2C0000000021648B8A683C22
2A4E7B979682717CA6
D9A47C718195977E522D213760868E703400000000105180
8D743F020000000003396787948F7E67503F3636404F6378
8B9CA9B3B8BABAB7B3AFAAA6A29F9D9C9B9C9D9FA2A6AAAF
B3B7BABAB8B3A99C8B78634F4036363F50677E8F94876739
0300000000023F748D8051100000000034708E866037212D
527E979581717CA4D9
FBD8A47C718094988158312131577F907D49060000000032
6B8A87642D000000000003356181929387745F4C3D36363C
4655657584919CA5ACB1B5B7B9B9BABABABABAB9B9B7B5B1
ACA59C9184756555463C36363D4C5F748793928161350300
000000002D64878A6B320000000006497D907F5731213158
81989480717CA4D8FB
F7FBD9A67D717E9399865F37222A4C758E875E2000000000
0E4B7A8D8058220000000000002853768B94918574615042
3935363A414A545E6770787F84888B8D8D8D8B88847F7870
675E544A413A363539425061748591948B76532800000000
00002258808D7A4B0E00000000205E878E754C2A22375F86
99937E717DA6D9FBF7
pop
grestore
% End of image
% End of Graphics
MathPictureEnd
end
showpage

%%%%%%%%%%%%%%%%%%%%%%%%%% CUT HERE FIG 1b %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Fri Jun 25 10:55:08 PDT 1993
%%EndComments

/Mathdict 100 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	false	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mlmarg Mrmarg
Mbmarg Mtmarg
Mwidth Mheight
11 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
13 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
/Mlmarg 0 def
/Mrmarg 0 def
/Mbmarg 0 def
/Mtmarg 0 def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmarg exch def
/Mbmarg exch def
/Mrmarg exch def
/Mlmarg exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mlmarg Mrmarg add
sub
Mheight
Mbmarg Mtmarg add
sub
0 0 moveto
1 index 0
lineto
2 copy
lineto
0 1 index
lineto
clip newpath
Mlp
translate
dup
/Mathabs
exch def
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabswid {
Mathabs
div
setlinewidth
} bind def
/Mabsdash {
exch
Mathabs
[
3 1 roll
exch
{
exch
dup
3 -1 roll
exch
div
exch
}
forall
pop ]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: 1
MathPictureStart
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.5 0.015024 0.5 0.015024 [
[(-30)] 0.04928 0 0 2 0 Minner Mrotsboxa
[(-20)] 0.19952 0 0 2 0 Minner Mrotsboxa
[(-10)] 0.34976 0 0 2 0 Minner Mrotsboxa
[(0)] 0.5 0 0 2 0 Minner Mrotsboxa
[(10)] 0.65024 0 0 2 0 Minner Mrotsboxa
[(20)] 0.80048 0 0 2 0 Minner Mrotsboxa
[(30)] 0.95072 0 0 2 0 Minner Mrotsboxa
[(x)] 0.5 0 0 2 0 0 -1 Mouter Mrotsboxa
[(-30)] -0.0125 0.04928 1 0 0 Minner Mrotsboxa
[(-20)] -0.0125 0.19952 1 0 0 Minner Mrotsboxa
[(-10)] -0.0125 0.34976 1 0 0 Minner Mrotsboxa
[(0)] -0.0125 0.5 1 0 0 Minner Mrotsboxa
[(10)] -0.0125 0.65024 1 0 0 Minner Mrotsboxa
[(20)] -0.0125 0.80048 1 0 0 Minner Mrotsboxa
[(30)] -0.0125 0.95072 1 0 0 Minner Mrotsboxa
[(y)] -0.0125 0.5 1 0 90 -1 0 Mouter Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 1.001 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
%%Object: DensityGraphics
[ ] 0 setdash
0 setgray
gsave
gsave
gsave
0.002 setlinewidth
0.04928 0 moveto
0.04928 0.00625 lineto
stroke
grestore
[(-30)] 0.04928 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.19952 0 moveto
0.19952 0.00625 lineto
stroke
grestore
[(-20)] 0.19952 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.34976 0 moveto
0.34976 0.00625 lineto
stroke
grestore
[(-10)] 0.34976 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.5 0 moveto
0.5 0.00625 lineto
stroke
grestore
[(0)] 0.5 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.65024 0 moveto
0.65024 0.00625 lineto
stroke
grestore
[(10)] 0.65024 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.80048 0 moveto
0.80048 0.00625 lineto
stroke
grestore
[(20)] 0.80048 0 0 2 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0.95072 0 moveto
0.95072 0.00625 lineto
stroke
grestore
[(30)] 0.95072 0 0 2 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0.07933 0 moveto
0.07933 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.10938 0 moveto
0.10938 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.13942 0 moveto
0.13942 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16947 0 moveto
0.16947 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.22957 0 moveto
0.22957 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25962 0 moveto
0.25962 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28966 0 moveto
0.28966 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.31971 0 moveto
0.31971 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37981 0 moveto
0.37981 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40986 0 moveto
0.40986 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4399 0 moveto
0.4399 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46995 0 moveto
0.46995 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.53005 0 moveto
0.53005 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.5601 0 moveto
0.5601 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59014 0 moveto
0.59014 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.62019 0 moveto
0.62019 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.68029 0 moveto
0.68029 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.71034 0 moveto
0.71034 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.74038 0 moveto
0.74038 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.77043 0 moveto
0.77043 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.83053 0 moveto
0.83053 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.86058 0 moveto
0.86058 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.89063 0 moveto
0.89063 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.92067 0 moveto
0.92067 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.01923 0 moveto
0.01923 0.00375 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.98077 0 moveto
0.98077 0.00375 lineto
stroke
grestore
[(x)] 0.5 0 0 2 0 0 -1 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
1 0 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 0.04928 moveto
0.00625 0.04928 lineto
stroke
grestore
[(-30)] -0.0125 0.04928 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.19952 moveto
0.00625 0.19952 lineto
stroke
grestore
[(-20)] -0.0125 0.19952 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.34976 moveto
0.00625 0.34976 lineto
stroke
grestore
[(-10)] -0.0125 0.34976 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.5 moveto
0.00625 0.5 lineto
stroke
grestore
[(0)] -0.0125 0.5 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.65024 moveto
0.00625 0.65024 lineto
stroke
grestore
[(10)] -0.0125 0.65024 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.80048 moveto
0.00625 0.80048 lineto
stroke
grestore
[(20)] -0.0125 0.80048 1 0 0 Minner Mrotshowa
gsave
0.002 setlinewidth
0 0.95072 moveto
0.00625 0.95072 lineto
stroke
grestore
[(30)] -0.0125 0.95072 1 0 0 Minner Mrotshowa
gsave
0.001 setlinewidth
0 0.07933 moveto
0.00375 0.07933 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.10938 moveto
0.00375 0.10938 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.13942 moveto
0.00375 0.13942 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.16947 moveto
0.00375 0.16947 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.22957 moveto
0.00375 0.22957 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.25962 moveto
0.00375 0.25962 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.28966 moveto
0.00375 0.28966 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.31971 moveto
0.00375 0.31971 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.37981 moveto
0.00375 0.37981 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.40986 moveto
0.00375 0.40986 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.4399 moveto
0.00375 0.4399 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.46995 moveto
0.00375 0.46995 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.53005 moveto
0.00375 0.53005 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.5601 moveto
0.00375 0.5601 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.59014 moveto
0.00375 0.59014 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.62019 moveto
0.00375 0.62019 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.68029 moveto
0.00375 0.68029 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.71034 moveto
0.00375 0.71034 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.74038 moveto
0.00375 0.74038 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.77043 moveto
0.00375 0.77043 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.83053 moveto
0.00375 0.83053 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.86058 moveto
0.00375 0.86058 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.89063 moveto
0.00375 0.89063 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.92067 moveto
0.00375 0.92067 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.01923 moveto
0.00375 0.01923 lineto
stroke
grestore
gsave
0.001 setlinewidth
0 0.98077 moveto
0.00375 0.98077 lineto
stroke
grestore
[(y)] -0.0125 0.5 1 0 90 -1 0 Mouter Mrotshowa
gsave
0.002 setlinewidth
0 0 moveto
0 1 lineto
stroke
grestore
grestore
gsave
gsave
0.002 setlinewidth
0.04928 0.99375 moveto
0.04928 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.19952 0.99375 moveto
0.19952 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.34976 0.99375 moveto
0.34976 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.5 0.99375 moveto
0.5 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.65024 0.99375 moveto
0.65024 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.80048 0.99375 moveto
0.80048 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.95072 0.99375 moveto
0.95072 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.07933 0.99625 moveto
0.07933 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.10938 0.99625 moveto
0.10938 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.13942 0.99625 moveto
0.13942 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.16947 0.99625 moveto
0.16947 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.22957 0.99625 moveto
0.22957 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.25962 0.99625 moveto
0.25962 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.28966 0.99625 moveto
0.28966 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.31971 0.99625 moveto
0.31971 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.37981 0.99625 moveto
0.37981 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.40986 0.99625 moveto
0.40986 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.4399 0.99625 moveto
0.4399 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.46995 0.99625 moveto
0.46995 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.53005 0.99625 moveto
0.53005 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.5601 0.99625 moveto
0.5601 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.59014 0.99625 moveto
0.59014 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.62019 0.99625 moveto
0.62019 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.68029 0.99625 moveto
0.68029 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.71034 0.99625 moveto
0.71034 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.74038 0.99625 moveto
0.74038 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.77043 0.99625 moveto
0.77043 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.83053 0.99625 moveto
0.83053 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.86058 0.99625 moveto
0.86058 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.89063 0.99625 moveto
0.89063 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.92067 0.99625 moveto
0.92067 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.01923 0.99625 moveto
0.01923 1 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.98077 0.99625 moveto
0.98077 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0 1 moveto
1 1 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.04928 moveto
1 0.04928 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.19952 moveto
1 0.19952 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.34976 moveto
1 0.34976 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.5 moveto
1 0.5 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.65024 moveto
1 0.65024 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.80048 moveto
1 0.80048 lineto
stroke
grestore
gsave
0.002 setlinewidth
0.99375 0.95072 moveto
1 0.95072 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.07933 moveto
1 0.07933 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.10938 moveto
1 0.10938 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.13942 moveto
1 0.13942 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.16947 moveto
1 0.16947 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.22957 moveto
1 0.22957 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.25962 moveto
1 0.25962 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.28966 moveto
1 0.28966 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.31971 moveto
1 0.31971 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.37981 moveto
1 0.37981 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.40986 moveto
1 0.40986 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.4399 moveto
1 0.4399 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.46995 moveto
1 0.46995 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.53005 moveto
1 0.53005 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.5601 moveto
1 0.5601 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.59014 moveto
1 0.59014 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.62019 moveto
1 0.62019 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.68029 moveto
1 0.68029 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.71034 moveto
1 0.71034 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.74038 moveto
1 0.74038 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.77043 moveto
1 0.77043 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.83053 moveto
1 0.83053 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.86058 moveto
1 0.86058 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.89063 moveto
1 0.89063 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.92067 moveto
1 0.92067 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.01923 moveto
1 0.01923 lineto
stroke
grestore
gsave
0.001 setlinewidth
0.99625 0.98077 moveto
1 0.98077 lineto
stroke
grestore
gsave
0.002 setlinewidth
1 0 moveto
1 1 lineto
stroke
grestore
grestore
gsave
grestore
grestore
0 0 moveto
1 0 lineto
1 1 lineto
0 1 lineto
closepath
clip
newpath
% Start of gray image
gsave
0.01923 0.01923 translate
0.96154 0.96154 scale
129 string
129 129 8 [129 0 0 129 0 0] {
	currentfile
	1 index
	readhexstring
	pop
}  image
7B726B6D77848B897F736D6C7073726F6D70788288888582
8389939A9B968C827D7E83888986807B797F8A9AA8B2B6B2
AA9E93887E73645036140000000000000000000000000014
365064737E88939EAAB2B6B2A89A8A7F797B80868988837E
7D828C969B9A938983828588888278706D6F7273706C6D73
7F898B84776D6B727B
726A69717D85857E75707276787876767B848C8E8B858182
8A939A999288807D80858886807874757D8A98A3A8A69F95
8C86817E7970604A2E0E000000000000000000000000000E
2E4A6070797E81868C959FA6A8A3988A7D75747880868885
807D808892999A938A8281858B8E8C847B76767878767270
757E85857D71696A72
6B696F7981837E7876797D7F7E7D7E858D93938B827C7D85
8F94928A827C7D8186878279706C6F77838D929089807874
74777A7C79736B635D5B5F6875838F989B988F8375685F5B
5D636B73797C7A77747478808990928D83776F6C70798287
86817D7C828A92948F857D7C828B93938D857E7D7E7F7D79
76787E8381796F696B
6D717980817F7C7D8185868482848B949894887B74757D86
8B89837C7B7E8488877F746B676B747D82837E77716F7379
81878886807B7A7F8BA0BCDCFCFFFFFFFFFFFFFFFCDCBCA0
8B7F7A7B808688878179736F71777E83827D746B676B747F
8788847E7B7C83898B867D75747B889498948B8482848685
817D7C7F818079716D
777D81817F7E82888D8C8888868D96999284746B6B747D82
817D7A7C838A8D897F736A686D757C7F7E7A787A828E9BA6
ABA9A1968B83818389929CA4AAADAFB0B0B0AFADAAA49C92
898381838B96A1A9ABA69B8E827A787A7E7F7C756D686A73
7F898D8A837C7A7D81827D746B6B74849299968D8686888C
8D88827E7F81817D77
8485837F7E838C91908A84858C9598907F6E64646C767C7D
7B7C828C93958E8E766E6E747B80828080848F9FB1C2CCCE
C8BCAEA094897F72614B2F0E0000000000000000000E2F4B
61727F8994A0AEBCC8CECCC2B19F8F84808082807B746E6E
76768E95938C827C7B7D7C766C64646E7F9098958C85848A
90918C837E7F838584
8B857E7C828C93928B83828892958D7D6B60606872797B7D
828B969D9C94867B75767C81848382848D9DB1C4D2D7D4CA
BCAFA49C948B7C674B290400000000000000000000000429
4B677C8B949CA4AFBCCAD4D7D2C4B19D8D84828384817C76
757B86949C9D968B827D7B79726860606B7D8D9592888283
8B92938C827C7E858B
897E787D8891928B827F858E928C7D6C62626972787C8189
95A0A6A397897E7A7D818483807E818C9EB0BFC6C4BAACAE
9691908F8C877E73685F5B5B5F666D7375736D665F5B5B5F
68737E878C8F909196AEACBAC4C6BFB09E8C817E80838481
7D7A7E8997A3A6A09589817C78726962626C7D8C928E857F
828B9291887D787E89
7F7576818D908B827E828B908B7F7067676D74797D838E9C
A7ABA598897F7C7F82817D7673778393A2ABABA39689807C
7C7F8181807E80899AB4D7FFFFFFFFFFFFFFFFFFFFFFD7B4
9A89807E8081817F7C7C808996A3ABABA293837773767D81
827F7C7F8998A5ABA79C8E837D79746D6767707F8B908B82
7E828B908D8176757F
737079858C8A837F828A8F8C81766E6E7277797C83909EA9
ABA293847B7A7C7D7A7169656A7685919591887D7675787D
8283807B77788192ACCCF0FFFFFFFFFFFFFFFFFFFFFFF0CC
AC928178777B8083827D7875767D8891959185766A656971
7A7D7C7A7B8493A2ABA99E90837C7977726E6E76818C8F8A
827F838A8C85797073
6D727D86888482858B8F8C837A7575787978797F8C9CA6A7
9C8B7C7474767670655C595F6C7A8486827B77787F899295
938C837B777980899196958F84776C6360636C77848F9596
91898079777B838C939592897F78777B8286847A6C5F595C
6570767674747C8B9CA7A69C8C7F7978797875757A838C8F
8B85828488867D726D
6C767F848485888E908C837C797B7D7B76737784949F9F93
81726C6D706F685D54545C69777F807D7A7D85929EA5A69F
9489827F81848580745F422200000000000000000022425F
74808584817F8289949FA6A59E92857D7A7D807F77695C54
545D686F706D6C7281939F9F94847773767B7D7B797C838C
908E888585847F766C
70787E82868C92928B817A797D7F7C746D6E7A8A96968A79
6C53696D6C655C5557616F7B81817F808793A0A9ABA5988B
807C7F868D92928C83776B615A565454535454565A616B77
838C92928D867F7C808B98A5ABA9A09387807F81817B6F61
57555C656C6D69536C798A96968A7A6E6D747C7F7D797A81
8B92928C86827E7870
73787D848D95958C7F76757B7F7C72686670808C8E847469
666A6F6F69625F636E7B84868482858E9BA5A9A497877971
7177818B93999FA8B6CCE9FFFFFFFFFFFFFFFFFFFFFFE9CC
B6A89F99938B81777171798797A4A9A59B8E85828486847B
6E635F62696F6F6A666974848E8C80706668727C7F7B7576
7F8C95958D847D7873
72767E8B96988D7D706E757D7C7266616877848880746B6B
707576726D6D747F888C8A858286909CA3A29888796E6C70
7981888B8E94A0B6D5FEFFFFFFFFFFFFFFFFFFFFFFFFFFFE
D5B6A0948E8B888179706C6E798898A2A39C908682858A8C
887F746D6D727675706B6B7480888477686166727C7D756E
707D8D98968B7E7672
6F76859499907D6C676E787B74686165737F847F77717379
7E7F7B797C848D939188807C818B969B988D7F7571757E87
8C8C8883828793A6BBD0E2EEF5F7F7F6F5F6F7F7F5EEE2D0
BBA693878283888C8C877E7571757F8D989B968B817C8088
91938D847C797B7F7E797371777F847F73656168747B786E
676C7D90999485766F
6D7B8D98927F6B62677279766D6668737E82807A787C8388
878382868F97988F81757176818C908C837A777C85909695
8E837A75767C838784776246260800000000000826466277
8487837C76757A838E959690857C777A838C908C81767175
818F98978F8682838788837C787A80827E7368666D767972
67626B7F92988D7B6D
70849394846E60626D7778736E70777F82807D7E858C908D
88868C959C998B77686369768185827C797C86929A9B9284
766C696D757D807C705E48321D0C00000000000C1D32485E
707C807D756D696C7684929B9A92867C797C828581766963
68778B999C958C86888D908C857E7D80827F77706E737877
6D62606E8494938470
788C938874646069747979777A808484807D808993959089
868C969C97856E5D585F6D787D7C7A7B84909B9E97877464
5B5C65727E8890969FACBFD7F4FFFFFFFFFFFFFFF4D7BFAC
9F9690887E72655C5B647487979E9B90847B7A7C7D786D5F
585D6E85979C968C868990959389807D808484807A777979
746960647488938C78
828E8B7B6B646872797C7F848A8C887F7A7E899598918783
88939A95826A57525A69757B7B7C828E9BA3A0937F6A5C58
5C6774808B97A7C0E4FFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
E4C0A7978B8074675C585C6A7F93A0A39B8E827C7B7B7569
5A52576A82959A93888387919895897E7A7F888C8A847F7C
797268646B7B8B8E82
888B82746B6C72787D838C94968E80777885939892868084
8F9794826B59545C6A767C7E828C9AA7ACA5947F6D64656D
777F858A909EB4D3FAFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FAD3B49E908A857F776D65646D7F94A5ACA79A8C827E7C76
6A5C54596B8294978F848086929893857877808E96948C83
7D78726C6B74828B88
88857C757476797C83909C9F968474717C8C9591867E818C
95948671605C636F797E828995A5B0B2A896837673788087
888683838A99ACBFCDD3CFC0AC947F706B707F94ACC0CFD3
CDBFAC998A8383868887807873768396A8B2B0A59589827E
796F635C60718694958C817E8691958C7C717484969F9C90
837C797674757C8588
85817D7D7D7C7B818E9EA69F8A746B738390908780818A94
958A796B676C747B7E828B9AABB5B3A693827A7A8086857F
756C6B717D8B95968C775834100000000000000010345877
8C96958B7D716B6C757F8586807A7A8293A6B3B5AB9A8B82
7E7B746C676B798A95948A818087909083736B748A9FA69E
8E817B7C7D7D7D8185
82828586827D7D899CA9A79379696B79888D8983848C9495
8D7F747175797A7A7D8899AAB3AE9E8A7A74767A79716252
47475060717C817D756B646162676D7274726D676261646B
757D817C7160504747526271797A76747A8A9EAEB3AA9988
7D7A7A797571747F8D95948C8483898D88796B697993A7A9
9C897D7D8286858282
838A8F8B817B8295A7AB9C816C66707E878886888F95958D
827A797B7C7873747F92A4ABA3917C6E6A6C6C6656423027
2B394C5E6B73798190A8CBF4FFFFFFFFFFFFFFFFFFF4CBA8
908179736B5E4C392B27304256666C6C6A6E7C91A3ABA492
7F7473787C7B797A828D95958F888688877E70666C819CAB
A795827B818B8F8A83
899394897D7C8BA0ABA28B72536A757F83868C9397948A7F
7A7C7F7D746A68728699A098846F6360636359473223202A
3C50606A6F747E91AED2FAFFFFFFFFFFFFFFFFFFFFFFFAD2
AE917E746F6A60503C2A2023324759636360636F8498A099
8672686A747D7F7C7A7F8A9497938C86837F756A53728BA2
ABA08B7C7D89949389
939A92837A8296A6A5937C6C696F767B828C969A94867974
797F7D71635D65798D958D7A685E5E63635A493930344358
6A767978787D8795A2AAA89E8C7662544F5462768C9EA8AA
A295877D787879766A5843343039495A63635E5E687A8D95
8D79655D63717D7F79747986949A968C827B766F696C7C93
A5A696827A83929A93
9A998A7C7C8C9DA39884746D6D6F727986959C9582716B71
7B7D7160565C6E838C86766760646B6D675A4F4D56687A86
8A87828082888C8877582B00000000000000000000002B58
77888C88828082878A867A68564D4F5A676D6B6460677686
8C836E5C5660717D7B716B7182959C958679726F6D6D7484
98A39D8C7C7C8A999A
9B92827B83939C97897B74706C696D7C8F9C97826B606775
7C74635658687C8683766B6970797C78706A6D788690928B
817A797F888E89795C381100000000000000000000001138
5C79898E887F797A818B929086786D6A70787C7970696B76
83867C68585663747C7567606B82979C8F7C6D696C70747B
89979C93837B82929B
96887C7E8A9594897F7A766F65626D849799856A595C6C79
786A5D5C687983827973757E888B888281869097958A7969
61646F7C868881766D6B72859FBDD7EAF0EAD7BD9F85726B
6D768188867C6F646169798A959790868182888B887E7573
79828379685C5D6A78796C5C596A859997846D62656F767A
7F8994958A7E7C8896
8C807D848D8E867E7C7C76685C5F748D988B6E575463747A
7368656E7C83827B7A808C9596918C8D959D9D90795F4C46
4E5E6E797C7A797F90ADD4FFFFFFFFFFFFFFFFFFFFFFD4AD
907F797A7C796E5E4E464C5F79909D9D958D8C9196958C80
7A7B82837C6E6568737A746354576E8B988D745F5C68767C
7C7E868E8D847D808C
827D818889897B7A7F7D705D55637F938F775D525C6F7B7A
7472798386827B7C87959E9C948D909AA29E8A6B4C3A3946
5A6B73747171778597AAB8BFBEB7ADA5A2A5ADB7BEBFB8AA
978577717174736B5A46393A4C6B8A9EA29A908D949C9E95
877C7B8286837972747A7B6F5C525D778F937F63555D707D
7F7A7B7B8988817D82
7D8086877F76757D827A6554576E88918168585A6A797E7D
7F868D8C83797A8799A39F92888B97A29E886545363A4D63
7379767271767C7F77603906000000000000000000063960
777F7C767172767973634D3A364565889EA2978B88929FA3
99877A79838C8D867F7D7E796A5A58688191886E5754657A
827D75767F8786807D
7E85877F736E768181715C54617B8C8875635F69767E8288
9299958676738095A39F8F828391A0A08C6A4B3D455A717E
807C797C848A887654220000000000000000000000000022
5476888A847C797C807E715A453D4B6A8CA0A09183828F9F
A3958073768695999288827E76695F6375888C7B61545C71
8181766E737F87857E
838882746A6E7C847D69595C6F848A8071696D757C828B99
A4A08D766B758C9E9F8F7F7D8C9EA49476594C54687B8483
7F7F8795A0A0927755341B0C070A11171A17110A070C1B34
557792A0A095877F7F83847B68544C597694A49E8C7D7F8F
9F9E8C756B768DA0A4998B827C756D6971808A846F5C5969
7D847C6E6A74828883
8886796B6874818376655F697B86857C7676787B7E899AAA
AB987A67697E959C92827D8A9DA79E856B5E63728084817F
8492A5B2B3A6917D73778AA9CDF1FFFFFFFFFFF1CDA98A77
737D91A6B3B2A592847F81848072635E6B859EA79D8A7D82
929C957E69677A98ABAA9A897E7B7876767C85867B695F65
76838174686B798688
898070676D7B8480736A6C778184828181817D7B8295ABB3
A38468607088969488838C9DA8A4907B6F7079807F7B7D89
9EB4C0BCAB937F767A899AABB5BABAB9B9B9BABAB5AB9A89
7A767F93ABBCC0B49E897D7B7F8079706F7B90A4A89D8C83
8894968870606884A3B3AB95827B7D818181828481776C6A
7380847B6D67708089
86786C6B7580837E77767A7F8182868B8C857C7C8CA5B5AE
916F5E64798B918D8B919EA7A495857B7A7C7B7571778BA7
BFC8BEA5886F60564C391900000000000000000000001939
4C56606F88A5BEC8BFA78B7771757B7C7A7B8595A4A79E91
8B8D918B79645E6F91AEB5A58C7C7C858C8B8682817F7A76
777E8380756B6C7886
80746F747C828281838584807F85909690827A829AB0B39E
7C635E6B7C888C9097A0A49E90857F7F7D7569626B85A6BF
C5B597775F4F402902000000000000000000000000000000
0229404F5F7797B5C5BFA6856B6269757D7F7F85909EA4A0
97908C887C6B5E637C9EB3B09A827A82909690857F808485
838182827C746F7480
7B75777D7F80848C9391867D808E9C9B8C7C7B8EA7B2A68A
6E60636D78828D9AA2A094857B7B7F7D705E535B7699B3B6
A28365534A42300D00000000000000000000000000000000
000D30424A536583A2B6B399765B535E707D7F7B7B8594A0
A29A8D82786D63606E8AA6B2A78E7B7C8C9B9C8E807D8691
938C84807F7D77757B
797D83827E808D9EA295827A879BA3988379849BACA8937A
6A636367708195A29E8C766B6F7A7D7059484B65879FA18D
70594F51544D391B0000001D4F86B7D9E5D9B7864F1D0000
001B394D54514F59708DA19F87654B4859707D7A6F6B768C
9EA29581706763636A7A93A8AC9B84798398A39B877A8295
A29E8D807E82837D79
7F8A8D837A849DB0AB917B7D93A5A28D7A7C90A3A5968274
6C635A5A6A869D9E886A595E707C755E484559778E907F69
5A5B66727469574B4F6894CBFFFFFFFFFFFFFFFFFFCB9468
4F4B57697472665B5A697F908E775945485E757C705E596A
889E9D866A5A5A636C748296A5A3907C7A8DA2A5937D7B91
ABB09D847A838D8A7F
8A98927E788FB1BFAB887785A0A9987F77869BA094837A76
6C59494F6D909D8A654B4C63797B69534B597183867A6D6A
7487969B95887F7F8998A4A79C876F5C545C6F879CA7A498
897F7F88959B9687746A6D7A868371594B53697B79634C4B
658A9D906D4F49596C767A8394A09B86777F98A9A0857788
ABBFB18F787E92988A
9AA390777A9FC4C6A37D7892A9A488757C929E937F767A7A
6647394D7897906B453D54728075625B657783837A778093
A7B5B7B2AAA39E9685663600000000000000000000003666
85969EA3AAB2B7B5A79380777A838377655B62758072543D
456B9097784D3947667A7A767F939E927C7588A4A992787D
A3C6C49F7A7790A39A
A8A8897182B1D2C496767F9EAB977971859A977F6D738079
563230568695794C364568807F716B76878E867A7B8EAABF
C5BFB6B3B5B5A889571A000000000000000000000000001A
5789A8B5B5B3B6BFC5BFAA8E7B7A868E87766B717F806845
364C799586563032567980736D7F979A85717997AB9E7F76
96C4D2B1827189A8A8
B2A6806F8EC2D7BA897589A5A5876E75909B876A64788671
42233468908A5F3A3A5A7B847B7785999F907A778EB2CAC8
B5A3A2B1BFBA9A68320B00021A3B5A7078705A3B1A02000B
32689ABABFB1A2A3B5C8CAB28E777A909F9985777B847B5A
3A3A5F8A9068342342718678646A879B90756E87A5A58975
89BAD7C28E6F80A6B2
B69F78739BCCD4AC807892A698796C7E9692745C65808562
3020437A92794C394D7184817D8BA6B3A17F6D80AACAC8A9
89859EBEC9B07F4E374471B1F3FFFFFFFFFFFFFFF3B17144
374E7FB0C9BE9E8589A9C8CAAA806D7FA1B3A68B7D818471
4D394C79927A432030628580655C7492967E6C7998A69278
80ACD4CC9B73789FB6
B2957479A6CECAAE7C7D959F8B717087958464586D877F52
272A58868B694646637E837F89A7BFB68D696A93BFC8A97E
6F8BBBD9CC9D684E5B86BBE4FAFEF7EEEBEEF7FEFAE4BB86
5B4E689DCCD9BB8B6F7EA9C8BF936A698DB6BFA7897F837E
634646698B86582A27527F876D586484958770718B9F957D
7CAECACEA6797495B2
AA8C7481ABC8BC967C8293948071798C8E765B5C77887547
2B3C6A8A81614E5A73807F849EBFC5A2705A74A7C5B5896F
84BAE9EDC48B666680999B7C470B00000000000B477C9B99
8066668BC4EDE9BA846F89B5C5A7745A70A2C5BF9E847F80
735A4E61818A6A3C2B477588775C5B768E8C797180949382
7C96BCC8AB81748CAA
9E867787A9BCAF917F838C897C77818C836C5C677F866C47
395076877A645E6B797C7F92B4C8B583595B87B5BFA3858B
BAF0FFE7B184788591855C21000000000000000000215C85
91857884B1E7FFF0BA8B85A3BFB5875B5983B5C8B4927F7C
796B5E647A87765039476C867F675C6C838C81777C898C83
7F91AFBCA98777869E
93817A88A1AEA490818083827F8188887A69657485836B50
4C607982796F6E73767987A5C0BE97654F6696B7B6A29EBB
E9FFF6C99D898D969280707599D7FFFFFFFFFFD799757080
92968D899DC9F6FFE9BB9EA2B6B796664F6597BEC0A58779
76736E6F798279604C506B83857465697A8888817F828380
8190A4AEA1887A8193
887E7C8696A09C8F817B7B7F868B8B83756D72808A837160
5E6A78807F7C7974727C95B2BCA5775351729BB2B3B1BED9
EDE7C9A7918C8D8C8EA6E3FFFFFFFFFFFFFFFFFFFFFFE3A6
8E8C8D8C91A7C9E7EDD9BEB1B3B29B72515377A5BCB2957C
7274797C7F80786A5E6071838A80726D75838B8B867F7B7B
818F9CA096867C7E88
7E7979808B94948C807777818D938E8276757E8B908A7D71
6B6F788288867C717184A0B3AB885F4A547495AAB5BFC9CC
C4B19D91897E706D8AD6FFFFFFFFFFFFFFFFFFFFFFFFFFD6
8A6D707E89919DB1C4CCC9BFB5AA9574544A5F88ABB3A084
71717C868882786F6B717D8A908B7E7576828E938D817777
808C94948B8079797E
7370737B83898B877E787984929994877C7D88979E998B7C
73747D888E887A71768AA0A6936F4F424D6988A3B5BAB09D
8B84898C7E61464B81DEFFFFFFFFFFFFFFFFFFFFFFFFFFDE
814B46617E8C89848B9DB0BAB5A388694D424F6F93A6A08A
76717A888E887D74737C8B999E97887D7C87949992847978
7E878B89837B737073
64606B7A817F7C7E80818085929FA093838090A7B4AC9581
797E878C898179777C8892917F60403039577F9EA89A7F68
66788D8D70462E3F76B7D9C8883100000000003188C8D9B7
763F2E46708D8D7866687F9AA89E7F57393040607F919288
7C777981898C877E798195ACB4A790808393A09F92858081
807E7C7F817A6B6064
504A637F83726773899289808CA8B6A6877C96C0D3BF967D
8191958879767F857F76777D7656290D1B4B7F9689684E4E
6685968C6D4B3F50728C8A6D4A373D4D564D3D374A6D8A8C
72503F4B6D8C9685664E4E6889967F4B1B0D2956767D7776
7F857F7679889591817D96BFD3C0967C87A6B6A88C808992
89736772837F634A50
362E5D8B89614B689AAC917483B6D5BB84709FE4FACD8C75
90AEA2775C6D9097775455737A4C0200004F89855732375B
8091928E8A8176727C92B0D9FFFFFFFFFFFFFFFFFFD9B092
7C7276818A8E9291805B37325785894F0000024C7A735554
7797906D5C77A2AE90758CCDFAE49F7084BBD5B6837491AC
9A684B61898B5D2E36
140E5BA0924B295FB4CC965F77CCFED0775EACFFFFD3776B
A8D2AA58386BADAA6022347789390000006898661A0B4486
998580A6D6DEB78C92D3FFFFFFFFFFFFFFFFFFFFFFFFFFD3
928CB7DED6A680859986440B1A6698680000003989773422
60AAAD6B3858AAD2A86B77D3FFFFAC5E77D0FECC775F96CC
B45F294B92A05B0E14
00005FBC9C2F045BD7F095426BE9FFE26248BFFFFFCF5864
CBFAA82B1172D4B839001B8A9A1900000094A436000071BB
9B5C70E3FFFFD98AB0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
B08AD9FFFFE3705C9BBB71000036A494000000199A8A1B00
39B8D472112BA8FACB6458CFFFFFBF4862E2FFE96B4295F0
D75B042F9CBC5F0000
000068DCA40E005BFFFF8F2261FFFFEE4632D7FFFFC03461
F4FF9E000085FFBF06000CA9AB0000001DCBA7000002B1E4
7C2175FFFFFFC86DD9FFFFFF5B00004B794B00005BFFFFFF
D96DC8FFFFFF75217CE4B1020000A7CB1D000000ABA90C00
06BFFF8500009EFFF46134C0FFFFD73246EEFFFF61228FFF
FF5B000EA4DC680000
000075FCAA00005FFFFF84005AFFFFF5261DF4FFFFAC1062
FFFF8C00009FFFBE000007CDB50000004FFF9C00001AF3FA
470099FFFFFF884AFFFFFF5B000000FFFFFF0000005BFFFF
FF4A88FFFFFF990047FAF31A00009CFF4F000000B5CD0700
00BEFF9F00008CFFFF6210ACFFFFF41D26F5FFFF5A0084FF
FF5F0000AAFC750000
000083FFAD000066FFFF770056FFFFF7080CFFFFFF940067
FFFF760000BDFFB700000AF1BA00000086FF8700003BFFFE
0B00D7FFFFFF3137FFFFFF00001EFFFFFFFFFF1E0000FFFF
FF3731FFFFFFD7000BFEFF3B000087FF86000000BAF10A00
00B7FFBD000076FFFF670094FFFFFF0C08F7FFFF560077FF
FF660000ADFF830000
00008FFFAF00006DFFFF6C0054FFFFF70000FFFFFF7F006D
FFFF620000D7FFAD000011FFBA000000B7FF6F00005AFFF7
0000FFFFFFFF003DFFFFFF0000FFFFFFFFFFFFFF0000FFFF
FF3D00FFFFFFFF0000F7FF5A00006FFFB7000000BAFF1100
00ADFFD7000062FFFF6D007FFFFFFF0000F7FFFF54006CFF
FF6D0000AFFF8F0000
000098FFB0000073FFFF630054FFFFF60000FFFFFF700072
FFFF540000EAFFA5000017FFB9000000D9FF5C000070FFEE
0000FFFFFFFF004DFFFFFF4BFFFFFFFFFFFFFFFFFF4BFFFF
FF4D00FFFFFFFF0000EEFF7000005CFFD9000000B9FF1700
00A5FFEA000054FFFF720070FFFFFF0000F6FFFF540063FF
FF730000B0FF980000
00009BFFB0000075FFFF600053FFFFF50000FFFFFF6B0074
FFFF4F0000F0FFA200001AFFB9000000E5FF54000078FFEB
0000FFFFFFFF0056FFFFFF79FFFFFFFF80FFFFFFFF79FFFF
FF5600FFFFFFFF0000EBFF78000054FFE5000000B9FF1A00
00A2FFF000004FFFFF74006BFFFFFF0000F5FFFF530060FF
FF750000B0FF9B0000
000098FFB0000073FFFF630054FFFFF60000FFFFFF700072
FFFF540000EAFFA5000017FFB9000000D9FF5C000070FFEE
0000FFFFFFFF004DFFFFFF4BFFFFFFFFFFFFFFFFFF4BFFFF
FF4D00FFFFFFFF0000EEFF7000005CFFD9000000B9FF1700
00A5FFEA000054FFFF720070FFFFFF0000F6FFFF540063FF
FF730000B0FF980000
00008FFFAF00006DFFFF6C0054FFFFF70000FFFFFF7F006D
FFFF620000D7FFAD000011FFBA000000B7FF6F00005AFFF7
0000FFFFFFFF003DFFFFFF0000FFFFFFFFFFFFFF0000FFFF
FF3D00FFFFFFFF0000F7FF5A00006FFFB7000000BAFF1100
00ADFFD7000062FFFF6D007FFFFFFF0000F7FFFF54006CFF
FF6D0000AFFF8F0000
000083FFAD000066FFFF770056FFFFF7080CFFFFFF940067
FFFF760000BDFFB700000AF1BA00000086FF8700003BFFFE
0B00D7FFFFFF3137FFFFFF00001EFFFFFFFFFF1E0000FFFF
FF3731FFFFFFD7000BFEFF3B000087FF86000000BAF10A00
00B7FFBD000076FFFF670094FFFFFF0C08F7FFFF560077FF
FF660000ADFF830000
000075FCAA00005FFFFF84005AFFFFF5261DF4FFFFAC1062
FFFF8C00009FFFBE000007CDB50000004FFF9C00001AF3FA
470099FFFFFF884AFFFFFF5B000000FFFFFF0000005BFFFF
FF4A88FFFFFF990047FAF31A00009CFF4F000000B5CD0700
00BEFF9F00008CFFFF6210ACFFFFF41D26F5FFFF5A0084FF
FF5F0000AAFC750000
000068DCA40E005BFFFF8F2261FFFFEE4632D7FFFFC03461
F4FF9E000085FFBF06000CA9AB0000001DCBA7000002B1E4
7C2175FFFFFFC86DD9FFFFFF5B00004B794B00005BFFFFFF
D96DC8FFFFFF75217CE4B1020000A7CB1D000000ABA90C00
06BFFF8500009EFFF46134C0FFFFD73246EEFFFF61228FFF
FF5B000EA4DC680000
00005FBC9C2F045BD7F095426BE9FFE26248BFFFFFCF5864
CBFAA82B1172D4B839001B8A9A1900000094A436000071BB
9B5C70E3FFFFD98AB0FFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
B08AD9FFFFE3705C9BBB71000036A494000000199A8A1B00
39B8D472112BA8FACB6458CFFFFFBF4862E2FFE96B4295F0
D75B042F9CBC5F0000
140E5BA0924B295FB4CC965F77CCFED0775EACFFFFD3776B
A8D2AA58386BADAA6022347789390000006898661A0B4486
998580A6D6DEB78C92D3FFFFFFFFFFFFFFFFFFFFFFFFFFD3
928CB7DED6A680859986440B1A6698680000003989773422
60AAAD6B3858AAD2A86B77D3FFFFAC5E77D0FECC775F96CC
B45F294B92A05B0E14
362E5D8B89614B689AAC917483B6D5BB84709FE4FACD8C75
90AEA2775C6D9097775455737A4C0200004F89855732375B
8091928E8A8176727C92B0D9FFFFFFFFFFFFFFFFFFD9B092
7C7276818A8E9291805B37325785894F0000024C7A735554
7797906D5C77A2AE90758CCDFAE49F7084BBD5B6837491AC
9A684B61898B5D2E36
504A637F83726773899289808CA8B6A6877C96C0D3BF967D
8191958879767F857F76777D7656290D1B4B7F9689684E4E
6685968C6D4B3F50728C8A6D4A373D4D564D3D374A6D8A8C
72503F4B6D8C9685664E4E6889967F4B1B0D2956767D7776
7F857F7679889591817D96BFD3C0967C87A6B6A88C808992
89736772837F634A50
64606B7A817F7C7E80818085929FA093838090A7B4AC9581
797E878C898179777C8892917F60403039577F9EA89A7F68
66788D8D70462E3F76B7D9C8883100000000003188C8D9B7
763F2E46708D8D7866687F9AA89E7F57393040607F919288
7C777981898C877E798195ACB4A790808393A09F92858081
807E7C7F817A6B6064
7370737B83898B877E787984929994877C7D88979E998B7C
73747D888E887A71768AA0A6936F4F424D6988A3B5BAB09D
8B84898C7E61464B81DEFFFFFFFFFFFFFFFFFFFFFFFFFFDE
814B46617E8C89848B9DB0BAB5A388694D424F6F93A6A08A
76717A888E887D74737C8B999E97887D7C87949992847978
7E878B89837B737073
7E7979808B94948C807777818D938E8276757E8B908A7D71
6B6F788288867C717184A0B3AB885F4A547495AAB5BFC9CC
C4B19D91897E706D8AD6FFFFFFFFFFFFFFFFFFFFFFFFFFD6
8A6D707E89919DB1C4CCC9BFB5AA9574544A5F88ABB3A084
71717C868882786F6B717D8A908B7E7576828E938D817777
808C94948B8079797E
887E7C8696A09C8F817B7B7F868B8B83756D72808A837160
5E6A78807F7C7974727C95B2BCA5775351729BB2B3B1BED9
EDE7C9A7918C8D8C8EA6E3FFFFFFFFFFFFFFFFFFFFFFE3A6
8E8C8D8C91A7C9E7EDD9BEB1B3B29B72515377A5BCB2957C
7274797C7F80786A5E6071838A80726D75838B8B867F7B7B
818F9CA096867C7E88
93817A88A1AEA490818083827F8188887A69657485836B50
4C607982796F6E73767987A5C0BE97654F6696B7B6A29EBB
E9FFF6C99D898D969280707599D7FFFFFFFFFFD799757080
92968D899DC9F6FFE9BB9EA2B6B796664F6597BEC0A58779
76736E6F798279604C506B83857465697A8888817F828380
8190A4AEA1887A8193
9E867787A9BCAF917F838C897C77818C836C5C677F866C47
395076877A645E6B797C7F92B4C8B583595B87B5BFA3858B
BAF0FFE7B184788591855C21000000000000000000215C85
91857884B1E7FFF0BA8B85A3BFB5875B5983B5C8B4927F7C
796B5E647A87765039476C867F675C6C838C81777C898C83
7F91AFBCA98777869E
AA8C7481ABC8BC967C8293948071798C8E765B5C77887547
2B3C6A8A81614E5A73807F849EBFC5A2705A74A7C5B5896F
84BAE9EDC48B666680999B7C470B00000000000B477C9B99
8066668BC4EDE9BA846F89B5C5A7745A70A2C5BF9E847F80
735A4E61818A6A3C2B477588775C5B768E8C797180949382
7C96BCC8AB81748CAA
B2957479A6CECAAE7C7D959F8B717087958464586D877F52
272A58868B694646637E837F89A7BFB68D696A93BFC8A97E
6F8BBBD9CC9D684E5B86BBE4FAFEF7EEEBEEF7FEFAE4BB86
5B4E689DCCD9BB8B6F7EA9C8BF936A698DB6BFA7897F837E
634646698B86582A27527F876D586484958770718B9F957D
7CAECACEA6797495B2
B69F78739BCCD4AC807892A698796C7E9692745C65808562
3020437A92794C394D7184817D8BA6B3A17F6D80AACAC8A9
89859EBEC9B07F4E374471B1F3FFFFFFFFFFFFFFF3B17144
374E7FB0C9BE9E8589A9C8CAAA806D7FA1B3A68B7D818471
4D394C79927A432030628580655C7492967E6C7998A69278
80ACD4CC9B73789FB6
B2A6806F8EC2D7BA897589A5A5876E75909B876A64788671
42233468908A5F3A3A5A7B847B7785999F907A778EB2CAC8
B5A3A2B1BFBA9A68320B00021A3B5A7078705A3B1A02000B
32689ABABFB1A2A3B5C8CAB28E777A909F9985777B847B5A
3A3A5F8A9068342342718678646A879B90756E87A5A58975
89BAD7C28E6F80A6B2
A8A8897182B1D2C496767F9EAB977971859A977F6D738079
563230568695794C364568807F716B76878E867A7B8EAABF
C5BFB6B3B5B5A889571A000000000000000000000000001A
5789A8B5B5B3B6BFC5BFAA8E7B7A868E87766B717F806845
364C799586563032567980736D7F979A85717997AB9E7F76
96C4D2B1827189A8A8
9AA390777A9FC4C6A37D7892A9A488757C929E937F767A7A
6647394D7897906B453D54728075625B657783837A778093
A7B5B7B2AAA39E9685663600000000000000000000003666
85969EA3AAB2B7B5A79380777A838377655B62758072543D
456B9097784D3947667A7A767F939E927C7588A4A992787D
A3C6C49F7A7790A39A
8A98927E788FB1BFAB887785A0A9987F77869BA094837A76
6C59494F6D909D8A654B4C63797B69534B597183867A6D6A
7487969B95887F7F8998A4A79C876F5C545C6F879CA7A498
897F7F88959B9687746A6D7A868371594B53697B79634C4B
658A9D906D4F49596C767A8394A09B86777F98A9A0857788
ABBFB18F787E92988A
7F8A8D837A849DB0AB917B7D93A5A28D7A7C90A3A5968274
6C635A5A6A869D9E886A595E707C755E484559778E907F69
5A5B66727469574B4F6894CBFFFFFFFFFFFFFFFFFFCB9468
4F4B57697472665B5A697F908E775945485E757C705E596A
889E9D866A5A5A636C748296A5A3907C7A8DA2A5937D7B91
ABB09D847A838D8A7F
797D83827E808D9EA295827A879BA3988379849BACA8937A
6A636367708195A29E8C766B6F7A7D7059484B65879FA18D
70594F51544D391B0000001D4F86B7D9E5D9B7864F1D0000
001B394D54514F59708DA19F87654B4859707D7A6F6B768C
9EA29581706763636A7A93A8AC9B84798398A39B877A8295
A29E8D807E82837D79
7B75777D7F80848C9391867D808E9C9B8C7C7B8EA7B2A68A
6E60636D78828D9AA2A094857B7B7F7D705E535B7699B3B6
A28365534A42300D00000000000000000000000000000000
000D30424A536583A2B6B399765B535E707D7F7B7B8594A0
A29A8D82786D63606E8AA6B2A78E7B7C8C9B9C8E807D8691
938C84807F7D77757B
80746F747C828281838584807F85909690827A829AB0B39E
7C635E6B7C888C9097A0A49E90857F7F7D7569626B85A6BF
C5B597775F4F402902000000000000000000000000000000
0229404F5F7797B5C5BFA6856B6269757D7F7F85909EA4A0
97908C887C6B5E637C9EB3B09A827A82909690857F808485
838182827C746F7480
86786C6B7580837E77767A7F8182868B8C857C7C8CA5B5AE
916F5E64798B918D8B919EA7A495857B7A7C7B7571778BA7
BFC8BEA5886F60564C391900000000000000000000001939
4C56606F88A5BEC8BFA78B7771757B7C7A7B8595A4A79E91
8B8D918B79645E6F91AEB5A58C7C7C858C8B8682817F7A76
777E8380756B6C7886
898070676D7B8480736A6C778184828181817D7B8295ABB3
A38468607088969488838C9DA8A4907B6F7079807F7B7D89
9EB4C0BCAB937F767A899AABB5BABAB9B9B9BABAB5AB9A89
7A767F93ABBCC0B49E897D7B7F8079706F7B90A4A89D8C83
8894968870606884A3B3AB95827B7D818181828481776C6A
7380847B6D67708089
8886796B6874818376655F697B86857C7676787B7E899AAA
AB987A67697E959C92827D8A9DA79E856B5E63728084817F
8492A5B2B3A6917D73778AA9CDF1FFFFFFFFFFF1CDA98A77
737D91A6B3B2A592847F81848072635E6B859EA79D8A7D82
929C957E69677A98ABAA9A897E7B7876767C85867B695F65
76838174686B798688
838882746A6E7C847D69595C6F848A8071696D757C828B99
A4A08D766B758C9E9F8F7F7D8C9EA49476594C54687B8483
7F7F8795A0A0927755341B0C070A11171A17110A070C1B34
557792A0A095877F7F83847B68544C597694A49E8C7D7F8F
9F9E8C756B768DA0A4998B827C756D6971808A846F5C5969
7D847C6E6A74828883
7E85877F736E768181715C54617B8C8875635F69767E8288
9299958676738095A39F8F828391A0A08C6A4B3D455A717E
807C797C848A887654220000000000000000000000000022
5476888A847C797C807E715A453D4B6A8CA0A09183828F9F
A3958073768695999288827E76695F6375888C7B61545C71
8181766E737F87857E
7D8086877F76757D827A6554576E88918168585A6A797E7D
7F868D8C83797A8799A39F92888B97A29E886545363A4D63
7379767271767C7F77603906000000000000000000063960
777F7C767172767973634D3A364565889EA2978B88929FA3
99877A79838C8D867F7D7E796A5A58688191886E5754657A
827D75767F8786807D
827D818889897B7A7F7D705D55637F938F775D525C6F7B7A
7472798386827B7C87959E9C948D909AA29E8A6B4C3A3946
5A6B73747171778597AAB8BFBEB7ADA5A2A5ADB7BEBFB8AA
978577717174736B5A46393A4C6B8A9EA29A908D949C9E95
877C7B8286837972747A7B6F5C525D778F937F63555D707D
7F7A7B7B8988817D82
8C807D848D8E867E7C7C76685C5F748D988B6E575463747A
7368656E7C83827B7A808C9596918C8D959D9D90795F4C46
4E5E6E797C7A797F90ADD4FFFFFFFFFFFFFFFFFFFFFFD4AD
907F797A7C796E5E4E464C5F79909D9D958D8C9196958C80
7A7B82837C6E6568737A746354576E8B988D745F5C68767C
7C7E868E8D847D808C
96887C7E8A9594897F7A766F65626D849799856A595C6C79
786A5D5C687983827973757E888B888281869097958A7969
61646F7C868881766D6B72859FBDD7EAF0EAD7BD9F85726B
6D768188867C6F646169798A959790868182888B887E7573
79828379685C5D6A78796C5C596A859997846D62656F767A
7F8994958A7E7C8896
9B92827B83939C97897B74706C696D7C8F9C97826B606775
7C74635658687C8683766B6970797C78706A6D788690928B
817A797F888E89795C381100000000000000000000001138
5C79898E887F797A818B929086786D6A70787C7970696B76
83867C68585663747C7567606B82979C8F7C6D696C70747B
89979C93837B82929B
9A998A7C7C8C9DA39884746D6D6F727986959C9582716B71
7B7D7160565C6E838C86766760646B6D675A4F4D56687A86
8A87828082888C8877582B00000000000000000000002B58
77888C88828082878A867A68564D4F5A676D6B6460677686
8C836E5C5660717D7B716B7182959C958679726F6D6D7484
98A39D8C7C7C8A999A
939A92837A8296A6A5937C6C696F767B828C969A94867974
797F7D71635D65798D958D7A685E5E63635A493930344358
6A767978787D8795A2AAA89E8C7662544F5462768C9EA8AA
A295877D787879766A5843343039495A63635E5E687A8D95
8D79655D63717D7F79747986949A968C827B766F696C7C93
A5A696827A83929A93
899394897D7C8BA0ABA28B72536A757F83868C9397948A7F
7A7C7F7D746A68728699A098846F6360636359473223202A
3C50606A6F747E91AED2FAFFFFFFFFFFFFFFFFFFFFFFFAD2
AE917E746F6A60503C2A2023324759636360636F8498A099
8672686A747D7F7C7A7F8A9497938C86837F756A53728BA2
ABA08B7C7D89949389
838A8F8B817B8295A7AB9C816C66707E878886888F95958D
827A797B7C7873747F92A4ABA3917C6E6A6C6C6656423027
2B394C5E6B73798190A8CBF4FFFFFFFFFFFFFFFFFFF4CBA8
908179736B5E4C392B27304256666C6C6A6E7C91A3ABA492
7F7473787C7B797A828D95958F888688877E70666C819CAB
A795827B818B8F8A83
82828586827D7D899CA9A79379696B79888D8983848C9495
8D7F747175797A7A7D8899AAB3AE9E8A7A74767A79716252
47475060717C817D756B646162676D7274726D676261646B
757D817C7160504747526271797A76747A8A9EAEB3AA9988
7D7A7A797571747F8D95948C8483898D88796B697993A7A9
9C897D7D8286858282
85817D7D7D7C7B818E9EA69F8A746B738390908780818A94
958A796B676C747B7E828B9AABB5B3A693827A7A8086857F
756C6B717D8B95968C775834100000000000000010345877
8C96958B7D716B6C757F8586807A7A8293A6B3B5AB9A8B82
7E7B746C676B798A95948A818087909083736B748A9FA69E
8E817B7C7D7D7D8185
88857C757476797C83909C9F968474717C8C9591867E818C
95948671605C636F797E828995A5B0B2A896837673788087
888683838A99ACBFCDD3CFC0AC947F706B707F94ACC0CFD3
CDBFAC998A8383868887807873768396A8B2B0A59589827E
796F635C60718694958C817E8691958C7C717484969F9C90
837C797674757C8588
888B82746B6C72787D838C94968E80777885939892868084
8F9794826B59545C6A767C7E828C9AA7ACA5947F6D64656D
777F858A909EB4D3FAFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FAD3B49E908A857F776D65646D7F94A5ACA79A8C827E7C76
6A5C54596B8294978F848086929893857877808E96948C83
7D78726C6B74828B88
828E8B7B6B646872797C7F848A8C887F7A7E899598918783
88939A95826A57525A69757B7B7C828E9BA3A0937F6A5C58
5C6774808B97A7C0E4FFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
E4C0A7978B8074675C585C6A7F93A0A39B8E827C7B7B7569
5A52576A82959A93888387919895897E7A7F888C8A847F7C
797268646B7B8B8E82
788C938874646069747979777A808484807D808993959089
868C969C97856E5D585F6D787D7C7A7B84909B9E97877464
5B5C65727E8890969FACBFD7F4FFFFFFFFFFFFFFF4D7BFAC
9F9690887E72655C5B647487979E9B90847B7A7C7D786D5F
585D6E85979C968C868990959389807D808484807A777979
746960647488938C78
70849394846E60626D7778736E70777F82807D7E858C908D
88868C959C998B77686369768185827C797C86929A9B9284
766C696D757D807C705E48321D0C00000000000C1D32485E
707C807D756D696C7684929B9A92867C797C828581766963
68778B999C958C86888D908C857E7D80827F77706E737877
6D62606E8494938470
6D7B8D98927F6B62677279766D6668737E82807A787C8388
878382868F97988F81757176818C908C837A777C85909695
8E837A75767C838784776246260800000000000826466277
8487837C76757A838E959690857C777A838C908C81767175
818F98978F8682838788837C787A80827E7368666D767972
67626B7F92988D7B6D
6F76859499907D6C676E787B74686165737F847F77717379
7E7F7B797C848D939188807C818B969B988D7F7571757E87
8C8C8883828793A6BBD0E2EEF5F7F7F6F5F6F7F7F5EEE2D0
BBA693878283888C8C877E7571757F8D989B968B817C8088
91938D847C797B7F7E797371777F847F73656168747B786E
676C7D90999485766F
72767E8B96988D7D706E757D7C7266616877848880746B6B
707576726D6D747F888C8A858286909CA3A29888796E6C70
7981888B8E94A0B6D5FEFFFFFFFFFFFFFFFFFFFFFFFFFFFE
D5B6A0948E8B888179706C6E798898A2A39C908682858A8C
887F746D6D727675706B6B7480888477686166727C7D756E
707D8D98968B7E7672
73787D848D95958C7F76757B7F7C72686670808C8E847469
666A6F6F69625F636E7B84868482858E9BA5A9A497877971
7177818B93999FA8B6CCE9FFFFFFFFFFFFFFFFFFFFFFE9CC
B6A89F99938B81777171798797A4A9A59B8E85828486847B
6E635F62696F6F6A666974848E8C80706668727C7F7B7576
7F8C95958D847D7873
70787E82868C92928B817A797D7F7C746D6E7A8A96968A79
6C53696D6C655C5557616F7B81817F808793A0A9ABA5988B
807C7F868D92928C83776B615A565454535454565A616B77
838C92928D867F7C808B98A5ABA9A09387807F81817B6F61
57555C656C6D69536C798A96968A7A6E6D747C7F7D797A81
8B92928C86827E7870
6C767F848485888E908C837C797B7D7B76737784949F9F93
81726C6D706F685D54545C69777F807D7A7D85929EA5A69F
9489827F81848580745F422200000000000000000022425F
74808584817F8289949FA6A59E92857D7A7D807F77695C54
545D686F706D6C7281939F9F94847773767B7D7B797C838C
908E888585847F766C
6D727D86888482858B8F8C837A7575787978797F8C9CA6A7
9C8B7C7474767670655C595F6C7A8486827B77787F899295
938C837B777980899196958F84776C6360636C77848F9596
91898079777B838C939592897F78777B8286847A6C5F595C
6570767674747C8B9CA7A69C8C7F7978797875757A838C8F
8B85828488867D726D
737079858C8A837F828A8F8C81766E6E7277797C83909EA9
ABA293847B7A7C7D7A7169656A7685919591887D7675787D
8283807B77788192ACCCF0FFFFFFFFFFFFFFFFFFFFFFF0CC
AC928178777B8083827D7875767D8891959185766A656971
7A7D7C7A7B8493A2ABA99E90837C7977726E6E76818C8F8A
827F838A8C85797073
7F7576818D908B827E828B908B7F7067676D74797D838E9C
A7ABA598897F7C7F82817D7673778393A2ABABA39689807C
7C7F8181807E80899AB4D7FFFFFFFFFFFFFFFFFFFFFFD7B4
9A89807E8081817F7C7C808996A3ABABA293837773767D81
827F7C7F8998A5ABA79C8E837D79746D6767707F8B908B82
7E828B908D8176757F
897E787D8891928B827F858E928C7D6C62626972787C8189
95A0A6A397897E7A7D818483807E818C9EB0BFC6C4BAACAE
9691908F8C877E73685F5B5B5F666D7375736D665F5B5B5F
68737E878C8F909196AEACBAC4C6BFB09E8C817E80838481
7D7A7E8997A3A6A09589817C78726962626C7D8C928E857F
828B9291887D787E89
8B857E7C828C93928B83828892958D7D6B60606872797B7D
828B969D9C94867B75767C81848382848D9DB1C4D2D7D4CA
BCAFA49C948B7C674B290400000000000000000000000429
4B677C8B949CA4AFBCCAD4D7D2C4B19D8D84828384817C76
757B86949C9D968B827D7B79726860606B7D8D9592888283
8B92938C827C7E858B
8485837F7E838C91908A84858C9598907F6E64646C767C7D
7B7C828C93958E8E766E6E747B80828080848F9FB1C2CCCE
C8BCAEA094897F72614B2F0E0000000000000000000E2F4B
61727F8994A0AEBCC8CECCC2B19F8F84808082807B746E6E
76768E95938C827C7B7D7C766C64646E7F9098958C85848A
90918C837E7F838584
777D81817F7E82888D8C8888868D96999284746B6B747D82
817D7A7C838A8D897F736A686D757C7F7E7A787A828E9BA6
ABA9A1968B83818389929CA4AAADAFB0B0B0AFADAAA49C92
898381838B96A1A9ABA69B8E827A787A7E7F7C756D686A73
7F898D8A837C7A7D81827D746B6B74849299968D8686888C
8D88827E7F81817D77
6D717980817F7C7D8185868482848B949894887B74757D86
8B89837C7B7E8488877F746B676B747D82837E77716F7379
81878886807B7A7F8BA0BCDCFCFFFFFFFFFFFFFFFCDCBCA0
8B7F7A7B808688878179736F71777E83827D746B676B747F
8788847E7B7C83898B867D75747B889498948B8482848685
817D7C7F818079716D
6B696F7981837E7876797D7F7E7D7E858D93938B827C7D85
8F94928A827C7D8186878279706C6F77838D929089807874
74777A7C79736B635D5B5F6875838F989B988F8375685F5B
5D636B73797C7A77747478808990928D83776F6C70798287
86817D7C828A92948F857D7C828B93938D857E7D7E7F7D79
76787E8381796F696B
726A69717D85857E75707276787876767B848C8E8B858182
8A939A999288807D80858886807874757D8A98A3A8A69F95
8C86817E7970604A2E0E000000000000000000000000000E
2E4A6070797E81868C959FA6A8A3988A7D75747880868885
807D808892999A938A8281858B8E8C847B76767878767270
757E85857D71696A72
7B726B6D77848B897F736D6C7073726F6D70788288888582
8389939A9B968C827D7E83888986807B797F8A9AA8B2B6B2
AA9E93887E73645036140000000000000000000000000014
365064737E88939EAAB2B6B2A89A8A7F797B80868988837E
7D828C969B9A938983828588888278706D6F7273706C6D73
7F898B84776D6B727B
pop
grestore
% End of image
% End of Graphics
MathPictureEnd
end
showpage

%%%%%%%%%%%%%%%%%%%%%%%%%% CUT HERE FIG 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F {
moveto 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto currentpoint stroke moveto } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 1676 M 2260 1676 L
364 1676 M 364 1711 L
499 1676 M 499 1694 L
635 1676 M 635 1694 L
770 1676 M 770 1694 L
906 1676 M 906 1711 L
1041 1676 M 1041 1694 L
1176 1676 M 1176 1694 L
1312 1676 M 1312 1694 L
1447 1676 M 1447 1694 L
1583 1676 M 1583 1711 L
1718 1676 M 1718 1694 L
1853 1676 M 1853 1694 L
1989 1676 M 1989 1694 L
2124 1676 M 2124 1694 L
2260 1676 M 2260 1711 L
873 1625 M 881 1644 M 878 1628 L
881 1631 L
886 1633 L
891 1633 L
896 1631 L
899 1628 L
901 1623 L
901 1620 L
899 1615 L
896 1612 L
891 1610 L
886 1610 L
881 1612 L
880 1613 L
878 1616 L
878 1618 L
880 1620 L
881 1618 L
880 1616 L
891 1633 M 894 1631 L
898 1628 L
899 1623 L
899 1620 L
898 1615 L
894 1612 L
891 1610 L
881 1644 M 898 1644 L
881 1642 M 889 1642 L
898 1644 L
920 1644 M 915 1642 L
912 1637 L
910 1629 L
910 1625 L
912 1616 L
915 1612 L
920 1610 L
923 1610 L
928 1612 L
931 1616 L
933 1625 L
933 1629 L
931 1637 L
928 1642 L
923 1644 L
920 1644 L
917 1642 L
915 1641 L
914 1637 L
912 1629 L
912 1625 L
914 1616 L
915 1613 L
917 1612 L
920 1610 L
923 1610 M 927 1612 L
928 1613 L
930 1616 L
931 1625 L
931 1629 L
930 1637 L
928 1641 L
927 1642 L
923 1644 L
1534 1625 M 1544 1637 M 1547 1639 L
1552 1644 L
1552 1610 L
1550 1642 M 1550 1610 L
1544 1610 M 1558 1610 L
1581 1644 M 1576 1642 L
1573 1637 L
1571 1629 L
1571 1625 L
1573 1616 L
1576 1612 L
1581 1610 L
1584 1610 L
1589 1612 L
1592 1616 L
1594 1625 L
1594 1629 L
1592 1637 L
1589 1642 L
1584 1644 L
1581 1644 L
1578 1642 L
1576 1641 L
1574 1637 L
1573 1629 L
1573 1625 L
1574 1616 L
1576 1613 L
1578 1612 L
1581 1610 L
1584 1610 M 1587 1612 L
1589 1613 L
1591 1616 L
1592 1625 L
1592 1629 L
1591 1637 L
1589 1641 L
1587 1642 L
1584 1644 L
1613 1644 M 1608 1642 L
1605 1637 L
1604 1629 L
1604 1625 L
1605 1616 L
1608 1612 L
1613 1610 L
1617 1610 L
1621 1612 L
1625 1616 L
1626 1625 L
1626 1629 L
1625 1637 L
1621 1642 L
1617 1644 L
1613 1644 L
1610 1642 L
1608 1641 L
1607 1637 L
1605 1629 L
1605 1625 L
1607 1616 L
1608 1613 L
1610 1612 L
1613 1610 L
1617 1610 M 1620 1612 L
1621 1613 L
1623 1616 L
1625 1625 L
1625 1629 L
1623 1637 L
1621 1641 L
1620 1642 L
1617 1644 L
2211 1625 M 2221 1637 M 2224 1639 L
2229 1644 L
2229 1610 L
2227 1642 M 2227 1610 L
2221 1610 M 2235 1610 L
2252 1644 M 2248 1628 L
2252 1631 L
2256 1633 L
2261 1633 L
2266 1631 L
2269 1628 L
2271 1623 L
2271 1620 L
2269 1615 L
2266 1612 L
2261 1610 L
2256 1610 L
2252 1612 L
2250 1613 L
2248 1616 L
2248 1618 L
2250 1620 L
2252 1618 L
2250 1616 L
2261 1633 M 2264 1631 L
2268 1628 L
2269 1623 L
2269 1620 L
2268 1615 L
2264 1612 L
2261 1610 L
2252 1644 M 2268 1644 L
2252 1642 M 2260 1642 L
2268 1644 L
2290 1644 M 2285 1642 L
2282 1637 L
2281 1629 L
2281 1625 L
2282 1616 L
2285 1612 L
2290 1610 L
2294 1610 L
2298 1612 L
2302 1616 L
2303 1625 L
2303 1629 L
2302 1637 L
2298 1642 L
2294 1644 L
2290 1644 L
2287 1642 L
2285 1641 L
2284 1637 L
2282 1629 L
2282 1625 L
2284 1616 L
2285 1613 L
2287 1612 L
2290 1610 L
2294 1610 M 2297 1612 L
2298 1613 L
2300 1616 L
2302 1625 L
2302 1629 L
2300 1637 L
2298 1641 L
2297 1642 L
2294 1644 L
364 2260 M 2260 2260 L
364 2260 M 364 2225 L
499 2260 M 499 2242 L
635 2260 M 635 2242 L
770 2260 M 770 2242 L
906 2260 M 906 2225 L
1041 2260 M 1041 2242 L
1176 2260 M 1176 2242 L
1312 2260 M 1312 2242 L
1447 2260 M 1447 2242 L
1583 2260 M 1583 2225 L
1718 2260 M 1718 2242 L
1853 2260 M 1853 2242 L
1989 2260 M 1989 2242 L
2124 2260 M 2124 2242 L
2260 2260 M 2260 2225 L
364 1676 M 364 2260 L
364 1676 M 399 1676 L
364 1701 M 381 1701 L
364 1725 M 381 1725 L
364 1749 M 381 1749 L
364 1774 M 399 1774 L
364 1798 M 381 1798 L
364 1822 M 381 1822 L
364 1846 M 381 1846 L
364 1871 M 399 1871 L
364 1895 M 381 1895 L
364 1919 M 381 1919 L
364 1944 M 381 1944 L
364 1968 M 399 1968 L
364 1992 M 381 1992 L
364 2017 M 381 2017 L
364 2041 M 381 2041 L
364 2065 M 399 2065 L
364 2090 M 381 2090 L
364 2114 M 381 2114 L
364 2138 M 381 2138 L
364 2162 M 399 2162 L
364 2187 M 381 2187 L
364 2211 M 381 2211 L
364 2235 M 381 2235 L
364 2260 M 399 2260 L
215 1676 M 221 1676 M 251 1676 L
272 1696 M 267 1694 L
264 1689 L
262 1681 L
262 1676 L
264 1668 L
267 1663 L
272 1662 L
275 1662 L
280 1663 L
283 1668 L
285 1676 L
285 1681 L
283 1689 L
280 1694 L
275 1696 L
272 1696 L
268 1694 L
267 1693 L
265 1689 L
264 1681 L
264 1676 L
265 1668 L
267 1665 L
268 1663 L
272 1662 L
275 1662 M 278 1663 L
280 1665 L
281 1668 L
283 1676 L
283 1681 L
281 1689 L
280 1693 L
278 1694 L
275 1696 L
298 1665 M 296 1663 L
298 1662 L
299 1663 L
currentpoint stroke M
298 1665 L
330 1691 M 328 1689 L
330 1688 L
332 1689 L
332 1691 L
330 1694 L
327 1696 L
322 1696 L
317 1694 L
314 1691 L
312 1688 L
310 1681 L
310 1672 L
312 1667 L
315 1663 L
320 1662 L
323 1662 L
328 1663 L
332 1667 L
333 1672 L
333 1673 L
332 1678 L
328 1681 L
323 1683 L
322 1683 L
317 1681 L
314 1678 L
312 1673 L
322 1696 M 319 1694 L
315 1691 L
314 1688 L
312 1681 L
312 1672 L
314 1667 L
317 1663 L
320 1662 L
323 1662 M 327 1663 L
330 1667 L
332 1672 L
332 1673 L
330 1678 L
327 1681 L
323 1683 L
215 1774 M 221 1774 M 251 1774 L
272 1793 M 267 1791 L
264 1786 L
262 1778 L
262 1774 L
264 1765 L
267 1761 L
272 1759 L
275 1759 L
280 1761 L
283 1765 L
285 1774 L
285 1778 L
283 1786 L
280 1791 L
275 1793 L
272 1793 L
268 1791 L
267 1790 L
265 1786 L
264 1778 L
264 1774 L
265 1765 L
267 1762 L
268 1761 L
272 1759 L
275 1759 M 278 1761 L
280 1762 L
281 1765 L
283 1774 L
283 1778 L
281 1786 L
280 1790 L
278 1791 L
275 1793 L
298 1762 M 296 1761 L
298 1759 L
299 1761 L
298 1762 L
325 1790 M 325 1759 L
327 1793 M 327 1759 L
327 1793 M 309 1769 L
335 1769 L
320 1759 M 332 1759 L
215 1871 M 221 1871 M 251 1871 L
272 1890 M 267 1889 L
264 1884 L
262 1876 L
262 1871 L
264 1863 L
267 1858 L
272 1856 L
275 1856 L
280 1858 L
283 1863 L
285 1871 L
285 1876 L
283 1884 L
280 1889 L
275 1890 L
272 1890 L
268 1889 L
267 1887 L
265 1884 L
264 1876 L
264 1871 L
265 1863 L
267 1859 L
268 1858 L
272 1856 L
275 1856 M 278 1858 L
280 1859 L
281 1863 L
283 1871 L
283 1876 L
281 1884 L
280 1887 L
278 1889 L
275 1890 L
298 1859 M 296 1858 L
298 1856 L
299 1858 L
298 1859 L
312 1884 M 314 1882 L
312 1880 L
310 1882 L
310 1884 L
312 1887 L
314 1889 L
319 1890 L
325 1890 L
330 1889 L
332 1887 L
333 1884 L
333 1880 L
332 1877 L
327 1874 L
319 1871 L
315 1869 L
312 1866 L
310 1861 L
310 1856 L
325 1890 M 328 1889 L
330 1887 L
332 1884 L
332 1880 L
330 1877 L
325 1874 L
319 1871 L
310 1859 M 312 1861 L
315 1861 L
323 1858 L
328 1858 L
332 1859 L
333 1861 L
315 1861 M 323 1856 L
330 1856 L
332 1858 L
333 1861 L
333 1864 L
306 1968 M 320 1987 M 315 1986 L
312 1981 L
311 1973 L
311 1968 L
312 1960 L
315 1955 L
320 1953 L
324 1953 L
328 1955 L
332 1960 L
333 1968 L
333 1973 L
332 1981 L
328 1986 L
324 1987 L
320 1987 L
317 1986 L
315 1984 L
314 1981 L
312 1973 L
312 1968 L
314 1960 L
315 1957 L
317 1955 L
320 1953 L
324 1953 M 327 1955 L
328 1957 L
330 1960 L
332 1968 L
332 1973 L
330 1981 L
328 1984 L
327 1986 L
324 1987 L
257 2065 M 272 2085 M 267 2083 L
264 2078 L
262 2070 L
262 2065 L
264 2057 L
267 2052 L
272 2051 L
275 2051 L
280 2052 L
283 2057 L
285 2065 L
285 2070 L
283 2078 L
280 2083 L
275 2085 L
272 2085 L
268 2083 L
267 2081 L
265 2078 L
264 2070 L
264 2065 L
265 2057 L
267 2054 L
268 2052 L
272 2051 L
275 2051 M 278 2052 L
280 2054 L
281 2057 L
283 2065 L
283 2070 L
281 2078 L
280 2081 L
278 2083 L
275 2085 L
298 2054 M 296 2052 L
298 2051 L
299 2052 L
298 2054 L
312 2078 M 314 2077 L
312 2075 L
311 2077 L
311 2078 L
312 2081 L
314 2083 L
319 2085 L
325 2085 L
330 2083 L
332 2081 L
333 2078 L
333 2075 L
332 2072 L
327 2068 L
319 2065 L
315 2064 L
312 2060 L
311 2055 L
311 2051 L
325 2085 M 328 2083 L
330 2081 L
332 2078 L
332 2075 L
330 2072 L
325 2068 L
319 2065 L
311 2054 M 312 2055 L
315 2055 L
324 2052 L
328 2052 L
332 2054 L
333 2055 L
315 2055 M 324 2051 L
330 2051 L
332 2052 L
333 2055 L
333 2059 L
257 2162 M 272 2182 M 267 2180 L
264 2175 L
262 2167 L
262 2162 L
264 2154 L
267 2149 L
272 2148 L
275 2148 L
280 2149 L
283 2154 L
285 2162 L
285 2167 L
283 2175 L
280 2180 L
275 2182 L
272 2182 L
268 2180 L
267 2179 L
265 2175 L
264 2167 L
264 2162 L
265 2154 L
267 2151 L
268 2149 L
272 2148 L
275 2148 M 278 2149 L
280 2151 L
281 2154 L
currentpoint stroke M
283 2162 L
283 2167 L
281 2175 L
280 2179 L
278 2180 L
275 2182 L
298 2151 M 296 2149 L
298 2148 L
299 2149 L
298 2151 L
325 2179 M 325 2148 L
327 2182 M 327 2148 L
327 2182 M 309 2158 L
335 2158 L
320 2148 M 332 2148 L
257 2260 M 272 2279 M 267 2277 L
264 2273 L
262 2264 L
262 2260 L
264 2251 L
267 2247 L
272 2245 L
275 2245 L
280 2247 L
283 2251 L
285 2260 L
285 2264 L
283 2273 L
280 2277 L
275 2279 L
272 2279 L
268 2277 L
267 2276 L
265 2273 L
264 2264 L
264 2260 L
265 2251 L
267 2248 L
268 2247 L
272 2245 L
275 2245 M 278 2247 L
280 2248 L
281 2251 L
283 2260 L
283 2264 L
281 2273 L
280 2276 L
278 2277 L
275 2279 L
298 2248 M 296 2247 L
298 2245 L
299 2247 L
298 2248 L
330 2274 M 328 2273 L
330 2271 L
332 2273 L
332 2274 L
330 2277 L
327 2279 L
322 2279 L
317 2277 L
314 2274 L
312 2271 L
310 2264 L
310 2255 L
312 2250 L
315 2247 L
320 2245 L
323 2245 L
328 2247 L
332 2250 L
333 2255 L
333 2256 L
332 2261 L
328 2264 L
323 2266 L
322 2266 L
317 2264 L
314 2261 L
312 2256 L
322 2279 M 319 2277 L
315 2274 L
314 2271 L
312 2264 L
312 2255 L
314 2250 L
317 2247 L
320 2245 L
323 2245 M 327 2247 L
330 2250 L
332 2255 L
332 2256 L
330 2261 L
327 2264 L
323 2266 L
2260 1676 M 2260 2260 L
2260 1676 M 2225 1676 L
2260 1701 M 2242 1701 L
2260 1725 M 2242 1725 L
2260 1749 M 2242 1749 L
2260 1774 M 2225 1774 L
2260 1798 M 2242 1798 L
2260 1822 M 2242 1822 L
2260 1846 M 2242 1846 L
2260 1871 M 2225 1871 L
2260 1895 M 2242 1895 L
2260 1919 M 2242 1919 L
2260 1944 M 2242 1944 L
2260 1968 M 2225 1968 L
2260 1992 M 2242 1992 L
2260 2017 M 2242 2017 L
2260 2041 M 2242 2041 L
2260 2065 M 2225 2065 L
2260 2090 M 2242 2090 L
2260 2114 M 2242 2114 L
2260 2138 M 2242 2138 L
2260 2162 M 2225 2162 L
2260 2187 M 2242 2187 L
2260 2211 M 2242 2211 L
2260 2235 M 2242 2235 L
2260 2260 M 2225 2260 L
currentpoint stroke [] 0 setdash M
374 1676 M 378 1906 L
384 2247 L
391 2104 L
397 1676 L
413 1676 M 418 2016 L
425 2166 L
432 1864 L
435 1676 L
447 1676 M 452 1969 L
459 2260 L
466 2113 L
472 1724 L
475 1676 L
481 1676 M 486 1864 L
493 2240 L
496 2260 L
500 2260 M 506 1973 L
513 1741 L
520 1910 L
526 2260 L
539 2260 M 540 2220 L
547 1830 L
554 1761 L
560 2076 L
564 2260 L
575 2260 M 581 1962 L
587 1741 L
594 1909 L
601 2240 L
603 2260 L
609 2260 M 614 2020 L
621 1692 L
628 1697 L
635 1998 L
642 2205 L
648 2049 L
655 1709 L
657 1676 L
664 1676 M 669 1830 L
675 2138 L
682 2134 L
689 1814 L
692 1676 L
703 1676 M 709 1984 L
716 2168 L
723 2001 L
730 1712 L
736 1676 L
743 1944 L
750 2213 L
757 2169 L
763 1881 L
770 1710 L
777 1873 L
784 2183 L
789 2260 L
791 2260 M 797 2061 L
804 1810 L
811 1845 L
818 2135 L
822 2260 L
829 2260 M 831 2220 L
838 1912 L
845 1776 L
851 1957 L
858 2223 L
865 2249 L
872 2002 L
879 1777 L
885 1834 L
892 2087 L
899 2212 L
906 2042 L
912 1767 L
919 1702 L
926 1909 L
933 2124 L
939 2080 L
946 1824 L
952 1676 L
954 1676 M 960 1786 L
967 2045 L
973 2130 L
980 1942 L
987 1706 L
994 1703 L
1000 1933 L
1007 2126 L
1014 2065 L
1021 1847 L
1027 1753 L
1034 1911 L
1041 2140 L
1048 2173 L
1055 1982 L
1061 1806 L
1068 1864 L
1075 2091 L
1082 2222 L
1088 2109 L
1095 1895 L
1102 1844 L
1109 2019 L
1116 2211 L
1122 2190 L
1129 1981 L
1136 1827 L
1143 1683 L
1149 2093 L
1156 2167 L
1163 2028 L
1170 1840 L
1176 1824 L
1183 1986 L
1190 2119 L
1197 2050 L
1204 1852 L
1210 1754 L
1217 1862 L
1224 2040 L
1231 2069 L
1237 1916 L
1244 1765 L
1251 1797 L
1258 1972 L
1264 2084 L
1271 2004 L
1278 1836 L
1285 1783 L
1292 1909 L
1298 2064 L
1305 2072 L
1312 1938 L
1319 1840 L
1325 1907 L
1332 2066 L
1339 2132 L
1346 2032 L
1352 1892 L
1359 1883 L
1366 2017 L
1373 2136 L
1380 2102 L
1386 1961 L
1393 1884 L
1400 1960 L
1407 2094 L
1413 2123 L
1420 2011 L
1427 1890 L
1434 1893 L
1440 2005 L
1447 2080 L
1454 2022 L
1461 1900 L
1468 1856 L
1474 1938 L
1481 2038 L
1488 2029 L
1495 1916 L
1501 1829 L
1508 1866 L
1515 1979 L
1522 2031 L
1528 1964 L
1535 1863 L
1542 1849 L
1549 1940 L
1556 2027 L
1562 2012 L
1569 1921 L
1576 1869 L
1583 1920 L
1589 2013 L
1596 2042 L
1603 1980 L
1610 1913 L
1616 1929 L
1623 2015 L
currentpoint stroke M
1630 2071 L
1637 2033 L
1644 1950 L
1650 1921 L
1657 1980 L
1664 2055 L
1671 2058 L
1677 1989 L
1684 1930 L
1691 1948 L
1698 2016 L
1704 2047 L
1711 2003 L
1718 1936 L
1725 1920 L
1732 1968 L
1738 2012 L
1745 1996 L
1752 1936 L
1759 1903 L
1765 1934 L
1772 1988 L
1779 1997 L
1786 1948 L
1792 1897 L
1799 1902 L
1806 1954 L
1813 1992 L
1820 1974 L
1826 1928 L
1833 1912 L
1840 1945 L
1847 1988 L
1853 1993 L
1860 1959 L
1867 1933 L
1874 1948 L
1880 1988 L
1887 2005 L
1894 1983 L
1901 1953 L
1908 1956 L
1914 1990 L
1921 2018 L
1928 2008 L
1935 1972 L
1941 1953 L
1948 1970 L
1955 2000 L
1962 2007 L
1969 1984 L
1975 1959 L
1982 1960 L
1989 1980 L
1996 1991 L
2002 1978 L
2009 1955 L
2016 1949 L
2023 1964 L
2029 1978 L
2036 1971 L
2043 1951 L
2050 1939 L
2057 1950 L
2063 1970 L
2070 1974 L
2077 1959 L
2084 1942 L
2090 1942 L
2097 1958 L
2104 1971 L
2111 1969 L
2117 1959 L
2124 1956 L
2131 1965 L
2138 1974 L
2145 1974 L
2151 1966 L
2158 1963 L
2165 1970 L
2172 1980 L
2178 1981 L
2185 1973 L
2192 1946 L
2199 1969 L
2205 1979 L
2212 1985 L
2219 1980 L
2226 1972 L
2233 1967 L
2239 1970 L
2246 1974 L
2253 1973 L
2260 1969 L
2260 1969 L
currentpoint stroke M 2 0.5 add setlinewidth
1932 1786 M currentpoint stroke [] 0 setdash M
1954 1805 M 1944 1760 L
1956 1805 M 1943 1760 L
1948 1794 M 1941 1792 L
1938 1789 L
1936 1784 L
1936 1779 L
1938 1776 L
1941 1773 L
1946 1771 L
1951 1771 L
1957 1773 L
1961 1776 L
1962 1781 L
1962 1786 L
1961 1789 L
1957 1792 L
1953 1794 L
1948 1794 L
1943 1792 L
1940 1789 L
1938 1784 L
1938 1779 L
1940 1776 L
1943 1773 L
1946 1771 L
1951 1771 M 1956 1773 L
1959 1776 L
1961 1781 L
1961 1786 L
1959 1789 L
1956 1792 L
1953 1794 L
1976 1782 M 1973 1781 L
1971 1778 L
1970 1773 L
1970 1770 L
1971 1765 L
1973 1762 L
1976 1761 L
1978 1761 L
1981 1762 L
1983 1765 L
1984 1770 L
1984 1773 L
1983 1778 L
1981 1781 L
1978 1782 L
1976 1782 L
1974 1781 L
1973 1780 L
1972 1778 L
1971 1773 L
1971 1770 L
1972 1765 L
1973 1763 L
1974 1762 L
1976 1761 L
1978 1761 M 1980 1762 L
1981 1763 L
1982 1765 L
1983 1770 L
1983 1773 L
1982 1778 L
1981 1780 L
1980 1781 L
1978 1782 L
2019 1791 M 2048 1791 L
2019 1781 M 2048 1781 L
2095 1805 M 2090 1804 L
2087 1799 L
2085 1791 L
2085 1786 L
2087 1778 L
2090 1773 L
2095 1771 L
2098 1771 L
2103 1773 L
2106 1778 L
2108 1786 L
2108 1791 L
2106 1799 L
2103 1804 L
2098 1805 L
2095 1805 L
2092 1804 L
2090 1802 L
2088 1799 L
2087 1791 L
2087 1786 L
2088 1778 L
2090 1774 L
2092 1773 L
2095 1771 L
2098 1771 M 2101 1773 L
2103 1774 L
2105 1778 L
2106 1786 L
2106 1791 L
2105 1799 L
2103 1802 L
2101 1804 L
2098 1805 L
currentpoint stroke [] 0 setdash M
1603 1786 M currentpoint stroke [] 0 setdash M
1610 1787 M 1613 1791 L
1618 1792 L
1616 1794 L
1613 1792 L
1610 1787 L
1608 1782 L
1608 1778 L
1610 1773 L
1612 1771 L
1615 1771 L
1618 1773 L
1621 1778 L
1623 1782 L
1608 1778 M 1610 1774 L
1612 1773 L
1615 1773 L
1618 1774 L
1621 1778 L
1621 1782 M 1621 1778 L
1623 1773 L
1624 1771 L
1628 1771 L
1631 1773 L
1634 1778 L
1636 1782 L
1636 1787 L
1634 1792 L
1633 1794 L
1631 1792 L
1634 1791 L
1636 1787 L
1621 1778 M 1623 1774 L
1624 1773 L
1628 1773 L
1631 1774 L
1634 1778 L
1673 1791 M 1702 1791 L
1673 1781 M 1702 1781 L
1744 1799 M 1747 1800 L
1752 1805 L
1752 1771 L
1751 1804 M 1751 1771 L
1744 1771 M 1759 1771 L
1775 1774 M 1773 1773 L
1775 1771 L
1777 1773 L
1775 1774 L
1793 1799 M 1796 1800 L
1801 1805 L
1801 1771 L
1799 1804 M 1799 1771 L
1793 1771 M 1807 1771 L
1832 1805 M 1819 1771 L
1832 1805 M 1845 1771 L
1832 1800 M 1843 1771 L
1820 1773 M 1843 1773 L
1819 1771 M 1845 1771 L
1857 1782 M 1854 1781 L
1852 1778 L
1851 1773 L
1851 1770 L
1852 1765 L
1854 1762 L
1857 1761 L
1859 1761 L
1861 1762 L
1863 1765 L
1864 1770 L
1864 1773 L
1863 1778 L
1861 1781 L
1859 1782 L
1857 1782 L
1855 1781 L
1854 1780 L
1853 1778 L
1852 1773 L
1852 1770 L
1853 1765 L
1854 1763 L
1855 1762 L
1857 1761 L
1859 1761 M 1860 1762 L
1861 1763 L
1862 1765 L
1863 1770 L
1863 1773 L
1862 1778 L
1861 1780 L
1860 1781 L
1859 1782 L
currentpoint stroke [] 0 setdash M
1210 2296 M currentpoint stroke [] 0 setdash M
1234 2316 M 1234 2282 L
1236 2316 M 1236 2282 L
1234 2299 M 1231 2303 L
1228 2304 L
1224 2304 L
1219 2303 L
1216 2299 L
1215 2294 L
1215 2291 L
1216 2286 L
1219 2283 L
1224 2282 L
currentpoint stroke M
1228 2282 L
1231 2283 L
1234 2286 L
1224 2304 M 1221 2303 L
1218 2299 L
1216 2294 L
1216 2291 L
1218 2286 L
1221 2283 L
1224 2282 L
1229 2316 M 1236 2316 L
1234 2282 M 1241 2282 L
1250 2296 M 1279 2296 L
1292 2304 M 1299 2282 L
1294 2304 M 1299 2286 L
1305 2304 M 1299 2282 L
1305 2304 M 1312 2282 L
1307 2304 M 1312 2286 L
1318 2304 M 1312 2282 L
1287 2304 M 1299 2304 L
1313 2304 M 1323 2304 L
1333 2301 M 1333 2299 L
1331 2299 L
1331 2301 L
1333 2303 L
1336 2304 L
1342 2304 L
1346 2303 L
1347 2301 L
1349 2298 L
1349 2286 L
1351 2283 L
1352 2282 L
1347 2301 M 1347 2286 L
1349 2283 L
1352 2282 L
1354 2282 L
1347 2298 M 1346 2296 L
1336 2294 L
1331 2293 L
1330 2290 L
1330 2286 L
1331 2283 L
1336 2282 L
1341 2282 L
1344 2283 L
1347 2286 L
1336 2294 M 1333 2293 L
1331 2290 L
1331 2286 L
1333 2283 L
1336 2282 L
1362 2304 M 1372 2282 L
1363 2304 M 1372 2285 L
1381 2304 M 1372 2282 L
1359 2304 M 1368 2304 L
1375 2304 M 1385 2304 L
1393 2294 M 1412 2294 L
1412 2298 L
1410 2301 L
1409 2303 L
1406 2304 L
1401 2304 L
1396 2303 L
1393 2299 L
1391 2294 L
1391 2291 L
1393 2286 L
1396 2283 L
1401 2282 L
1404 2282 L
1409 2283 L
1412 2286 L
1410 2294 M 1410 2299 L
1409 2303 L
1401 2304 M 1397 2303 L
1394 2299 L
1393 2294 L
1393 2291 L
1394 2286 L
1397 2283 L
1401 2282 L
currentpoint stroke [] 0 setdash M
2114 2150 M currentpoint stroke [] 0 setdash M
2132 2176 M 2128 2173 L
2125 2168 L
2122 2162 L
2120 2154 L
2120 2147 L
2122 2139 L
2125 2132 L
2128 2128 L
2132 2124 L
2128 2173 M 2125 2166 L
2124 2162 L
2122 2154 L
2122 2147 L
2124 2139 L
2125 2134 L
2128 2128 L
2145 2155 M 2145 2154 L
2143 2154 L
2143 2155 L
2145 2157 L
2148 2158 L
2154 2158 L
2158 2157 L
2159 2155 L
2161 2152 L
2161 2141 L
2162 2137 L
2164 2136 L
2159 2155 M 2159 2141 L
2161 2137 L
2164 2136 L
2166 2136 L
2159 2152 M 2158 2150 L
2148 2149 L
2143 2147 L
2141 2144 L
2141 2141 L
2143 2137 L
2148 2136 L
2153 2136 L
2156 2137 L
2159 2141 L
2148 2149 M 2145 2147 L
2143 2144 L
2143 2141 L
2145 2137 L
2148 2136 L
2174 2176 M 2177 2173 L
2180 2168 L
2183 2162 L
2185 2154 L
2185 2147 L
2183 2139 L
2180 2132 L
2177 2128 L
2174 2124 L
2177 2173 M 2180 2166 L
2182 2162 L
2183 2154 L
2183 2147 L
2182 2139 L
2180 2134 L
2177 2128 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
364 947 M 2260 947 L
364 947 M 364 982 L
499 947 M 499 965 L
635 947 M 635 965 L
770 947 M 770 965 L
906 947 M 906 982 L
1041 947 M 1041 965 L
1176 947 M 1176 965 L
1312 947 M 1312 965 L
1447 947 M 1447 965 L
1583 947 M 1583 982 L
1718 947 M 1718 965 L
1853 947 M 1853 965 L
1989 947 M 1989 965 L
2124 947 M 2124 965 L
2260 947 M 2260 982 L
873 895 M 881 915 M 878 899 L
881 902 L
886 904 L
891 904 L
896 902 L
899 899 L
901 894 L
901 891 L
899 886 L
896 882 L
891 881 L
886 881 L
881 882 L
880 884 L
878 887 L
878 889 L
880 891 L
881 889 L
880 887 L
891 904 M 894 902 L
898 899 L
899 894 L
899 891 L
898 886 L
894 882 L
891 881 L
881 915 M 898 915 L
881 913 M 889 913 L
898 915 L
920 915 M 915 913 L
912 908 L
910 900 L
910 895 L
912 887 L
915 882 L
920 881 L
923 881 L
928 882 L
931 887 L
933 895 L
933 900 L
931 908 L
928 913 L
923 915 L
920 915 L
917 913 L
915 912 L
914 908 L
912 900 L
912 895 L
914 887 L
915 884 L
917 882 L
920 881 L
923 881 M 927 882 L
928 884 L
930 887 L
931 895 L
931 900 L
930 908 L
928 912 L
927 913 L
923 915 L
1534 895 M 1544 908 M 1547 910 L
1552 915 L
1552 881 L
1550 913 M 1550 881 L
1544 881 M 1558 881 L
1581 915 M 1576 913 L
1573 908 L
1571 900 L
1571 895 L
1573 887 L
1576 882 L
1581 881 L
1584 881 L
1589 882 L
1592 887 L
1594 895 L
1594 900 L
1592 908 L
1589 913 L
1584 915 L
1581 915 L
1578 913 L
1576 912 L
1574 908 L
1573 900 L
1573 895 L
1574 887 L
1576 884 L
1578 882 L
1581 881 L
1584 881 M 1587 882 L
1589 884 L
1591 887 L
1592 895 L
1592 900 L
1591 908 L
1589 912 L
1587 913 L
1584 915 L
1613 915 M 1608 913 L
1605 908 L
1604 900 L
1604 895 L
1605 887 L
1608 882 L
1613 881 L
1617 881 L
1621 882 L
1625 887 L
1626 895 L
1626 900 L
1625 908 L
1621 913 L
1617 915 L
1613 915 L
1610 913 L
1608 912 L
1607 908 L
1605 900 L
1605 895 L
1607 887 L
1608 884 L
1610 882 L
1613 881 L
1617 881 M 1620 882 L
1621 884 L
1623 887 L
1625 895 L
1625 900 L
1623 908 L
1621 912 L
1620 913 L
1617 915 L
2211 895 M 2221 908 M 2224 910 L
2229 915 L
2229 881 L
currentpoint stroke M
2227 913 M 2227 881 L
2221 881 M 2235 881 L
2252 915 M 2248 899 L
2252 902 L
2256 904 L
2261 904 L
2266 902 L
2269 899 L
2271 894 L
2271 891 L
2269 886 L
2266 882 L
2261 881 L
2256 881 L
2252 882 L
2250 884 L
2248 887 L
2248 889 L
2250 891 L
2252 889 L
2250 887 L
2261 904 M 2264 902 L
2268 899 L
2269 894 L
2269 891 L
2268 886 L
2264 882 L
2261 881 L
2252 915 M 2268 915 L
2252 913 M 2260 913 L
2268 915 L
2290 915 M 2285 913 L
2282 908 L
2281 900 L
2281 895 L
2282 887 L
2285 882 L
2290 881 L
2294 881 L
2298 882 L
2302 887 L
2303 895 L
2303 900 L
2302 908 L
2298 913 L
2294 915 L
2290 915 L
2287 913 L
2285 912 L
2284 908 L
2282 900 L
2282 895 L
2284 887 L
2285 884 L
2287 882 L
2290 881 L
2294 881 M 2297 882 L
2298 884 L
2300 887 L
2302 895 L
2302 900 L
2300 908 L
2298 912 L
2297 913 L
2294 915 L
364 1531 M 2260 1531 L
364 1531 M 364 1496 L
499 1531 M 499 1513 L
635 1531 M 635 1513 L
770 1531 M 770 1513 L
906 1531 M 906 1496 L
1041 1531 M 1041 1513 L
1176 1531 M 1176 1513 L
1312 1531 M 1312 1513 L
1447 1531 M 1447 1513 L
1583 1531 M 1583 1496 L
1718 1531 M 1718 1513 L
1853 1531 M 1853 1513 L
1989 1531 M 1989 1513 L
2124 1531 M 2124 1513 L
2260 1531 M 2260 1496 L
364 947 M 364 1531 L
364 947 M 399 947 L
364 972 M 381 972 L
364 996 M 381 996 L
364 1020 M 381 1020 L
364 1045 M 399 1045 L
364 1069 M 381 1069 L
364 1093 M 381 1093 L
364 1117 M 381 1117 L
364 1142 M 399 1142 L
364 1166 M 381 1166 L
364 1190 M 381 1190 L
364 1215 M 381 1215 L
364 1239 M 399 1239 L
364 1263 M 381 1263 L
364 1288 M 381 1288 L
364 1312 M 381 1312 L
364 1336 M 399 1336 L
364 1360 M 381 1360 L
364 1385 M 381 1385 L
364 1409 M 381 1409 L
364 1433 M 399 1433 L
364 1458 M 381 1458 L
364 1482 M 381 1482 L
364 1506 M 381 1506 L
364 1531 M 399 1531 L
215 947 M 221 947 M 251 947 L
272 967 M 267 965 L
264 960 L
262 952 L
262 947 L
264 939 L
267 934 L
272 933 L
275 933 L
280 934 L
283 939 L
285 947 L
285 952 L
283 960 L
280 965 L
275 967 L
272 967 L
268 965 L
267 963 L
265 960 L
264 952 L
264 947 L
265 939 L
267 936 L
268 934 L
272 933 L
275 933 M 278 934 L
280 936 L
281 939 L
283 947 L
283 952 L
281 960 L
280 963 L
278 965 L
275 967 L
298 936 M 296 934 L
298 933 L
299 934 L
298 936 L
330 962 M 328 960 L
330 959 L
332 960 L
332 962 L
330 965 L
327 967 L
322 967 L
317 965 L
314 962 L
312 959 L
310 952 L
310 942 L
312 938 L
315 934 L
320 933 L
323 933 L
328 934 L
332 938 L
333 942 L
333 944 L
332 949 L
328 952 L
323 954 L
322 954 L
317 952 L
314 949 L
312 944 L
322 967 M 319 965 L
315 962 L
314 959 L
312 952 L
312 942 L
314 938 L
317 934 L
320 933 L
323 933 M 327 934 L
330 938 L
332 942 L
332 944 L
330 949 L
327 952 L
323 954 L
215 1045 M 221 1045 M 251 1045 L
272 1064 M 267 1062 L
264 1057 L
262 1049 L
262 1045 L
264 1036 L
267 1032 L
272 1030 L
275 1030 L
280 1032 L
283 1036 L
285 1045 L
285 1049 L
283 1057 L
280 1062 L
275 1064 L
272 1064 L
268 1062 L
267 1061 L
265 1057 L
264 1049 L
264 1045 L
265 1036 L
267 1033 L
268 1032 L
272 1030 L
275 1030 M 278 1032 L
280 1033 L
281 1036 L
283 1045 L
283 1049 L
281 1057 L
280 1061 L
278 1062 L
275 1064 L
298 1033 M 296 1032 L
298 1030 L
299 1032 L
298 1033 L
325 1061 M 325 1030 L
327 1064 M 327 1030 L
327 1064 M 309 1040 L
335 1040 L
320 1030 M 332 1030 L
215 1142 M 221 1142 M 251 1142 L
272 1161 M 267 1159 L
264 1155 L
262 1147 L
262 1142 L
264 1134 L
267 1129 L
272 1127 L
275 1127 L
280 1129 L
283 1134 L
285 1142 L
285 1147 L
283 1155 L
280 1159 L
275 1161 L
272 1161 L
268 1159 L
267 1158 L
265 1155 L
264 1147 L
264 1142 L
265 1134 L
267 1130 L
268 1129 L
272 1127 L
275 1127 M 278 1129 L
280 1130 L
281 1134 L
283 1142 L
283 1147 L
281 1155 L
280 1158 L
278 1159 L
275 1161 L
298 1130 M 296 1129 L
298 1127 L
299 1129 L
298 1130 L
312 1155 M 314 1153 L
312 1151 L
310 1153 L
310 1155 L
312 1158 L
314 1159 L
319 1161 L
325 1161 L
330 1159 L
332 1158 L
333 1155 L
333 1151 L
332 1148 L
327 1145 L
319 1142 L
315 1140 L
312 1137 L
310 1132 L
310 1127 L
325 1161 M 328 1159 L
330 1158 L
332 1155 L
332 1151 L
330 1148 L
325 1145 L
319 1142 L
310 1130 M 312 1132 L
315 1132 L
323 1129 L
currentpoint stroke M
328 1129 L
332 1130 L
333 1132 L
315 1132 M 323 1127 L
330 1127 L
332 1129 L
333 1132 L
333 1135 L
306 1239 M 320 1258 M 315 1257 L
312 1252 L
311 1244 L
311 1239 L
312 1231 L
315 1226 L
320 1224 L
324 1224 L
328 1226 L
332 1231 L
333 1239 L
333 1244 L
332 1252 L
328 1257 L
324 1258 L
320 1258 L
317 1257 L
315 1255 L
314 1252 L
312 1244 L
312 1239 L
314 1231 L
315 1228 L
317 1226 L
320 1224 L
324 1224 M 327 1226 L
328 1228 L
330 1231 L
332 1239 L
332 1244 L
330 1252 L
328 1255 L
327 1257 L
324 1258 L
257 1336 M 272 1356 M 267 1354 L
264 1349 L
262 1341 L
262 1336 L
264 1328 L
267 1323 L
272 1322 L
275 1322 L
280 1323 L
283 1328 L
285 1336 L
285 1341 L
283 1349 L
280 1354 L
275 1356 L
272 1356 L
268 1354 L
267 1352 L
265 1349 L
264 1341 L
264 1336 L
265 1328 L
267 1325 L
268 1323 L
272 1322 L
275 1322 M 278 1323 L
280 1325 L
281 1328 L
283 1336 L
283 1341 L
281 1349 L
280 1352 L
278 1354 L
275 1356 L
298 1325 M 296 1323 L
298 1322 L
299 1323 L
298 1325 L
312 1349 M 314 1347 L
312 1346 L
311 1347 L
311 1349 L
312 1352 L
314 1354 L
319 1356 L
325 1356 L
330 1354 L
332 1352 L
333 1349 L
333 1346 L
332 1343 L
327 1339 L
319 1336 L
315 1334 L
312 1331 L
311 1326 L
311 1322 L
325 1356 M 328 1354 L
330 1352 L
332 1349 L
332 1346 L
330 1343 L
325 1339 L
319 1336 L
311 1325 M 312 1326 L
315 1326 L
324 1323 L
328 1323 L
332 1325 L
333 1326 L
315 1326 M 324 1322 L
330 1322 L
332 1323 L
333 1326 L
333 1330 L
257 1433 M 272 1453 M 267 1451 L
264 1446 L
262 1438 L
262 1433 L
264 1425 L
267 1420 L
272 1419 L
275 1419 L
280 1420 L
283 1425 L
285 1433 L
285 1438 L
283 1446 L
280 1451 L
275 1453 L
272 1453 L
268 1451 L
267 1450 L
265 1446 L
264 1438 L
264 1433 L
265 1425 L
267 1422 L
268 1420 L
272 1419 L
275 1419 M 278 1420 L
280 1422 L
281 1425 L
283 1433 L
283 1438 L
281 1446 L
280 1450 L
278 1451 L
275 1453 L
298 1422 M 296 1420 L
298 1419 L
299 1420 L
298 1422 L
325 1450 M 325 1419 L
327 1453 M 327 1419 L
327 1453 M 309 1428 L
335 1428 L
320 1419 M 332 1419 L
257 1531 M 272 1550 M 267 1548 L
264 1543 L
262 1535 L
262 1531 L
264 1522 L
267 1518 L
272 1516 L
275 1516 L
280 1518 L
283 1522 L
285 1531 L
285 1535 L
283 1543 L
280 1548 L
275 1550 L
272 1550 L
268 1548 L
267 1547 L
265 1543 L
264 1535 L
264 1531 L
265 1522 L
267 1519 L
268 1518 L
272 1516 L
275 1516 M 278 1518 L
280 1519 L
281 1522 L
283 1531 L
283 1535 L
281 1543 L
280 1547 L
278 1548 L
275 1550 L
298 1519 M 296 1518 L
298 1516 L
299 1518 L
298 1519 L
330 1545 M 328 1543 L
330 1542 L
332 1543 L
332 1545 L
330 1548 L
327 1550 L
322 1550 L
317 1548 L
314 1545 L
312 1542 L
310 1535 L
310 1526 L
312 1521 L
315 1518 L
320 1516 L
323 1516 L
328 1518 L
332 1521 L
333 1526 L
333 1527 L
332 1532 L
328 1535 L
323 1537 L
322 1537 L
317 1535 L
314 1532 L
312 1527 L
322 1550 M 319 1548 L
315 1545 L
314 1542 L
312 1535 L
312 1526 L
314 1521 L
317 1518 L
320 1516 L
323 1516 M 327 1518 L
330 1521 L
332 1526 L
332 1527 L
330 1532 L
327 1535 L
323 1537 L
2260 947 M 2260 1531 L
2260 947 M 2225 947 L
2260 972 M 2242 972 L
2260 996 M 2242 996 L
2260 1020 M 2242 1020 L
2260 1045 M 2225 1045 L
2260 1069 M 2242 1069 L
2260 1093 M 2242 1093 L
2260 1117 M 2242 1117 L
2260 1142 M 2225 1142 L
2260 1166 M 2242 1166 L
2260 1190 M 2242 1190 L
2260 1215 M 2242 1215 L
2260 1239 M 2225 1239 L
2260 1263 M 2242 1263 L
2260 1288 M 2242 1288 L
2260 1312 M 2242 1312 L
2260 1336 M 2225 1336 L
2260 1360 M 2242 1360 L
2260 1385 M 2242 1385 L
2260 1409 M 2242 1409 L
2260 1433 M 2225 1433 L
2260 1458 M 2242 1458 L
2260 1482 M 2242 1482 L
2260 1506 M 2242 1506 L
2260 1531 M 2225 1531 L
currentpoint stroke [] 0 setdash M
364 1386 M 367 1395 L
369 1390 L
372 1370 L
375 1338 L
378 1300 L
380 1263 L
383 1234 L
386 1219 L
388 1220 L
391 1235 L
394 1260 L
396 1289 L
399 1314 L
402 1330 L
405 1334 L
407 1325 L
410 1307 L
413 1285 L
415 1262 L
418 1245 L
421 1235 L
424 1233 L
426 1236 L
429 1241 L
432 1244 L
434 1242 L
437 1233 L
440 1219 L
443 1203 L
445 1187 L
448 1175 L
451 1170 L
453 1173 L
456 1183 L
currentpoint stroke M
459 1197 L
462 1212 L
464 1225 L
467 1234 L
470 1239 L
472 1240 L
475 1239 L
478 1239 L
480 1242 L
483 1248 L
486 1257 L
489 1268 L
491 1278 L
494 1284 L
497 1284 L
499 1279 L
502 1269 L
505 1257 L
508 1246 L
510 1237 L
513 1235 L
516 1239 L
518 1248 L
521 1260 L
524 1271 L
526 1280 L
529 1283 L
532 1281 L
535 1273 L
537 1262 L
540 1251 L
543 1241 L
545 1236 L
548 1235 L
551 1237 L
554 1240 L
556 1243 L
559 1243 L
562 1238 L
564 1230 L
567 1218 L
570 1207 L
573 1197 L
575 1191 L
578 1190 L
581 1195 L
583 1204 L
586 1215 L
589 1225 L
592 1233 L
594 1238 L
597 1239 L
600 1237 L
602 1234 L
605 1232 L
608 1233 L
610 1237 L
613 1243 L
616 1250 L
619 1257 L
621 1261 L
624 1263 L
627 1260 L
629 1254 L
632 1247 L
635 1241 L
638 1238 L
640 1238 L
643 1241 L
646 1248 L
648 1256 L
651 1264 L
654 1268 L
656 1269 L
659 1267 L
662 1261 L
665 1253 L
667 1246 L
670 1240 L
673 1237 L
675 1237 L
678 1239 L
681 1241 L
684 1242 L
686 1240 L
689 1236 L
692 1229 L
694 1220 L
697 1212 L
700 1206 L
702 1204 L
705 1205 L
708 1210 L
711 1218 L
713 1226 L
716 1233 L
719 1237 L
721 1239 L
724 1238 L
727 1235 L
730 1232 L
732 1231 L
735 1231 L
738 1234 L
740 1239 L
743 1245 L
746 1250 L
749 1253 L
751 1254 L
754 1252 L
757 1248 L
759 1243 L
762 1239 L
765 1238 L
768 1239 L
770 1243 L
773 1249 L
776 1255 L
778 1261 L
781 1264 L
784 1263 L
786 1260 L
789 1255 L
792 1249 L
795 1244 L
797 1240 L
800 1238 L
803 1238 L
805 1240 L
808 1241 L
811 1241 L
814 1239 L
816 1235 L
819 1229 L
822 1223 L
824 1217 L
827 1213 L
830 1213 L
832 1215 L
835 1220 L
838 1226 L
841 1232 L
843 1236 L
846 1239 L
849 1239 L
851 1237 L
854 1234 L
857 1231 L
860 1230 L
862 1231 L
865 1234 L
868 1238 L
870 1243 L
873 1247 L
876 1249 L
879 1249 L
881 1247 L
884 1244 L
887 1240 L
889 1238 L
892 1238 L
895 1240 L
898 1244 L
900 1250 L
903 1255 L
906 1259 L
908 1260 L
911 1260 L
914 1256 L
916 1251 L
919 1246 L
922 1242 L
925 1239 L
927 1238 L
930 1239 L
933 1240 L
935 1241 L
938 1241 L
941 1239 L
944 1235 L
946 1230 L
949 1225 L
952 1221 L
954 1219 L
957 1219 L
960 1221 L
962 1226 L
965 1231 L
968 1235 L
971 1238 L
973 1239 L
976 1238 L
979 1236 L
981 1233 L
984 1231 L
987 1230 L
990 1231 L
992 1234 L
995 1237 L
998 1241 L
1000 1244 L
1003 1246 L
1006 1246 L
1009 1244 L
1011 1241 L
1014 1239 L
1017 1238 L
1019 1239 L
1022 1241 L
1025 1246 L
1028 1250 L
1030 1254 L
1033 1257 L
1036 1258 L
1038 1256 L
1041 1253 L
1044 1249 L
1046 1244 L
1049 1241 L
1052 1239 L
1055 1239 L
1057 1239 L
1060 1240 L
1063 1241 L
1065 1241 L
1068 1239 L
1071 1235 L
1074 1231 L
1076 1227 L
1079 1224 L
1082 1223 L
1084 1223 L
1087 1226 L
1090 1230 L
1092 1234 L
1095 1237 L
1098 1239 L
1101 1239 L
1103 1237 L
1106 1235 L
1109 1232 L
1111 1230 L
1114 1230 L
1117 1231 L
1120 1234 L
1122 1237 L
1125 1240 L
1128 1243 L
1130 1244 L
1133 1243 L
1136 1242 L
1138 1240 L
1141 1239 L
1144 1238 L
1147 1240 L
1149 1243 L
1152 1246 L
1155 1251 L
1157 1254 L
1160 1256 L
1163 1256 L
1166 1254 L
1168 1250 L
1171 1246 L
1174 1243 L
1176 1240 L
1179 1239 L
1182 1239 L
1185 1240 L
1187 1241 L
1190 1241 L
1193 1240 L
1195 1238 L
1198 1235 L
1201 1232 L
1204 1229 L
1206 1226 L
1209 1226 L
1212 1227 L
1214 1230 L
1217 1233 L
1220 1236 L
1222 1238 L
1225 1239 L
1228 1238 L
1231 1236 L
1233 1234 L
1236 1231 L
1239 1230 L
1241 1230 L
1244 1231 L
1247 1234 L
1250 1237 L
1252 1240 L
1255 1242 L
1258 1242 L
1260 1242 L
1263 1241 L
1266 1239 L
1268 1238 L
currentpoint stroke M
1271 1239 L
1274 1240 L
1277 1243 L
1279 1247 L
1282 1250 L
1285 1253 L
1287 1254 L
1290 1253 L
1293 1251 L
1296 1248 L
1298 1244 L
1301 1241 L
1304 1239 L
1306 1239 L
1309 1239 L
1312 1240 L
1315 1241 L
1317 1241 L
1320 1240 L
1323 1239 L
1325 1236 L
1328 1233 L
1331 1230 L
1334 1229 L
1336 1229 L
1339 1230 L
1342 1232 L
1344 1235 L
1347 1237 L
1350 1239 L
1352 1239 L
1355 1237 L
1358 1235 L
1361 1233 L
1363 1231 L
1366 1230 L
1369 1230 L
1371 1232 L
1374 1234 L
1377 1237 L
1380 1239 L
1382 1241 L
1385 1241 L
1388 1241 L
1390 1240 L
1393 1239 L
1396 1238 L
1398 1239 L
1401 1241 L
1404 1244 L
1407 1247 L
1409 1250 L
1412 1252 L
1415 1253 L
1417 1251 L
1420 1249 L
1423 1246 L
1426 1243 L
1428 1240 L
1431 1239 L
1434 1239 L
1436 1240 L
1439 1241 L
1442 1241 L
1444 1242 L
1447 1241 L
1450 1239 L
1453 1236 L
1455 1233 L
1458 1231 L
1461 1230 L
1463 1231 L
1466 1232 L
1469 1234 L
1472 1237 L
1474 1238 L
1477 1239 L
1480 1238 L
1482 1237 L
1485 1234 L
1488 1232 L
1491 1230 L
1493 1230 L
1496 1230 L
1499 1232 L
1501 1235 L
1504 1237 L
1507 1239 L
1510 1240 L
1512 1241 L
1515 1240 L
1518 1239 L
1520 1238 L
1523 1239 L
1526 1240 L
1528 1242 L
1531 1245 L
1534 1247 L
1537 1250 L
1539 1251 L
1542 1251 L
1545 1250 L
1547 1247 L
1550 1244 L
1553 1242 L
1556 1240 L
1558 1239 L
1561 1239 L
1564 1240 L
1566 1241 L
1569 1242 L
1572 1242 L
1574 1241 L
1577 1239 L
1580 1236 L
1583 1234 L
1585 1233 L
1588 1232 L
1591 1233 L
1593 1234 L
1596 1236 L
1599 1238 L
1602 1239 L
1604 1239 L
1607 1238 L
1610 1236 L
1612 1233 L
1615 1231 L
1618 1230 L
1621 1230 L
1623 1231 L
1626 1233 L
1629 1235 L
1631 1237 L
1634 1239 L
1637 1240 L
1640 1240 L
1642 1239 L
1645 1239 L
1648 1238 L
1650 1239 L
1653 1240 L
1656 1242 L
1658 1245 L
1661 1247 L
1664 1249 L
1667 1250 L
1669 1249 L
1672 1248 L
1675 1245 L
1677 1243 L
1680 1241 L
1683 1239 L
1686 1239 L
1688 1239 L
1691 1240 L
1694 1242 L
1696 1242 L
1699 1242 L
1702 1241 L
1704 1239 L
1707 1237 L
1710 1235 L
1713 1234 L
1715 1233 L
1718 1234 L
1721 1235 L
1723 1237 L
1726 1238 L
1729 1239 L
1732 1239 L
1734 1237 L
1737 1235 L
1740 1233 L
1742 1231 L
1745 1230 L
1748 1230 L
1751 1231 L
1753 1233 L
1756 1236 L
1759 1238 L
1761 1239 L
1764 1240 L
1767 1240 L
1770 1239 L
1772 1239 L
1775 1238 L
1778 1239 L
1780 1240 L
1783 1243 L
1786 1245 L
1788 1247 L
1791 1248 L
1794 1249 L
1797 1248 L
1799 1246 L
1802 1244 L
1805 1242 L
1807 1240 L
1810 1239 L
1813 1239 L
1816 1240 L
1818 1241 L
1821 1242 L
1824 1242 L
1826 1242 L
1829 1241 L
1832 1239 L
1834 1237 L
1837 1236 L
1840 1235 L
1843 1235 L
1845 1235 L
1848 1237 L
1851 1238 L
1853 1239 L
1856 1239 L
1859 1238 L
1862 1236 L
1864 1234 L
1867 1232 L
1870 1231 L
1872 1230 L
1875 1231 L
1878 1232 L
1880 1234 L
1883 1236 L
1886 1238 L
1889 1239 L
1891 1240 L
1894 1239 L
1897 1239 L
1899 1238 L
1902 1238 L
1905 1239 L
1908 1241 L
1910 1243 L
1913 1245 L
1916 1247 L
1918 1248 L
1921 1247 L
1924 1246 L
1927 1245 L
1929 1242 L
1932 1241 L
1935 1239 L
1937 1239 L
1940 1239 L
1943 1240 L
1946 1242 L
1948 1243 L
1951 1243 L
1954 1242 L
1956 1241 L
1959 1239 L
1962 1238 L
1964 1236 L
1967 1235 L
1970 1236 L
1973 1236 L
1975 1237 L
1978 1238 L
1981 1239 L
1983 1239 L
1986 1237 L
1989 1236 L
1992 1234 L
1994 1232 L
1997 1231 L
2000 1230 L
2002 1231 L
2005 1233 L
2008 1235 L
2010 1237 L
2013 1238 L
2016 1239 L
2019 1239 L
2021 1239 L
2024 1239 L
2027 1238 L
2029 1238 L
2032 1239 L
2035 1241 L
2038 1243 L
2040 1245 L
2043 1246 L
2046 1247 L
2048 1246 L
2051 1245 L
2054 1243 L
2057 1241 L
2059 1240 L
2062 1239 L
2065 1239 L
2067 1240 L
2070 1241 L
2073 1242 L
2076 1243 L
2078 1243 L
2081 1242 L
currentpoint stroke M
2084 1241 L
2086 1239 L
2089 1238 L
2092 1237 L
2094 1236 L
2097 1236 L
2100 1237 L
2103 1238 L
2105 1239 L
2108 1239 L
2111 1238 L
2113 1237 L
2116 1235 L
2119 1233 L
2122 1232 L
2124 1231 L
2127 1231 L
2130 1232 L
2132 1233 L
2135 1235 L
2138 1237 L
2140 1239 L
2143 1239 L
2146 1239 L
2149 1239 L
2151 1238 L
2154 1238 L
2157 1238 L
2159 1239 L
2162 1241 L
2165 1243 L
2168 1244 L
2170 1245 L
2173 1246 L
2176 1245 L
2178 1244 L
2181 1242 L
2184 1240 L
2186 1239 L
2189 1239 L
2192 1239 L
2195 1240 L
2197 1242 L
2200 1243 L
2203 1243 L
2205 1243 L
2208 1243 L
2211 1241 L
2214 1240 L
2216 1238 L
2219 1237 L
2222 1237 L
2224 1237 L
2227 1238 L
2230 1239 L
2233 1239 L
2235 1239 L
2238 1238 L
2241 1236 L
2243 1235 L
2246 1233 L
2249 1232 L
2252 1231 L
2254 1231 L
2257 1233 L
2260 1234 L
2260 1234 L
currentpoint stroke M 2 0.5 add setlinewidth
1932 1057 M currentpoint stroke [] 0 setdash M
1954 1076 M 1944 1031 L
1956 1076 M 1943 1031 L
1948 1065 M 1941 1063 L
1938 1060 L
1936 1055 L
1936 1050 L
1938 1047 L
1941 1044 L
1946 1042 L
1951 1042 L
1957 1044 L
1961 1047 L
1962 1052 L
1962 1057 L
1961 1060 L
1957 1063 L
1953 1065 L
1948 1065 L
1943 1063 L
1940 1060 L
1938 1055 L
1938 1050 L
1940 1047 L
1943 1044 L
1946 1042 L
1951 1042 M 1956 1044 L
1959 1047 L
1961 1052 L
1961 1057 L
1959 1060 L
1956 1063 L
1953 1065 L
1976 1053 M 1973 1052 L
1971 1049 L
1970 1044 L
1970 1041 L
1971 1036 L
1973 1033 L
1976 1032 L
1978 1032 L
1981 1033 L
1983 1036 L
1984 1041 L
1984 1044 L
1983 1049 L
1981 1052 L
1978 1053 L
1976 1053 L
1974 1052 L
1973 1051 L
1972 1049 L
1971 1044 L
1971 1041 L
1972 1036 L
1973 1034 L
1974 1033 L
1976 1032 L
1978 1032 M 1980 1033 L
1981 1034 L
1982 1036 L
1983 1041 L
1983 1044 L
1982 1049 L
1981 1051 L
1980 1052 L
1978 1053 L
2019 1061 M 2048 1061 L
2019 1052 M 2048 1052 L
2095 1063 M 2088 1042 L
2095 1063 M 2090 1042 L
2105 1063 M 2105 1042 L
2105 1063 M 2106 1042 L
2084 1060 M 2087 1063 L
2092 1065 L
2113 1065 L
2084 1060 M 2087 1061 L
2092 1063 L
2113 1063 L
2148 1083 M 2119 1031 L
2171 1073 M 2171 1042 L
2173 1076 M 2173 1042 L
2173 1076 M 2155 1052 L
2181 1052 L
2166 1042 M 2177 1042 L
currentpoint stroke [] 0 setdash M
1603 1057 M currentpoint stroke [] 0 setdash M
1610 1058 M 1613 1061 L
1618 1063 L
1616 1065 L
1613 1063 L
1610 1058 L
1608 1053 L
1608 1049 L
1610 1044 L
1612 1042 L
1615 1042 L
1618 1044 L
1621 1049 L
1623 1053 L
1608 1049 M 1610 1045 L
1612 1044 L
1615 1044 L
1618 1045 L
1621 1049 L
1621 1053 M 1621 1049 L
1623 1044 L
1624 1042 L
1628 1042 L
1631 1044 L
1634 1049 L
1636 1053 L
1636 1058 L
1634 1063 L
1633 1065 L
1631 1063 L
1634 1061 L
1636 1058 L
1621 1049 M 1623 1045 L
1624 1044 L
1628 1044 L
1631 1045 L
1634 1049 L
1673 1061 M 1702 1061 L
1673 1052 M 1702 1052 L
1744 1070 M 1747 1071 L
1752 1076 L
1752 1042 L
1751 1074 M 1751 1042 L
1744 1042 M 1759 1042 L
1775 1045 M 1773 1044 L
1775 1042 L
1777 1044 L
1775 1045 L
1793 1070 M 1796 1071 L
1801 1076 L
1801 1042 L
1799 1074 M 1799 1042 L
1793 1042 M 1807 1042 L
1832 1076 M 1819 1042 L
1832 1076 M 1845 1042 L
1832 1071 M 1843 1042 L
1820 1044 M 1843 1044 L
1819 1042 M 1845 1042 L
1857 1053 M 1854 1052 L
1852 1049 L
1851 1044 L
1851 1041 L
1852 1036 L
1854 1033 L
1857 1032 L
1859 1032 L
1861 1033 L
1863 1036 L
1864 1041 L
1864 1044 L
1863 1049 L
1861 1052 L
1859 1053 L
1857 1053 L
1855 1052 L
1854 1051 L
1853 1049 L
1852 1044 L
1852 1041 L
1853 1036 L
1854 1034 L
1855 1033 L
1857 1032 L
1859 1032 M 1860 1033 L
1861 1034 L
1862 1036 L
1863 1041 L
1863 1044 L
1862 1049 L
1861 1051 L
1860 1052 L
1859 1053 L
currentpoint stroke [] 0 setdash M
1210 1567 M currentpoint stroke [] 0 setdash M
1234 1586 M 1234 1552 L
1236 1586 M 1236 1552 L
1234 1570 M 1231 1573 L
1228 1575 L
1224 1575 L
1219 1573 L
1216 1570 L
1215 1565 L
1215 1562 L
1216 1557 L
1219 1554 L
1224 1552 L
1228 1552 L
1231 1554 L
1234 1557 L
1224 1575 M 1221 1573 L
1218 1570 L
1216 1565 L
1216 1562 L
1218 1557 L
1221 1554 L
1224 1552 L
1229 1586 M 1236 1586 L
1234 1552 M 1241 1552 L
1250 1567 M 1279 1567 L
1292 1575 M 1299 1552 L
1294 1575 M 1299 1557 L
1305 1575 M 1299 1552 L
1305 1575 M 1312 1552 L
1307 1575 M 1312 1557 L
1318 1575 M 1312 1552 L
1287 1575 M 1299 1575 L
1313 1575 M 1323 1575 L
1333 1572 M 1333 1570 L
1331 1570 L
1331 1572 L
1333 1573 L
1336 1575 L
1342 1575 L
1346 1573 L
1347 1572 L
1349 1569 L
1349 1557 L
1351 1554 L
1352 1552 L
1347 1572 M 1347 1557 L
1349 1554 L
1352 1552 L
1354 1552 L
1347 1569 M 1346 1567 L
1336 1565 L
1331 1564 L
1330 1561 L
1330 1557 L
1331 1554 L
1336 1552 L
1341 1552 L
1344 1554 L
currentpoint stroke M
1347 1557 L
1336 1565 M 1333 1564 L
1331 1561 L
1331 1557 L
1333 1554 L
1336 1552 L
1362 1575 M 1372 1552 L
1363 1575 M 1372 1556 L
1381 1575 M 1372 1552 L
1359 1575 M 1368 1575 L
1375 1575 M 1385 1575 L
1393 1565 M 1412 1565 L
1412 1569 L
1410 1572 L
1409 1573 L
1406 1575 L
1401 1575 L
1396 1573 L
1393 1570 L
1391 1565 L
1391 1562 L
1393 1557 L
1396 1554 L
1401 1552 L
1404 1552 L
1409 1554 L
1412 1557 L
1410 1565 M 1410 1570 L
1409 1573 L
1401 1575 M 1397 1573 L
1394 1570 L
1393 1565 L
1393 1562 L
1394 1557 L
1397 1554 L
1401 1552 L
currentpoint stroke [] 0 setdash M
2114 1421 M currentpoint stroke [] 0 setdash M
2132 1447 M 2128 1444 L
2125 1439 L
2122 1433 L
2120 1424 L
2120 1418 L
2122 1410 L
2125 1403 L
2128 1398 L
2132 1395 L
2128 1444 M 2125 1437 L
2124 1433 L
2122 1424 L
2122 1418 L
2124 1410 L
2125 1405 L
2128 1398 L
2145 1441 M 2145 1407 L
2146 1441 M 2146 1407 L
2146 1424 M 2149 1428 L
2153 1429 L
2156 1429 L
2161 1428 L
2164 1424 L
2166 1420 L
2166 1416 L
2164 1411 L
2161 1408 L
2156 1407 L
2153 1407 L
2149 1408 L
2146 1411 L
2156 1429 M 2159 1428 L
2162 1424 L
2164 1420 L
2164 1416 L
2162 1411 L
2159 1408 L
2156 1407 L
2140 1441 M 2146 1441 L
2175 1447 M 2179 1444 L
2182 1439 L
2185 1433 L
2187 1424 L
2187 1418 L
2185 1410 L
2182 1403 L
2179 1398 L
2175 1395 L
2179 1444 M 2182 1437 L
2183 1433 L
2185 1424 L
2185 1418 L
2183 1410 L
2182 1405 L
2179 1398 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
76 844 M 76 854 M 76 897 L
47 919 M 98 919 L
47 921 M 98 921 L
47 912 M 47 929 L
98 912 M 98 929 L
64 945 M 98 945 L
64 948 M 98 948 L
71 948 M 67 953 L
64 960 L
64 965 L
67 972 L
71 974 L
98 974 L
64 965 M 67 969 L
71 972 L
98 972 L
71 974 M 67 979 L
64 986 L
64 991 L
67 998 L
71 1001 L
98 1001 L
64 991 M 67 996 L
71 998 L
98 998 L
64 938 M 64 948 L
98 938 M 98 955 L
98 965 M 98 982 L
98 991 M 98 1008 L
38 1022 M 115 1022 L
38 1025 M 115 1025 L
38 1022 M 38 1039 L
115 1022 M 115 1039 L
64 1066 M 67 1061 L
69 1058 L
74 1056 L
79 1056 L
83 1058 L
86 1061 L
88 1066 L
88 1071 L
86 1075 L
83 1078 L
79 1080 L
74 1080 L
69 1078 L
67 1075 L
64 1070 L
64 1066 L
67 1061 M 71 1058 L
81 1058 L
86 1061 L
86 1075 M 81 1078 L
71 1078 L
67 1075 L
69 1078 M 67 1080 L
64 1085 L
67 1085 L
67 1080 L
83 1058 M 86 1056 L
91 1054 L
93 1054 L
98 1056 L
100 1063 L
100 1075 L
103 1083 L
105 1085 L
93 1054 M 95 1056 L
98 1063 L
98 1075 L
100 1083 L
105 1085 L
107 1085 L
112 1083 L
115 1075 L
115 1061 L
112 1054 L
107 1051 L
105 1051 L
100 1054 L
98 1061 L
82 1105 M 83 1101 L
88 1098 L
95 1096 L
99 1096 L
106 1098 L
111 1101 L
112 1105 L
112 1108 L
111 1112 L
106 1115 L
99 1117 L
95 1117 L
88 1115 L
83 1112 L
82 1108 L
82 1105 L
83 1102 L
85 1101 L
88 1099 L
95 1098 L
99 1098 L
106 1099 L
109 1101 L
111 1102 L
112 1105 L
112 1108 M 111 1111 L
109 1112 L
106 1114 L
99 1115 L
95 1115 L
88 1114 L
85 1112 L
83 1111 L
82 1108 L
26 1127 M 27 1128 L
29 1127 L
27 1125 L
26 1125 L
23 1127 L
22 1128 L
20 1133 L
20 1138 L
22 1143 L
23 1144 L
26 1146 L
29 1146 L
32 1144 L
35 1140 L
37 1133 L
39 1130 L
42 1127 L
46 1125 L
51 1125 L
20 1138 M 22 1141 L
23 1143 L
26 1144 L
29 1144 L
32 1143 L
35 1138 L
37 1133 L
48 1125 M 46 1127 L
46 1130 L
49 1137 L
49 1141 L
48 1144 L
46 1146 L
46 1130 M 51 1137 L
51 1143 L
49 1144 L
46 1146 L
43 1146 L
54 1181 M 98 1181 L
76 1160 M 76 1203 L
49 1236 M 52 1234 L
54 1236 L
52 1239 L
49 1239 L
47 1236 L
47 1232 L
49 1227 L
54 1224 L
97 1225 L
47 1232 M 49 1229 L
54 1227 L
97 1227 L
64 1217 M 64 1236 L
97 1217 M 97 1234 L
82 1257 M 83 1252 L
87 1250 L
95 1248 L
99 1248 L
106 1250 L
110 1252 L
112 1257 L
112 1260 L
110 1264 L
106 1267 L
99 1268 L
95 1268 L
87 1267 L
83 1264 L
82 1260 L
82 1257 L
83 1254 L
84 1252 L
87 1251 L
95 1250 L
99 1250 L
106 1251 L
109 1252 L
110 1254 L
112 1257 L
112 1260 M 110 1262 L
109 1264 L
106 1265 L
99 1267 L
95 1267 L
87 1265 L
84 1264 L
83 1262 L
82 1260 L
26 1278 M 27 1280 L
29 1278 L
27 1277 L
26 1277 L
23 1278 L
21 1280 L
20 1284 L
currentpoint stroke M
20 1290 L
21 1294 L
23 1296 L
26 1297 L
29 1297 L
31 1296 L
34 1291 L
37 1284 L
39 1281 L
42 1278 L
46 1277 L
50 1277 L
20 1290 M 21 1293 L
23 1294 L
26 1296 L
29 1296 L
31 1294 L
34 1290 L
37 1284 L
47 1277 M 46 1278 L
46 1281 L
49 1288 L
49 1293 L
47 1296 L
46 1297 L
46 1281 M 50 1288 L
50 1294 L
49 1296 L
46 1297 L
43 1297 L
37 1323 M 114 1323 L
37 1325 M 114 1326 L
37 1309 M 37 1325 L
114 1309 M 114 1326 L
37 1362 M 42 1357 L
49 1352 L
59 1347 L
71 1345 L
80 1345 L
92 1347 L
102 1352 L
109 1357 L
114 1362 L
42 1357 M 51 1352 L
59 1350 L
71 1347 L
80 1347 L
92 1350 L
100 1352 L
109 1357 L
85 1378 M 92 1381 L
95 1383 L
97 1388 L
97 1393 L
95 1400 L
88 1405 L
80 1407 L
73 1407 L
68 1405 L
66 1402 L
63 1398 L
63 1393 L
66 1386 L
73 1381 L
80 1378 L
114 1369 L
97 1393 M 95 1398 L
88 1403 L
80 1405 L
71 1405 L
66 1402 L
63 1393 M 66 1388 L
73 1383 L
80 1381 L
114 1371 L
97 1427 M 95 1424 L
92 1427 L
95 1429 L
99 1429 L
104 1427 L
107 1424 L
46 1472 M 114 1458 L
46 1475 M 114 1455 L
63 1463 M 66 1453 L
71 1448 L
78 1446 L
85 1446 L
90 1448 L
95 1453 L
97 1460 L
97 1468 L
95 1477 L
90 1482 L
83 1484 L
75 1484 L
71 1482 L
66 1477 L
63 1470 L
63 1463 L
66 1455 L
71 1451 L
78 1448 L
85 1448 L
90 1451 L
95 1455 L
97 1460 L
97 1468 M 95 1475 L
90 1480 L
83 1482 L
75 1482 L
71 1479 L
66 1475 L
63 1470 L
81 1505 M 83 1500 L
87 1497 L
94 1496 L
98 1496 L
106 1497 L
110 1500 L
111 1505 L
111 1507 L
110 1512 L
106 1515 L
98 1516 L
94 1516 L
87 1515 L
82 1512 L
81 1507 L
81 1505 L
82 1502 L
84 1500 L
87 1499 L
94 1497 L
98 1497 L
106 1499 L
108 1500 L
110 1502 L
111 1505 L
111 1507 M 110 1510 L
108 1512 L
106 1513 L
98 1515 L
94 1515 L
87 1513 L
84 1512 L
82 1510 L
81 1507 L
97 1532 M 94 1530 L
92 1532 L
94 1535 L
99 1535 L
104 1532 L
106 1530 L
73 1554 M 68 1559 L
65 1566 L
63 1564 L
65 1559 L
73 1554 L
80 1552 L
87 1552 L
94 1554 L
97 1557 L
97 1561 L
94 1566 L
87 1571 L
80 1573 L
87 1552 M 92 1554 L
94 1557 L
94 1561 L
92 1566 L
87 1571 L
80 1571 M 87 1571 L
94 1573 L
97 1576 L
97 1581 L
94 1585 L
87 1590 L
80 1593 L
73 1593 L
65 1590 L
63 1588 L
65 1585 L
68 1590 L
73 1593 L
87 1571 M 92 1573 L
94 1576 L
94 1581 L
92 1585 L
87 1590 L
37 1607 M 41 1612 L
49 1617 L
58 1621 L
70 1624 L
80 1624 L
92 1622 L
101 1617 L
109 1612 L
114 1607 L
41 1612 M 51 1617 L
58 1619 L
70 1621 L
80 1622 L
92 1619 L
99 1617 L
109 1612 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
364 218 M 2260 218 L
364 218 M 364 253 L
499 218 M 499 236 L
635 218 M 635 236 L
770 218 M 770 236 L
906 218 M 906 253 L
1041 218 M 1041 236 L
1176 218 M 1176 236 L
1312 218 M 1312 236 L
1447 218 M 1447 236 L
1583 218 M 1583 253 L
1718 218 M 1718 236 L
1853 218 M 1853 236 L
1989 218 M 1989 236 L
2124 218 M 2124 236 L
2260 218 M 2260 253 L
873 166 M 881 186 M 878 170 L
881 173 L
886 174 L
891 174 L
896 173 L
899 170 L
901 165 L
901 162 L
899 157 L
896 153 L
891 152 L
886 152 L
881 153 L
880 155 L
878 158 L
878 160 L
880 162 L
881 160 L
880 158 L
891 174 M 894 173 L
898 170 L
899 165 L
899 162 L
898 157 L
894 153 L
891 152 L
881 186 M 898 186 L
881 184 M 889 184 L
898 186 L
920 186 M 915 184 L
912 179 L
910 171 L
910 166 L
912 158 L
915 153 L
920 152 L
923 152 L
928 153 L
931 158 L
933 166 L
933 171 L
931 179 L
928 184 L
923 186 L
920 186 L
917 184 L
915 183 L
914 179 L
912 171 L
912 166 L
914 158 L
915 155 L
917 153 L
920 152 L
923 152 M 927 153 L
928 155 L
930 158 L
931 166 L
931 171 L
930 179 L
928 183 L
927 184 L
923 186 L
1534 166 M 1544 179 M 1547 181 L
1552 186 L
1552 152 L
1550 184 M 1550 152 L
1544 152 M 1558 152 L
1581 186 M 1576 184 L
1573 179 L
1571 171 L
1571 166 L
1573 158 L
1576 153 L
1581 152 L
1584 152 L
1589 153 L
1592 158 L
1594 166 L
currentpoint stroke M
1594 171 L
1592 179 L
1589 184 L
1584 186 L
1581 186 L
1578 184 L
1576 183 L
1574 179 L
1573 171 L
1573 166 L
1574 158 L
1576 155 L
1578 153 L
1581 152 L
1584 152 M 1587 153 L
1589 155 L
1591 158 L
1592 166 L
1592 171 L
1591 179 L
1589 183 L
1587 184 L
1584 186 L
1613 186 M 1608 184 L
1605 179 L
1604 171 L
1604 166 L
1605 158 L
1608 153 L
1613 152 L
1617 152 L
1621 153 L
1625 158 L
1626 166 L
1626 171 L
1625 179 L
1621 184 L
1617 186 L
1613 186 L
1610 184 L
1608 183 L
1607 179 L
1605 171 L
1605 166 L
1607 158 L
1608 155 L
1610 153 L
1613 152 L
1617 152 M 1620 153 L
1621 155 L
1623 158 L
1625 166 L
1625 171 L
1623 179 L
1621 183 L
1620 184 L
1617 186 L
2211 166 M 2221 179 M 2224 181 L
2229 186 L
2229 152 L
2227 184 M 2227 152 L
2221 152 M 2235 152 L
2252 186 M 2248 170 L
2252 173 L
2256 174 L
2261 174 L
2266 173 L
2269 170 L
2271 165 L
2271 162 L
2269 157 L
2266 153 L
2261 152 L
2256 152 L
2252 153 L
2250 155 L
2248 158 L
2248 160 L
2250 162 L
2252 160 L
2250 158 L
2261 174 M 2264 173 L
2268 170 L
2269 165 L
2269 162 L
2268 157 L
2264 153 L
2261 152 L
2252 186 M 2268 186 L
2252 184 M 2260 184 L
2268 186 L
2290 186 M 2285 184 L
2282 179 L
2281 171 L
2281 166 L
2282 158 L
2285 153 L
2290 152 L
2294 152 L
2298 153 L
2302 158 L
2303 166 L
2303 171 L
2302 179 L
2298 184 L
2294 186 L
2290 186 L
2287 184 L
2285 183 L
2284 179 L
2282 171 L
2282 166 L
2284 158 L
2285 155 L
2287 153 L
2290 152 L
2294 152 M 2297 153 L
2298 155 L
2300 158 L
2302 166 L
2302 171 L
2300 179 L
2298 183 L
2297 184 L
2294 186 L
364 801 M 2260 801 L
364 801 M 364 767 L
499 801 M 499 784 L
635 801 M 635 784 L
770 801 M 770 784 L
906 801 M 906 767 L
1041 801 M 1041 784 L
1176 801 M 1176 784 L
1312 801 M 1312 784 L
1447 801 M 1447 784 L
1583 801 M 1583 767 L
1718 801 M 1718 784 L
1853 801 M 1853 784 L
1989 801 M 1989 784 L
2124 801 M 2124 784 L
2260 801 M 2260 767 L
364 218 M 364 801 L
364 218 M 399 218 L
364 243 M 381 243 L
364 267 M 381 267 L
364 291 M 381 291 L
364 315 M 399 315 L
364 340 M 381 340 L
364 364 M 381 364 L
364 388 M 381 388 L
364 413 M 399 413 L
364 437 M 381 437 L
364 461 M 381 461 L
364 486 M 381 486 L
364 510 M 399 510 L
364 534 M 381 534 L
364 558 M 381 558 L
364 583 M 381 583 L
364 607 M 399 607 L
364 631 M 381 631 L
364 656 M 381 656 L
364 680 M 381 680 L
364 704 M 399 704 L
364 729 M 381 729 L
364 753 M 381 753 L
364 777 M 381 777 L
364 801 M 399 801 L
215 218 M 221 218 M 251 218 L
272 238 M 267 236 L
264 231 L
262 223 L
262 218 L
264 210 L
267 205 L
272 204 L
275 204 L
280 205 L
283 210 L
285 218 L
285 223 L
283 231 L
280 236 L
275 238 L
272 238 L
268 236 L
267 234 L
265 231 L
264 223 L
264 218 L
265 210 L
267 207 L
268 205 L
272 204 L
275 204 M 278 205 L
280 207 L
281 210 L
283 218 L
283 223 L
281 231 L
280 234 L
278 236 L
275 238 L
298 207 M 296 205 L
298 204 L
299 205 L
298 207 L
330 233 M 328 231 L
330 230 L
332 231 L
332 233 L
330 236 L
327 238 L
322 238 L
317 236 L
314 233 L
312 230 L
310 223 L
310 213 L
312 208 L
315 205 L
320 204 L
323 204 L
328 205 L
332 208 L
333 213 L
333 215 L
332 220 L
328 223 L
323 225 L
322 225 L
317 223 L
314 220 L
312 215 L
322 238 M 319 236 L
315 233 L
314 230 L
312 223 L
312 213 L
314 208 L
317 205 L
320 204 L
323 204 M 327 205 L
330 208 L
332 213 L
332 215 L
330 220 L
327 223 L
323 225 L
215 315 M 221 315 M 251 315 L
272 335 M 267 333 L
264 328 L
262 320 L
262 315 L
264 307 L
267 302 L
272 301 L
275 301 L
280 302 L
283 307 L
285 315 L
285 320 L
283 328 L
280 333 L
275 335 L
272 335 L
268 333 L
267 332 L
265 328 L
264 320 L
264 315 L
265 307 L
267 304 L
268 302 L
272 301 L
275 301 M 278 302 L
280 304 L
281 307 L
283 315 L
283 320 L
281 328 L
280 332 L
278 333 L
275 335 L
298 304 M 296 302 L
298 301 L
299 302 L
298 304 L
325 332 M 325 301 L
327 335 M 327 301 L
327 335 M 309 311 L
335 311 L
320 301 M 332 301 L
215 413 M 221 413 M 251 413 L
272 432 M 267 430 L
264 426 L
262 417 L
262 413 L
264 404 L
267 400 L
272 398 L
currentpoint stroke M
275 398 L
280 400 L
283 404 L
285 413 L
285 417 L
283 426 L
280 430 L
275 432 L
272 432 L
268 430 L
267 429 L
265 426 L
264 417 L
264 413 L
265 404 L
267 401 L
268 400 L
272 398 L
275 398 M 278 400 L
280 401 L
281 404 L
283 413 L
283 417 L
281 426 L
280 429 L
278 430 L
275 432 L
298 401 M 296 400 L
298 398 L
299 400 L
298 401 L
312 426 M 314 424 L
312 422 L
310 424 L
310 426 L
312 429 L
314 430 L
319 432 L
325 432 L
330 430 L
332 429 L
333 426 L
333 422 L
332 419 L
327 416 L
319 413 L
315 411 L
312 408 L
310 403 L
310 398 L
325 432 M 328 430 L
330 429 L
332 426 L
332 422 L
330 419 L
325 416 L
319 413 L
310 401 M 312 403 L
315 403 L
323 400 L
328 400 L
332 401 L
333 403 L
315 403 M 323 398 L
330 398 L
332 400 L
333 403 L
333 406 L
306 510 M 320 529 M 315 528 L
312 523 L
311 515 L
311 510 L
312 502 L
315 497 L
320 495 L
324 495 L
328 497 L
332 502 L
333 510 L
333 515 L
332 523 L
328 528 L
324 529 L
320 529 L
317 528 L
315 526 L
314 523 L
312 515 L
312 510 L
314 502 L
315 498 L
317 497 L
320 495 L
324 495 M 327 497 L
328 498 L
330 502 L
332 510 L
332 515 L
330 523 L
328 526 L
327 528 L
324 529 L
257 607 M 272 626 M 267 625 L
264 620 L
262 612 L
262 607 L
264 599 L
267 594 L
272 592 L
275 592 L
280 594 L
283 599 L
285 607 L
285 612 L
283 620 L
280 625 L
275 626 L
272 626 L
268 625 L
267 623 L
265 620 L
264 612 L
264 607 L
265 599 L
267 596 L
268 594 L
272 592 L
275 592 M 278 594 L
280 596 L
281 599 L
283 607 L
283 612 L
281 620 L
280 623 L
278 625 L
275 626 L
298 596 M 296 594 L
298 592 L
299 594 L
298 596 L
312 620 M 314 618 L
312 617 L
311 618 L
311 620 L
312 623 L
314 625 L
319 626 L
325 626 L
330 625 L
332 623 L
333 620 L
333 617 L
332 613 L
327 610 L
319 607 L
315 605 L
312 602 L
311 597 L
311 592 L
325 626 M 328 625 L
330 623 L
332 620 L
332 617 L
330 613 L
325 610 L
319 607 L
311 596 M 312 597 L
315 597 L
324 594 L
328 594 L
332 596 L
333 597 L
315 597 M 324 592 L
330 592 L
332 594 L
333 597 L
333 601 L
257 704 M 272 724 M 267 722 L
264 717 L
262 709 L
262 704 L
264 696 L
267 691 L
272 690 L
275 690 L
280 691 L
283 696 L
285 704 L
285 709 L
283 717 L
280 722 L
275 724 L
272 724 L
268 722 L
267 720 L
265 717 L
264 709 L
264 704 L
265 696 L
267 693 L
268 691 L
272 690 L
275 690 M 278 691 L
280 693 L
281 696 L
283 704 L
283 709 L
281 717 L
280 720 L
278 722 L
275 724 L
298 693 M 296 691 L
298 690 L
299 691 L
298 693 L
325 720 M 325 690 L
327 724 M 327 690 L
327 724 M 309 699 L
335 699 L
320 690 M 332 690 L
257 801 M 272 821 M 267 819 L
264 814 L
262 806 L
262 801 L
264 793 L
267 788 L
272 787 L
275 787 L
280 788 L
283 793 L
285 801 L
285 806 L
283 814 L
280 819 L
275 821 L
272 821 L
268 819 L
267 818 L
265 814 L
264 806 L
264 801 L
265 793 L
267 790 L
268 788 L
272 787 L
275 787 M 278 788 L
280 790 L
281 793 L
283 801 L
283 806 L
281 814 L
280 818 L
278 819 L
275 821 L
298 790 M 296 788 L
298 787 L
299 788 L
298 790 L
330 816 M 328 814 L
330 813 L
332 814 L
332 816 L
330 819 L
327 821 L
322 821 L
317 819 L
314 816 L
312 813 L
310 806 L
310 797 L
312 792 L
315 788 L
320 787 L
323 787 L
328 788 L
332 792 L
333 797 L
333 798 L
332 803 L
328 806 L
323 808 L
322 808 L
317 806 L
314 803 L
312 798 L
322 821 M 319 819 L
315 816 L
314 813 L
312 806 L
312 797 L
314 792 L
317 788 L
320 787 L
323 787 M 327 788 L
330 792 L
332 797 L
332 798 L
330 803 L
327 806 L
323 808 L
currentpoint stroke M
2260 218 M 2260 801 L
2260 218 M 2225 218 L
2260 243 M 2242 243 L
2260 267 M 2242 267 L
2260 291 M 2242 291 L
2260 315 M 2225 315 L
2260 340 M 2242 340 L
2260 364 M 2242 364 L
2260 388 M 2242 388 L
2260 413 M 2225 413 L
2260 437 M 2242 437 L
2260 461 M 2242 461 L
2260 486 M 2242 486 L
2260 510 M 2225 510 L
2260 534 M 2242 534 L
2260 558 M 2242 558 L
2260 583 M 2242 583 L
2260 607 M 2225 607 L
2260 631 M 2242 631 L
2260 656 M 2242 656 L
2260 680 M 2242 680 L
2260 704 M 2225 704 L
2260 729 M 2242 729 L
2260 753 M 2242 753 L
2260 777 M 2242 777 L
2260 801 M 2225 801 L
currentpoint stroke [] 0 setdash M
364 796 M 367 701 L
369 587 L
372 482 L
375 406 L
378 371 L
380 381 L
383 427 L
386 490 L
388 550 L
391 587 L
394 583 L
396 533 L
399 441 L
402 320 L
404 218 L
421 218 M 424 320 L
426 435 L
429 514 L
432 543 L
434 514 L
437 433 L
440 315 L
442 218 L
461 218 M 462 235 L
464 363 L
467 469 L
470 536 L
472 555 L
475 527 L
478 462 L
480 376 L
483 287 L
486 218 L
495 218 M 497 252 L
499 328 L
502 408 L
505 476 L
508 522 L
510 542 L
513 538 L
516 516 L
518 487 L
521 462 L
524 453 L
526 463 L
529 495 L
532 544 L
535 600 L
537 653 L
540 692 L
543 708 L
545 699 L
548 665 L
551 615 L
554 559 L
556 511 L
559 483 L
562 482 L
564 512 L
567 568 L
570 644 L
573 724 L
575 796 L
576 801 L
586 801 M 589 732 L
592 652 L
594 576 L
597 520 L
600 491 L
602 496 L
605 532 L
608 591 L
610 662 L
613 732 L
616 786 L
617 801 L
623 801 M 624 787 L
627 735 L
629 669 L
632 601 L
635 542 L
638 502 L
640 484 L
643 489 L
646 512 L
648 544 L
651 577 L
654 601 L
656 612 L
659 605 L
662 583 L
665 550 L
667 514 L
670 482 L
673 460 L
675 453 L
678 460 L
681 479 L
684 502 L
686 523 L
689 534 L
692 530 L
694 508 L
697 471 L
700 424 L
702 374 L
705 331 L
708 303 L
711 295 L
713 309 L
716 343 L
719 390 L
721 441 L
724 486 L
727 516 L
730 525 L
732 510 L
735 473 L
738 422 L
740 364 L
743 312 L
746 273 L
749 256 L
751 263 L
754 292 L
757 339 L
759 395 L
762 450 L
765 495 L
768 522 L
770 528 L
773 515 L
776 485 L
778 447 L
781 408 L
784 377 L
786 360 L
789 360 L
792 376 L
795 404 L
797 440 L
800 475 L
803 504 L
805 523 L
808 529 L
811 524 L
814 511 L
816 497 L
819 486 L
822 484 L
824 493 L
827 512 L
830 539 L
832 569 L
835 596 L
838 614 L
841 620 L
843 612 L
846 592 L
849 563 L
851 533 L
854 509 L
857 495 L
860 497 L
862 516 L
865 548 L
868 590 L
870 635 L
873 673 L
876 699 L
879 707 L
881 696 L
884 668 L
887 628 L
889 584 L
892 543 L
895 513 L
898 498 L
900 502 L
903 524 L
906 557 L
908 597 L
911 635 L
914 664 L
916 679 L
919 677 L
922 659 L
925 629 L
927 592 L
930 555 L
933 523 L
935 503 L
938 495 L
941 500 L
944 513 L
946 531 L
949 549 L
952 560 L
954 564 L
957 557 L
960 542 L
962 521 L
965 500 L
968 482 L
971 472 L
973 470 L
976 477 L
979 491 L
981 506 L
984 519 L
987 524 L
990 519 L
992 504 L
995 479 L
998 448 L
1000 417 L
1003 391 L
1006 375 L
1009 372 L
1011 383 L
1014 406 L
1017 437 L
1019 470 L
1022 498 L
1025 516 L
1028 520 L
1030 508 L
1033 484 L
1036 450 L
1038 414 L
1041 381 L
1044 358 L
1046 349 L
1049 355 L
1052 375 L
1055 406 L
1057 441 L
1060 475 L
1063 502 L
1065 518 L
1068 521 L
1071 511 L
1074 492 L
1076 468 L
1079 445 L
1082 427 L
1084 418 L
1087 420 L
1090 432 L
1092 451 L
1095 474 L
1098 495 L
1101 512 L
1103 522 L
1106 523 L
1109 519 L
1111 510 L
1114 501 L
1117 495 L
1120 495 L
1122 503 L
1125 518 L
1128 538 L
1130 559 L
1133 576 L
1136 587 L
1138 589 L
1141 582 L
1144 566 L
1147 545 L
1149 524 L
1152 508 L
1155 500 L
1157 502 L
currentpoint stroke M
1160 517 L
1163 541 L
1166 570 L
1168 601 L
1171 627 L
1174 643 L
1176 647 L
1179 638 L
1182 618 L
1185 589 L
1187 558 L
1190 530 L
1193 510 L
1195 501 L
1198 505 L
1201 521 L
1204 544 L
1206 571 L
1209 596 L
1212 615 L
1214 624 L
1217 621 L
1220 607 L
1222 586 L
1225 561 L
1228 536 L
1231 516 L
1233 503 L
1236 500 L
1239 504 L
1241 514 L
1244 526 L
1247 536 L
1250 543 L
1252 543 L
1255 536 L
1258 524 L
1260 509 L
1263 494 L
1266 483 L
1268 477 L
1271 478 L
1274 485 L
1277 496 L
1279 508 L
1282 517 L
1285 520 L
1287 515 L
1290 502 L
1293 482 L
1296 459 L
1298 436 L
1301 418 L
1304 407 L
1306 407 L
1309 416 L
1312 435 L
1315 458 L
1317 482 L
1320 503 L
1323 515 L
1325 517 L
1328 508 L
1331 489 L
1334 464 L
1336 437 L
1339 414 L
1342 398 L
1344 393 L
1347 398 L
1350 414 L
1352 437 L
1355 463 L
1358 487 L
1361 506 L
1363 517 L
1366 518 L
1369 510 L
1371 496 L
1374 479 L
1377 463 L
1380 451 L
1382 447 L
1385 450 L
1388 459 L
1390 474 L
1393 490 L
1396 505 L
1398 516 L
1401 521 L
1404 521 L
1407 516 L
1409 509 L
1412 502 L
1415 499 L
1417 501 L
1420 509 L
1423 522 L
1426 538 L
1428 553 L
1431 566 L
1434 574 L
1436 574 L
1439 566 L
1442 553 L
1444 536 L
1447 520 L
1450 507 L
1453 502 L
1455 505 L
1458 517 L
1461 536 L
1463 560 L
1466 583 L
1469 602 L
1472 614 L
1474 616 L
1477 607 L
1480 591 L
1482 568 L
1485 545 L
1488 524 L
1491 509 L
1493 503 L
1496 507 L
1499 519 L
1501 537 L
1504 557 L
1507 576 L
1510 589 L
1512 594 L
1515 591 L
1518 580 L
1520 563 L
1523 544 L
1526 526 L
1528 512 L
1531 504 L
1534 502 L
1537 506 L
1539 514 L
1542 522 L
1545 529 L
1547 533 L
1550 531 L
1553 524 L
1556 514 L
1558 502 L
1561 491 L
1564 484 L
1566 481 L
1569 483 L
1572 490 L
1574 499 L
1577 509 L
1580 516 L
1583 517 L
1585 512 L
1588 501 L
1591 484 L
1593 465 L
1596 447 L
1599 433 L
1602 426 L
1604 427 L
1607 436 L
1610 451 L
1612 470 L
1615 490 L
1618 505 L
1621 514 L
1623 515 L
1626 507 L
1629 492 L
1631 472 L
1634 451 L
1637 434 L
1640 422 L
1642 419 L
1645 424 L
1648 437 L
1650 456 L
1653 476 L
1656 494 L
1658 508 L
1661 516 L
1664 516 L
1667 509 L
1669 498 L
1672 485 L
1675 474 L
1677 466 L
1680 464 L
1683 467 L
1686 476 L
1688 487 L
1691 500 L
1694 511 L
1696 518 L
1699 521 L
1702 519 L
1704 514 L
1707 508 L
1710 504 L
1713 502 L
1715 505 L
1718 513 L
1721 524 L
1723 537 L
1726 550 L
1729 560 L
1732 565 L
1734 564 L
1737 557 L
1740 545 L
1742 531 L
1745 517 L
1748 507 L
1751 503 L
1753 507 L
1756 517 L
1759 534 L
1761 553 L
1764 571 L
1767 586 L
1770 595 L
1772 596 L
1775 588 L
1778 574 L
1780 555 L
1783 536 L
1786 520 L
1788 508 L
1791 504 L
1794 508 L
1797 518 L
1799 533 L
1802 549 L
1805 563 L
1807 572 L
1810 575 L
1813 571 L
1816 562 L
1818 548 L
1821 534 L
1824 520 L
1826 510 L
1829 504 L
1832 504 L
1834 507 L
1837 514 L
1840 520 L
1843 525 L
1845 526 L
1848 523 L
1851 517 L
1853 508 L
1856 498 L
1859 489 L
1862 484 L
1864 483 L
1867 486 L
1870 493 L
1872 502 L
1875 510 L
1878 515 L
1880 515 L
1883 510 L
1886 500 L
1889 486 L
1891 470 L
1894 455 L
1897 443 L
1899 438 L
1902 440 L
1905 448 L
1908 462 L
1910 478 L
1913 494 L
1916 507 L
1918 514 L
1921 514 L
1924 507 L
1927 494 L
1929 477 L
1932 461 L
1935 447 L
1937 438 L
1940 436 L
1943 441 L
1946 453 L
1948 468 L
1951 484 L
1954 499 L
1956 510 L
1959 515 L
1962 514 L
1964 508 L
1967 500 L
1970 490 L
currentpoint stroke M
1973 481 L
1975 476 L
1978 475 L
1981 479 L
1983 487 L
1986 496 L
1989 506 L
1992 514 L
1994 519 L
1997 520 L
2000 518 L
2002 513 L
2005 508 L
2008 505 L
2010 504 L
2013 508 L
2016 515 L
2019 525 L
2021 537 L
2024 548 L
2027 556 L
2029 559 L
2032 557 L
2035 550 L
2038 539 L
2040 527 L
2043 515 L
2046 507 L
2048 504 L
2051 508 L
2054 518 L
2057 532 L
2059 548 L
2062 564 L
2065 576 L
2067 582 L
2070 582 L
2073 575 L
2076 562 L
2078 546 L
2081 530 L
2084 517 L
2086 508 L
2089 505 L
2092 509 L
2094 518 L
2097 530 L
2100 542 L
2103 553 L
2105 560 L
2108 562 L
2111 558 L
2113 550 L
2116 538 L
2119 526 L
2122 516 L
2124 508 L
2127 504 L
2130 505 L
2132 508 L
2135 513 L
2138 518 L
2140 521 L
2143 521 L
2146 518 L
2149 512 L
2151 503 L
2154 495 L
2157 488 L
2159 485 L
2162 485 L
2165 489 L
2168 495 L
2170 503 L
2173 510 L
2176 514 L
2178 514 L
2181 509 L
2184 499 L
2186 487 L
2189 473 L
2192 460 L
2195 451 L
2197 447 L
2200 449 L
2203 457 L
2205 470 L
2208 484 L
2211 498 L
2214 508 L
2216 514 L
2219 513 L
2222 506 L
2224 495 L
2227 481 L
2230 467 L
2233 456 L
2235 449 L
2238 449 L
2241 454 L
2243 464 L
2246 477 L
2249 490 L
2252 502 L
2254 511 L
2257 514 L
2260 513 L
2260 513 L
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
937 89 M 944 82 M 945 77 L
947 76 L
950 74 L
953 74 L
958 76 L
961 80 L
963 85 L
963 90 L
961 93 L
960 95 L
956 97 L
953 97 L
948 95 L
945 90 L
944 85 L
937 63 L
953 74 M 956 76 L
960 80 L
961 85 L
961 92 L
960 95 L
953 97 M 950 95 L
947 90 L
945 85 L
939 63 L
1002 74 M 1000 76 L
1002 77 L
1003 76 L
1003 72 L
1002 69 L
1000 68 L
1044 108 M 1044 74 L
1046 108 M 1046 74 L
1039 108 M 1055 108 L
1060 106 L
1063 103 L
1065 100 L
1067 95 L
1067 87 L
1065 82 L
1063 79 L
1060 76 L
1055 74 L
1039 74 L
1055 108 M 1058 106 L
1062 103 L
1063 100 L
1065 95 L
1065 87 L
1063 82 L
1062 79 L
1058 76 L
1055 74 L
1079 108 M 1078 106 L
1079 105 L
1081 106 L
1079 108 L
1079 97 M 1079 74 L
1081 97 M 1081 74 L
1075 97 M 1081 97 L
1075 74 M 1086 74 L
1110 93 M 1112 97 L
1112 90 L
1110 93 L
1109 95 L
1105 97 L
1099 97 L
1096 95 L
1094 93 L
1094 90 L
1096 89 L
1099 87 L
1107 84 L
1110 82 L
1112 80 L
1094 92 M 1096 90 L
1099 89 L
1107 85 L
1110 84 L
1112 82 L
1112 77 L
1110 76 L
1107 74 L
1100 74 L
1097 76 L
1096 77 L
1094 80 L
1094 74 L
1096 77 L
1125 108 M 1125 80 L
1126 76 L
1130 74 L
1133 74 L
1136 76 L
1138 79 L
1126 108 M 1126 80 L
1128 76 L
1130 74 L
1120 97 M 1133 97 L
1149 93 M 1149 92 L
1147 92 L
1147 93 L
1149 95 L
1152 97 L
1159 97 L
1162 95 L
1164 93 L
1165 90 L
1165 79 L
1167 76 L
1168 74 L
1164 93 M 1164 79 L
1165 76 L
1168 74 L
1170 74 L
1164 90 M 1162 89 L
1152 87 L
1147 85 L
1146 82 L
1146 79 L
1147 76 L
1152 74 L
1157 74 L
1160 76 L
1164 79 L
1152 87 M 1149 85 L
1147 82 L
1147 79 L
1149 76 L
1152 74 L
1181 97 M 1181 74 L
1183 97 M 1183 74 L
1183 92 M 1186 95 L
1191 97 L
1194 97 L
1199 95 L
1201 92 L
1201 74 L
1194 97 M 1198 95 L
1199 92 L
1199 74 L
1177 97 M 1183 97 L
1177 74 M 1188 74 L
1194 74 M 1206 74 L
1233 92 M 1232 90 L
1233 89 L
1235 90 L
1235 92 L
1232 95 L
1228 97 L
1223 97 L
1219 95 L
1215 92 L
1214 87 L
1214 84 L
1215 79 L
1219 76 L
1223 74 L
1227 74 L
1232 76 L
1235 79 L
1223 97 M 1220 95 L
1217 92 L
1215 87 L
1215 84 L
1217 79 L
1220 76 L
1223 74 L
1246 87 M 1266 87 L
1266 90 L
1264 93 L
1262 95 L
1259 97 L
1254 97 L
1249 95 L
1246 92 L
1244 87 L
1244 84 L
1246 79 L
1249 76 L
1254 74 L
1257 74 L
1262 76 L
1266 79 L
1264 87 M 1264 92 L
1262 95 L
1254 97 M 1251 95 L
1248 92 L
1246 87 L
1246 84 L
1248 79 L
1251 76 L
currentpoint stroke M
1254 74 L
1314 114 M 1311 111 L
1308 106 L
1304 100 L
1303 92 L
1303 85 L
1304 77 L
1308 71 L
1311 66 L
1314 63 L
1311 111 M 1308 105 L
1306 100 L
1304 92 L
1304 85 L
1306 77 L
1308 72 L
1311 66 L
1327 97 M 1327 79 L
1329 76 L
1334 74 L
1337 74 L
1342 76 L
1345 79 L
1329 97 M 1329 79 L
1330 76 L
1334 74 L
1345 97 M 1345 74 L
1346 97 M 1346 74 L
1322 97 M 1329 97 L
1340 97 M 1346 97 L
1345 74 M 1351 74 L
1363 97 M 1363 74 L
1364 97 M 1364 74 L
1364 92 M 1367 95 L
1372 97 L
1376 97 L
1380 95 L
1382 92 L
1382 74 L
1376 97 M 1379 95 L
1380 92 L
1380 74 L
1358 97 M 1364 97 L
1358 74 M 1369 74 L
1376 74 M 1387 74 L
1398 108 M 1397 106 L
1398 105 L
1400 106 L
1398 108 L
1398 97 M 1398 74 L
1400 97 M 1400 74 L
1393 97 M 1400 97 L
1393 74 M 1405 74 L
1416 108 M 1416 80 L
1418 76 L
1421 74 L
1424 74 L
1427 76 L
1429 79 L
1418 108 M 1418 80 L
1419 76 L
1421 74 L
1411 97 M 1424 97 L
1453 93 M 1455 97 L
1455 90 L
1453 93 L
1452 95 L
1448 97 L
1442 97 L
1439 95 L
1437 93 L
1437 90 L
1439 89 L
1442 87 L
1450 84 L
1453 82 L
1455 80 L
1437 92 M 1439 90 L
1442 89 L
1450 85 L
1453 84 L
1455 82 L
1455 77 L
1453 76 L
1450 74 L
1444 74 L
1440 76 L
1439 77 L
1437 80 L
1437 74 L
1439 77 L
1500 97 M 1495 95 L
1492 92 L
1490 87 L
1490 84 L
1492 79 L
1495 76 L
1500 74 L
1503 74 L
1508 76 L
1511 79 L
1513 84 L
1513 87 L
1511 92 L
1508 95 L
1503 97 L
1500 97 L
1497 95 L
1494 92 L
1492 87 L
1492 84 L
1494 79 L
1497 76 L
1500 74 L
1503 74 M 1507 76 L
1510 79 L
1511 84 L
1511 87 L
1510 92 L
1507 95 L
1503 97 L
1534 106 M 1532 105 L
1534 103 L
1536 105 L
1536 106 L
1534 108 L
1531 108 L
1528 106 L
1526 103 L
1526 74 L
1531 108 M 1529 106 L
1528 103 L
1528 74 L
1521 97 M 1534 97 L
1521 74 M 1532 74 L
1573 108 M 1573 74 L
1575 108 M 1575 74 L
1591 97 M 1575 80 L
1583 87 M 1592 74 L
1581 87 M 1591 74 L
1568 108 M 1575 108 L
1586 97 M 1596 97 L
1568 74 M 1579 74 L
1586 74 M 1596 74 L
1604 85 M 1604 64 L
1605 85 M 1605 64 L
1610 79 M 1610 71 L
1601 85 M 1616 85 L
1616 79 L
1615 85 L
1605 75 M 1610 75 L
1601 64 M 1608 64 L
1622 114 M 1640 114 L
1649 122 M 1651 123 L
1654 126 L
1654 106 L
1653 125 M 1653 106 L
1649 106 M 1658 106 L
1668 114 M 1671 111 L
1674 106 L
1677 100 L
1679 92 L
1679 85 L
1677 77 L
1674 71 L
1671 66 L
1668 63 L
1671 111 M 1674 105 L
1676 100 L
1677 92 L
1677 85 L
1676 77 L
1674 72 L
1671 66 L
currentpoint stroke [] 0 setdash M
2114 692 M currentpoint stroke [] 0 setdash M
2132 718 M 2128 715 L
2125 710 L
2122 703 L
2120 695 L
2120 689 L
2122 681 L
2125 674 L
2128 669 L
2132 666 L
2128 715 M 2125 708 L
2124 703 L
2122 695 L
2122 689 L
2124 681 L
2125 676 L
2128 669 L
2161 695 M 2159 694 L
2161 692 L
2162 694 L
2162 695 L
2159 699 L
2156 700 L
2151 700 L
2146 699 L
2143 695 L
2141 690 L
2141 687 L
2143 682 L
2146 679 L
2151 678 L
2154 678 L
2159 679 L
2162 682 L
2151 700 M 2148 699 L
2145 695 L
2143 690 L
2143 687 L
2145 682 L
2148 679 L
2151 678 L
2172 718 M 2175 715 L
2179 710 L
2182 703 L
2183 695 L
2183 689 L
2182 681 L
2179 674 L
2175 669 L
2172 666 L
2175 715 M 2179 708 L
2180 703 L
2182 695 L
2182 689 L
2180 681 L
2179 676 L
2175 669 L
currentpoint stroke [] 0 setdash M
1603 328 M currentpoint stroke [] 0 setdash M
1610 329 M 1613 332 L
1618 334 L
1616 336 L
1613 334 L
1610 329 L
1608 324 L
1608 319 L
1610 315 L
1612 313 L
1615 313 L
1618 315 L
1621 319 L
1623 324 L
1608 319 M 1610 316 L
1612 315 L
1615 315 L
1618 316 L
1621 319 L
1621 324 M 1621 319 L
1623 315 L
1624 313 L
1628 313 L
1631 315 L
1634 319 L
1636 324 L
1636 329 L
1634 334 L
1633 336 L
1631 334 L
1634 332 L
1636 329 L
1621 319 M 1623 316 L
1624 315 L
1628 315 L
1631 316 L
1634 319 L
1673 332 M 1702 332 L
1673 323 M 1702 323 L
1744 340 M 1747 342 L
1752 347 L
1752 313 L
1751 345 M 1751 313 L
1744 313 M 1759 313 L
1775 316 M 1773 315 L
1775 313 L
1777 315 L
1775 316 L
1793 340 M 1796 342 L
1801 347 L
1801 313 L
1799 345 M 1799 313 L
1793 313 M 1807 313 L
1832 347 M 1819 313 L
1832 347 M 1845 313 L
1832 342 M 1843 313 L
1820 315 M 1843 315 L
1819 313 M 1845 313 L
1857 324 M 1854 323 L
1852 320 L
1851 315 L
1851 312 L
1852 307 L
1854 304 L
1857 303 L
1859 303 L
1861 304 L
1863 307 L
1864 312 L
1864 315 L
1863 320 L
currentpoint stroke M
1861 323 L
1859 324 L
1857 324 L
1855 323 L
1854 322 L
1853 320 L
1852 315 L
1852 312 L
1853 307 L
1854 305 L
1855 304 L
1857 303 L
1859 303 M 1860 304 L
1861 305 L
1862 307 L
1863 312 L
1863 315 L
1862 320 L
1861 322 L
1860 323 L
1859 324 L
currentpoint stroke [] 0 setdash M
1188 838 M currentpoint stroke [] 0 setdash M
1196 857 M 1194 856 L
1196 854 L
1198 856 L
1196 857 L
1196 846 M 1196 823 L
1198 846 M 1198 823 L
1191 846 M 1198 846 L
1191 823 M 1202 823 L
1227 843 M 1228 846 L
1228 840 L
1227 843 L
1225 844 L
1222 846 L
1215 846 L
1212 844 L
1211 843 L
1211 840 L
1212 838 L
1215 836 L
1223 833 L
1227 831 L
1228 830 L
1211 841 M 1212 840 L
1215 838 L
1223 835 L
1227 833 L
1228 831 L
1228 827 L
1227 825 L
1223 823 L
1217 823 L
1214 825 L
1212 827 L
1211 830 L
1211 823 L
1212 827 L
1248 846 M 1243 844 L
1240 841 L
1238 836 L
1238 833 L
1240 828 L
1243 825 L
1248 823 L
1251 823 L
1256 825 L
1259 828 L
1261 833 L
1261 836 L
1259 841 L
1256 844 L
1251 846 L
1248 846 L
1244 844 L
1241 841 L
1240 836 L
1240 833 L
1241 828 L
1244 825 L
1248 823 L
1251 823 M 1254 825 L
1257 828 L
1259 833 L
1259 836 L
1257 841 L
1254 844 L
1251 846 L
1274 857 M 1274 830 L
1275 825 L
1278 823 L
1282 823 L
1285 825 L
1287 828 L
1275 857 M 1275 830 L
1277 825 L
1278 823 L
1269 846 M 1282 846 L
1298 846 M 1298 823 L
1300 846 M 1300 823 L
1300 836 M 1301 841 L
1304 844 L
1308 846 L
1313 846 L
1314 844 L
1314 843 L
1313 841 L
1311 843 L
1313 844 L
1293 846 M 1300 846 L
1293 823 M 1304 823 L
1332 846 M 1327 844 L
1324 841 L
1322 836 L
1322 833 L
1324 828 L
1327 825 L
1332 823 L
1335 823 L
1340 825 L
1343 828 L
1345 833 L
1345 836 L
1343 841 L
1340 844 L
1335 846 L
1332 846 L
1329 844 L
1325 841 L
1324 836 L
1324 833 L
1325 828 L
1329 825 L
1332 823 L
1335 823 M 1338 825 L
1342 828 L
1343 833 L
1343 836 L
1342 841 L
1338 844 L
1335 846 L
1358 846 M 1358 812 L
1359 846 M 1359 812 L
1359 841 M 1363 844 L
1366 846 L
1369 846 L
1374 844 L
1377 841 L
1379 836 L
1379 833 L
1377 828 L
1374 825 L
1369 823 L
1366 823 L
1363 825 L
1359 828 L
1369 846 M 1372 844 L
1376 841 L
1377 836 L
1377 833 L
1376 828 L
1372 825 L
1369 823 L
1353 846 M 1359 846 L
1353 812 M 1364 812 L
1392 857 M 1390 856 L
1392 854 L
1393 856 L
1392 857 L
1392 846 M 1392 823 L
1393 846 M 1393 823 L
1387 846 M 1393 846 L
1387 823 M 1398 823 L
1426 841 M 1424 840 L
1426 838 L
1427 840 L
1427 841 L
1424 844 L
1421 846 L
1416 846 L
1411 844 L
1408 841 L
1406 836 L
1406 833 L
1408 828 L
1411 825 L
1416 823 L
1419 823 L
1424 825 L
1427 828 L
1416 846 M 1413 844 L
1410 841 L
1408 836 L
1408 833 L
1410 828 L
1413 825 L
1416 823 L
currentpoint stroke [] 0 setdash M
showpage

%%%%%%%%%%%%%%%%%%%%%%%%%% CUT HERE FIG 3ab %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F {
moveto 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto currentpoint stroke moveto } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 1676 M 2260 1676 L
364 1676 M 364 1711 L
499 1676 M 499 1694 L
635 1676 M 635 1694 L
770 1676 M 770 1694 L
906 1676 M 906 1711 L
1041 1676 M 1041 1694 L
1176 1676 M 1176 1694 L
1312 1676 M 1312 1694 L
1447 1676 M 1447 1694 L
1583 1676 M 1583 1711 L
1718 1676 M 1718 1694 L
1853 1676 M 1853 1694 L
1989 1676 M 1989 1694 L
2124 1676 M 2124 1694 L
2260 1676 M 2260 1711 L
873 1625 M 881 1644 M 878 1628 L
881 1631 L
886 1633 L
891 1633 L
896 1631 L
899 1628 L
901 1623 L
901 1620 L
899 1615 L
896 1612 L
891 1610 L
886 1610 L
881 1612 L
880 1613 L
878 1616 L
878 1618 L
880 1620 L
881 1618 L
880 1616 L
891 1633 M 894 1631 L
898 1628 L
899 1623 L
899 1620 L
898 1615 L
894 1612 L
891 1610 L
881 1644 M 898 1644 L
881 1642 M 889 1642 L
898 1644 L
920 1644 M 915 1642 L
912 1637 L
910 1629 L
910 1625 L
912 1616 L
915 1612 L
920 1610 L
923 1610 L
928 1612 L
931 1616 L
933 1625 L
933 1629 L
931 1637 L
928 1642 L
923 1644 L
920 1644 L
917 1642 L
915 1641 L
914 1637 L
912 1629 L
912 1625 L
914 1616 L
915 1613 L
917 1612 L
920 1610 L
923 1610 M 927 1612 L
928 1613 L
930 1616 L
931 1625 L
931 1629 L
930 1637 L
928 1641 L
927 1642 L
923 1644 L
1534 1625 M 1544 1637 M 1547 1639 L
1552 1644 L
1552 1610 L
1550 1642 M 1550 1610 L
1544 1610 M 1558 1610 L
1581 1644 M 1576 1642 L
1573 1637 L
1571 1629 L
1571 1625 L
1573 1616 L
1576 1612 L
1581 1610 L
1584 1610 L
1589 1612 L
1592 1616 L
1594 1625 L
1594 1629 L
1592 1637 L
1589 1642 L
1584 1644 L
1581 1644 L
1578 1642 L
1576 1641 L
1574 1637 L
1573 1629 L
1573 1625 L
1574 1616 L
1576 1613 L
1578 1612 L
1581 1610 L
1584 1610 M 1587 1612 L
1589 1613 L
1591 1616 L
1592 1625 L
1592 1629 L
1591 1637 L
1589 1641 L
1587 1642 L
1584 1644 L
1613 1644 M 1608 1642 L
1605 1637 L
1604 1629 L
1604 1625 L
1605 1616 L
1608 1612 L
1613 1610 L
1617 1610 L
1621 1612 L
1625 1616 L
1626 1625 L
1626 1629 L
1625 1637 L
1621 1642 L
1617 1644 L
1613 1644 L
1610 1642 L
1608 1641 L
1607 1637 L
1605 1629 L
1605 1625 L
1607 1616 L
1608 1613 L
1610 1612 L
1613 1610 L
1617 1610 M 1620 1612 L
1621 1613 L
1623 1616 L
1625 1625 L
1625 1629 L
1623 1637 L
1621 1641 L
1620 1642 L
1617 1644 L
2211 1625 M 2221 1637 M 2224 1639 L
2229 1644 L
2229 1610 L
2227 1642 M 2227 1610 L
2221 1610 M 2235 1610 L
2252 1644 M 2248 1628 L
2252 1631 L
2256 1633 L
2261 1633 L
2266 1631 L
2269 1628 L
2271 1623 L
2271 1620 L
2269 1615 L
2266 1612 L
2261 1610 L
2256 1610 L
2252 1612 L
2250 1613 L
2248 1616 L
2248 1618 L
2250 1620 L
2252 1618 L
2250 1616 L
2261 1633 M 2264 1631 L
2268 1628 L
2269 1623 L
2269 1620 L
2268 1615 L
2264 1612 L
2261 1610 L
2252 1644 M 2268 1644 L
2252 1642 M 2260 1642 L
2268 1644 L
2290 1644 M 2285 1642 L
2282 1637 L
2281 1629 L
2281 1625 L
2282 1616 L
2285 1612 L
2290 1610 L
2294 1610 L
2298 1612 L
2302 1616 L
2303 1625 L
2303 1629 L
2302 1637 L
2298 1642 L
2294 1644 L
2290 1644 L
2287 1642 L
2285 1641 L
2284 1637 L
2282 1629 L
2282 1625 L
2284 1616 L
2285 1613 L
2287 1612 L
2290 1610 L
2294 1610 M 2297 1612 L
2298 1613 L
2300 1616 L
2302 1625 L
2302 1629 L
2300 1637 L
2298 1641 L
2297 1642 L
2294 1644 L
364 2260 M 2260 2260 L
364 2260 M 364 2225 L
499 2260 M 499 2242 L
635 2260 M 635 2242 L
770 2260 M 770 2242 L
906 2260 M 906 2225 L
1041 2260 M 1041 2242 L
1176 2260 M 1176 2242 L
1312 2260 M 1312 2242 L
1447 2260 M 1447 2242 L
1583 2260 M 1583 2225 L
1718 2260 M 1718 2242 L
1853 2260 M 1853 2242 L
1989 2260 M 1989 2242 L
2124 2260 M 2124 2242 L
2260 2260 M 2260 2225 L
364 1676 M 364 2260 L
364 1696 M 399 1696 L
364 1735 M 381 1735 L
364 1774 M 399 1774 L
364 1813 M 381 1813 L
364 1851 M 381 1851 L
364 1890 M 381 1890 L
364 1929 M 381 1929 L
364 1968 M 399 1968 L
364 2007 M 381 2007 L
364 2046 M 381 2046 L
364 2085 M 381 2085 L
364 2124 M 381 2124 L
364 2162 M 399 2162 L
364 2201 M 381 2201 L
364 2240 M 381 2240 L
215 1774 M 221 1774 M 251 1774 L
272 1793 M 267 1791 L
264 1786 L
262 1778 L
262 1774 L
264 1765 L
267 1761 L
272 1759 L
275 1759 L
280 1761 L
283 1765 L
285 1774 L
285 1778 L
283 1786 L
280 1791 L
275 1793 L
272 1793 L
268 1791 L
267 1790 L
265 1786 L
264 1778 L
264 1774 L
265 1765 L
267 1762 L
268 1761 L
272 1759 L
275 1759 M 278 1761 L
280 1762 L
281 1765 L
283 1774 L
283 1778 L
281 1786 L
280 1790 L
278 1791 L
275 1793 L
298 1762 M 296 1761 L
298 1759 L
299 1761 L
298 1762 L
315 1786 M 319 1788 L
323 1793 L
323 1759 L
322 1791 M 322 1759 L
315 1759 M 330 1759 L
306 1968 M 320 1987 M 315 1986 L
312 1981 L
311 1973 L
311 1968 L
currentpoint stroke M
312 1960 L
315 1955 L
320 1953 L
324 1953 L
328 1955 L
332 1960 L
333 1968 L
333 1973 L
332 1981 L
328 1986 L
324 1987 L
320 1987 L
317 1986 L
315 1984 L
314 1981 L
312 1973 L
312 1968 L
314 1960 L
315 1957 L
317 1955 L
320 1953 L
324 1953 M 327 1955 L
328 1957 L
330 1960 L
332 1968 L
332 1973 L
330 1981 L
328 1984 L
327 1986 L
324 1987 L
257 2162 M 272 2182 M 267 2180 L
264 2175 L
262 2167 L
262 2162 L
264 2154 L
267 2149 L
272 2148 L
275 2148 L
280 2149 L
283 2154 L
285 2162 L
285 2167 L
283 2175 L
280 2180 L
275 2182 L
272 2182 L
268 2180 L
267 2179 L
265 2175 L
264 2167 L
264 2162 L
265 2154 L
267 2151 L
268 2149 L
272 2148 L
275 2148 M 278 2149 L
280 2151 L
281 2154 L
283 2162 L
283 2167 L
281 2175 L
280 2179 L
278 2180 L
275 2182 L
298 2151 M 296 2149 L
298 2148 L
299 2149 L
298 2151 L
315 2175 M 319 2177 L
323 2182 L
323 2148 L
322 2180 M 322 2148 L
315 2148 M 330 2148 L
2260 1676 M 2260 2260 L
2260 1696 M 2225 1696 L
2260 1735 M 2242 1735 L
2260 1774 M 2225 1774 L
2260 1813 M 2242 1813 L
2260 1851 M 2242 1851 L
2260 1890 M 2242 1890 L
2260 1929 M 2242 1929 L
2260 1968 M 2225 1968 L
2260 2007 M 2242 2007 L
2260 2046 M 2242 2046 L
2260 2085 M 2242 2085 L
2260 2124 M 2242 2124 L
2260 2162 M 2225 2162 L
2260 2201 M 2242 2201 L
2260 2240 M 2242 2240 L
currentpoint stroke [] 0 setdash M
364 1985 M 364 1986 M 367 2003 L
369 2015 L
372 2019 L
375 2016 L
378 2007 L
380 1998 L
383 1993 L
386 1995 L
388 2007 L
391 2031 L
394 2066 L
396 2108 L
399 2152 L
402 2193 L
405 2226 L
407 2246 L
410 2249 L
413 2235 L
415 2206 L
418 2163 L
421 2113 L
424 2060 L
426 2009 L
429 1966 L
432 1934 L
434 1913 L
437 1905 L
440 1906 L
443 1916 L
445 1930 L
448 1947 L
451 1965 L
453 1982 L
456 1999 L
459 2017 L
462 2038 L
464 2063 L
467 2093 L
470 2129 L
472 2168 L
475 2208 L
478 2247 L
479 2260 L
493 2260 M 494 2248 L
497 2200 L
499 2145 L
502 2087 L
505 2031 L
508 1981 L
510 1941 L
513 1913 L
516 1897 L
518 1891 L
521 1893 L
524 1900 L
526 1911 L
529 1922 L
532 1933 L
535 1942 L
537 1952 L
540 1964 L
543 1979 L
545 2000 L
548 2026 L
551 2059 L
554 2097 L
556 2136 L
559 2174 L
562 2207 L
564 2229 L
567 2239 L
570 2234 L
573 2214 L
575 2181 L
578 2136 L
581 2086 L
583 2034 L
586 1986 L
589 1945 L
592 1915 L
594 1897 L
597 1890 L
600 1894 L
602 1905 L
605 1919 L
608 1934 L
610 1946 L
613 1955 L
616 1958 L
619 1959 L
621 1957 L
624 1955 L
627 1957 L
629 1964 L
632 1976 L
635 1994 L
638 2017 L
640 2041 L
643 2064 L
646 2082 L
648 2092 L
651 2092 L
654 2082 L
656 2061 L
659 2032 L
662 1999 L
665 1964 L
667 1933 L
670 1909 L
673 1894 L
675 1890 L
678 1896 L
681 1912 L
684 1933 L
686 1957 L
689 1979 L
692 1998 L
694 2010 L
697 2016 L
700 2014 L
702 2006 L
705 1995 L
708 1983 L
711 1973 L
713 1965 L
716 1962 L
719 1963 L
721 1967 L
724 1973 L
727 1978 L
730 1980 L
732 1977 L
735 1969 L
738 1957 L
740 1940 L
743 1922 L
746 1905 L
749 1891 L
751 1884 L
754 1885 L
757 1894 L
759 1911 L
762 1935 L
765 1963 L
768 1991 L
770 2018 L
773 2040 L
776 2056 L
778 2064 L
781 2064 L
784 2057 L
786 2046 L
789 2031 L
792 2016 L
795 2002 L
797 1989 L
800 1979 L
803 1971 L
805 1964 L
808 1958 L
811 1950 L
814 1940 L
816 1928 L
819 1915 L
822 1901 L
824 1889 L
827 1880 L
830 1875 L
832 1878 L
835 1887 L
838 1904 L
841 1927 L
843 1954 L
846 1982 L
849 2010 L
851 2034 L
854 2052 L
857 2064 L
860 2068 L
862 2066 L
865 2059 L
868 2048 L
870 2036 L
873 2024 L
876 2013 L
879 2004 L
881 1997 L
884 1992 L
887 1986 L
889 1980 L
892 1971 L
895 1960 L
898 1946 L
900 1930 L
903 1915 L
906 1901 L
908 1891 L
911 1887 L
914 1890 L
916 1899 L
919 1916 L
922 1937 L
925 1962 L
927 1987 L
930 2009 L
933 2026 L
935 2037 L
938 2040 L
941 2036 L
944 2026 L
946 2012 L
currentpoint stroke M
949 1997 L
952 1983 L
954 1972 L
957 1965 L
960 1963 L
962 1965 L
965 1970 L
968 1976 L
971 1981 L
973 1983 L
976 1980 L
979 1973 L
981 1962 L
984 1948 L
987 1934 L
990 1922 L
992 1913 L
995 1911 L
998 1915 L
1000 1926 L
1003 1941 L
1006 1960 L
1009 1979 L
1011 1996 L
1014 2007 L
1017 2012 L
1019 2008 L
1022 1997 L
1025 1979 L
1028 1958 L
1030 1936 L
1033 1915 L
1036 1900 L
1038 1892 L
1041 1891 L
1044 1898 L
1046 1910 L
1049 1926 L
1052 1944 L
1055 1959 L
1057 1970 L
1060 1976 L
1063 1975 L
1065 1969 L
1068 1960 L
1071 1949 L
1074 1939 L
1076 1932 L
1079 1929 L
1082 1933 L
1084 1941 L
1087 1953 L
1090 1966 L
1092 1979 L
1095 1988 L
1098 1991 L
1101 1986 L
1103 1975 L
1106 1957 L
1109 1934 L
1111 1909 L
1114 1886 L
1117 1867 L
1120 1854 L
1122 1850 L
1125 1854 L
1128 1866 L
1130 1884 L
1133 1905 L
1136 1927 L
1138 1946 L
1141 1961 L
1144 1970 L
1147 1973 L
1149 1970 L
1152 1964 L
1155 1955 L
1157 1947 L
1160 1941 L
1163 1939 L
1166 1940 L
1168 1946 L
1171 1954 L
1174 1963 L
1176 1971 L
1179 1976 L
1182 1976 L
1185 1970 L
1187 1959 L
1190 1944 L
1193 1926 L
1195 1907 L
1198 1891 L
1201 1879 L
1204 1873 L
1206 1874 L
1209 1881 L
1212 1894 L
1214 1911 L
1217 1929 L
1220 1947 L
1222 1961 L
1225 1971 L
1228 1976 L
1231 1977 L
1233 1972 L
1236 1966 L
1239 1958 L
1241 1950 L
1244 1945 L
1247 1942 L
1250 1943 L
1252 1947 L
1255 1953 L
1258 1959 L
1260 1965 L
1263 1968 L
1266 1969 L
1268 1967 L
1271 1962 L
1274 1956 L
1277 1949 L
1279 1943 L
1282 1938 L
1285 1937 L
1287 1940 L
1290 1946 L
1293 1955 L
1296 1966 L
1298 1977 L
1301 1987 L
1304 1994 L
1306 1997 L
1309 1997 L
1312 1993 L
1315 1986 L
1317 1977 L
1320 1967 L
1323 1958 L
1325 1951 L
1328 1947 L
1331 1945 L
1334 1945 L
1336 1948 L
1339 1952 L
1342 1956 L
1344 1961 L
1347 1964 L
1350 1967 L
1352 1969 L
1355 1971 L
1358 1974 L
1361 1978 L
1363 1983 L
1366 1991 L
1369 2000 L
1371 2010 L
1374 2021 L
1377 2030 L
1380 2037 L
1382 2042 L
1385 2042 L
1388 2038 L
1390 2030 L
1393 2018 L
1396 2005 L
1398 1991 L
1401 1978 L
1404 1966 L
1407 1957 L
1409 1951 L
1412 1948 L
1415 1947 L
1417 1949 L
1420 1951 L
1423 1954 L
1426 1957 L
1428 1959 L
1431 1961 L
1434 1964 L
1436 1967 L
1439 1972 L
1442 1979 L
1444 1989 L
1447 2002 L
1450 2016 L
1453 2030 L
1455 2045 L
1458 2057 L
1461 2066 L
1463 2070 L
1466 2069 L
1469 2062 L
1472 2051 L
1474 2036 L
1477 2019 L
1480 2001 L
1482 1985 L
1485 1971 L
1488 1960 L
1491 1954 L
1493 1951 L
1496 1951 L
1499 1954 L
1501 1957 L
1504 1960 L
1507 1963 L
1510 1964 L
1512 1964 L
1515 1963 L
1518 1962 L
1520 1963 L
1523 1967 L
1526 1972 L
1528 1982 L
1531 1994 L
1534 2007 L
1537 2022 L
1539 2035 L
1542 2046 L
1545 2053 L
1547 2055 L
1550 2052 L
1553 2043 L
1556 2031 L
1558 2015 L
1561 1999 L
1564 1983 L
1566 1970 L
1569 1960 L
1572 1955 L
1574 1954 L
1577 1956 L
1580 1961 L
1583 1967 L
1585 1973 L
1588 1977 L
1591 1979 L
1593 1979 L
1596 1977 L
1599 1973 L
1602 1969 L
1604 1966 L
1607 1964 L
1610 1965 L
1612 1969 L
1615 1976 L
1618 1984 L
1621 1994 L
1623 2003 L
1626 2010 L
1629 2014 L
1631 2014 L
1634 2011 L
1637 2004 L
1640 1994 L
1642 1984 L
1645 1973 L
1648 1964 L
1650 1958 L
1653 1956 L
1656 1957 L
1658 1961 L
1661 1968 L
1664 1977 L
1667 1985 L
1669 1993 L
1672 1998 L
1675 2000 L
1677 1999 L
1680 1995 L
1683 1990 L
1686 1983 L
1688 1977 L
1691 1971 L
1694 1967 L
1696 1966 L
1699 1966 L
1702 1968 L
1704 1971 L
1707 1974 L
1710 1976 L
1713 1977 L
1715 1976 L
1718 1973 L
1721 1969 L
1723 1965 L
1726 1960 L
1729 1957 L
1732 1956 L
1734 1957 L
1737 1961 L
1740 1967 L
1742 1975 L
1745 1983 L
1748 1993 L
1751 2001 L
1753 2007 L
1756 2011 L
1759 2012 L
currentpoint stroke M
1761 2011 L
1764 2007 L
1767 2002 L
1770 1995 L
1772 1989 L
1775 1982 L
1778 1977 L
1780 1972 L
1783 1969 L
1786 1966 L
1788 1964 L
1791 1962 L
1794 1960 L
1797 1958 L
1799 1956 L
1802 1954 L
1805 1953 L
1807 1952 L
1810 1953 L
1813 1955 L
1816 1959 L
1818 1964 L
1821 1971 L
1824 1978 L
1826 1985 L
1829 1992 L
1832 1998 L
1834 2003 L
1837 2005 L
1840 2007 L
1843 2006 L
1845 2004 L
1848 2001 L
1851 1997 L
1853 1994 L
1856 1990 L
1859 1986 L
1862 1982 L
1864 1979 L
1867 1975 L
1870 1971 L
1872 1968 L
1875 1964 L
1878 1960 L
1880 1957 L
1883 1954 L
1886 1953 L
1889 1953 L
1891 1954 L
1894 1957 L
1897 1961 L
1899 1967 L
1902 1972 L
1905 1978 L
1908 1983 L
1910 1986 L
1913 1989 L
1916 1989 L
1918 1989 L
1921 1987 L
1924 1985 L
1927 1982 L
1929 1980 L
1932 1978 L
1935 1977 L
1937 1976 L
1940 1977 L
1943 1977 L
1946 1977 L
1948 1977 L
1951 1976 L
1954 1974 L
1956 1972 L
1959 1968 L
1962 1965 L
1964 1962 L
1967 1959 L
1970 1958 L
1973 1959 L
1975 1960 L
1978 1963 L
1981 1967 L
1983 1971 L
1986 1975 L
1989 1978 L
1992 1979 L
1994 1978 L
1997 1976 L
2000 1973 L
2002 1968 L
2005 1963 L
2008 1959 L
2010 1955 L
2013 1953 L
2016 1953 L
2019 1954 L
2021 1956 L
2024 1960 L
2027 1964 L
2029 1967 L
2032 1970 L
2035 1972 L
2038 1972 L
2040 1971 L
2043 1969 L
2046 1967 L
2048 1965 L
2051 1964 L
2054 1963 L
2057 1963 L
2059 1965 L
2062 1967 L
2065 1969 L
2067 1971 L
2070 1973 L
2073 1973 L
2076 1972 L
2078 1969 L
2081 1965 L
2084 1960 L
2086 1954 L
2089 1949 L
2092 1945 L
2094 1943 L
2097 1942 L
2100 1943 L
2103 1946 L
2105 1950 L
2108 1954 L
2111 1959 L
2113 1963 L
2116 1967 L
2119 1969 L
2122 1969 L
2124 1969 L
2127 1968 L
2130 1967 L
2132 1966 L
2135 1965 L
2138 1964 L
2140 1965 L
2143 1966 L
2146 1967 L
2149 1969 L
2151 1969 L
2154 1970 L
2157 1969 L
2159 1967 L
2162 1964 L
2165 1961 L
2168 1958 L
2170 1955 L
2173 1953 L
2176 1952 L
2178 1953 L
2181 1954 L
2184 1957 L
2186 1960 L
2189 1964 L
2192 1967 L
2195 1970 L
2197 1972 L
2200 1972 L
2203 1972 L
2205 1971 L
2208 1969 L
2211 1968 L
2214 1966 L
2216 1965 L
2219 1965 L
2222 1965 L
2224 1966 L
2227 1966 L
2230 1967 L
2233 1968 L
2235 1968 L
2238 1968 L
2241 1967 L
2243 1967 L
2246 1966 L
2249 1966 L
2252 1966 L
2254 1967 L
2257 1969 L
2260 1973 L
2260 1973 L
currentpoint stroke M 2 0.5 add setlinewidth
1932 1786 M currentpoint stroke [] 0 setdash M
1954 1805 M 1944 1760 L
1956 1805 M 1943 1760 L
1948 1794 M 1941 1792 L
1938 1789 L
1936 1784 L
1936 1779 L
1938 1776 L
1941 1773 L
1946 1771 L
1951 1771 L
1957 1773 L
1961 1776 L
1962 1781 L
1962 1786 L
1961 1789 L
1957 1792 L
1953 1794 L
1948 1794 L
1943 1792 L
1940 1789 L
1938 1784 L
1938 1779 L
1940 1776 L
1943 1773 L
1946 1771 L
1951 1771 M 1956 1773 L
1959 1776 L
1961 1781 L
1961 1786 L
1959 1789 L
1956 1792 L
1953 1794 L
1976 1782 M 1973 1781 L
1971 1778 L
1970 1773 L
1970 1770 L
1971 1765 L
1973 1762 L
1976 1761 L
1978 1761 L
1981 1762 L
1983 1765 L
1984 1770 L
1984 1773 L
1983 1778 L
1981 1781 L
1978 1782 L
1976 1782 L
1974 1781 L
1973 1780 L
1972 1778 L
1971 1773 L
1971 1770 L
1972 1765 L
1973 1763 L
1974 1762 L
1976 1761 L
1978 1761 M 1980 1762 L
1981 1763 L
1982 1765 L
1983 1770 L
1983 1773 L
1982 1778 L
1981 1780 L
1980 1781 L
1978 1782 L
2019 1791 M 2048 1791 L
2019 1781 M 2048 1781 L
2095 1792 M 2088 1771 L
2095 1792 M 2090 1771 L
2105 1792 M 2105 1771 L
2105 1792 M 2106 1771 L
2084 1789 M 2087 1792 L
2092 1794 L
2113 1794 L
2084 1789 M 2087 1791 L
2092 1792 L
2113 1792 L
2148 1812 M 2119 1760 L
2171 1802 M 2171 1771 L
2173 1805 M 2173 1771 L
2173 1805 M 2155 1781 L
2181 1781 L
2166 1771 M 2177 1771 L
currentpoint stroke [] 0 setdash M
1567 1786 M currentpoint stroke [] 0 setdash M
1573 1787 M 1577 1791 L
1582 1792 L
1580 1794 L
1577 1792 L
1573 1787 L
1572 1782 L
1572 1778 L
1573 1773 L
1575 1771 L
1578 1771 L
1582 1773 L
1585 1778 L
1586 1782 L
1572 1778 M 1573 1774 L
1575 1773 L
1578 1773 L
1582 1774 L
1585 1778 L
1585 1782 M 1585 1778 L
1586 1773 L
1588 1771 L
1591 1771 L
1595 1773 L
1598 1778 L
1599 1782 L
1599 1787 L
1598 1792 L
1596 1794 L
1595 1792 L
1598 1791 L
currentpoint stroke M
1599 1787 L
1585 1778 M 1586 1774 L
1588 1773 L
1591 1773 L
1595 1774 L
1598 1778 L
1637 1791 M 1666 1791 L
1637 1781 M 1666 1781 L
1713 1805 M 1708 1804 L
1705 1799 L
1703 1791 L
1703 1786 L
1705 1778 L
1708 1773 L
1713 1771 L
1716 1771 L
1721 1773 L
1724 1778 L
1726 1786 L
1726 1791 L
1724 1799 L
1721 1804 L
1716 1805 L
1713 1805 L
1709 1804 L
1708 1802 L
1706 1799 L
1705 1791 L
1705 1786 L
1706 1778 L
1708 1774 L
1709 1773 L
1713 1771 L
1716 1771 M 1719 1773 L
1721 1774 L
1722 1778 L
1724 1786 L
1724 1791 L
1722 1799 L
1721 1802 L
1719 1804 L
1716 1805 L
1739 1774 M 1737 1773 L
1739 1771 L
1740 1773 L
1739 1774 L
1756 1799 M 1760 1800 L
1764 1805 L
1764 1771 L
1763 1804 M 1763 1771 L
1756 1771 M 1771 1771 L
1803 1800 M 1802 1799 L
1803 1797 L
1805 1799 L
1805 1800 L
1803 1804 L
1800 1805 L
1795 1805 L
1790 1804 L
1787 1800 L
1785 1797 L
1784 1791 L
1784 1781 L
1785 1776 L
1789 1773 L
1794 1771 L
1797 1771 L
1802 1773 L
1805 1776 L
1807 1781 L
1807 1782 L
1805 1787 L
1802 1791 L
1797 1792 L
1795 1792 L
1790 1791 L
1787 1787 L
1785 1782 L
1795 1805 M 1792 1804 L
1789 1800 L
1787 1797 L
1785 1791 L
1785 1781 L
1787 1776 L
1790 1773 L
1794 1771 L
1797 1771 M 1800 1773 L
1803 1776 L
1805 1781 L
1805 1782 L
1803 1787 L
1800 1791 L
1797 1792 L
1828 1805 M 1815 1771 L
1828 1805 M 1841 1771 L
1828 1800 M 1839 1771 L
1816 1773 M 1839 1773 L
1815 1771 M 1841 1771 L
1852 1782 M 1850 1781 L
1848 1778 L
1847 1773 L
1847 1770 L
1848 1765 L
1850 1762 L
1852 1761 L
1854 1761 L
1857 1762 L
1859 1765 L
1860 1770 L
1860 1773 L
1859 1778 L
1857 1781 L
1854 1782 L
1852 1782 L
1851 1781 L
1850 1780 L
1849 1778 L
1848 1773 L
1848 1770 L
1849 1765 L
1850 1763 L
1851 1762 L
1852 1761 L
1854 1761 M 1856 1762 L
1857 1763 L
1858 1765 L
1859 1770 L
1859 1773 L
1858 1778 L
1857 1780 L
1856 1781 L
1854 1782 L
currentpoint stroke [] 0 setdash M
1020 2296 M currentpoint stroke [] 0 setdash M
1028 2301 M 1028 2299 L
1027 2299 L
1027 2301 L
1028 2303 L
1032 2304 L
1038 2304 L
1041 2303 L
1043 2301 L
1045 2298 L
1045 2286 L
1046 2283 L
1048 2282 L
1043 2301 M 1043 2286 L
1045 2283 L
1048 2282 L
1049 2282 L
1043 2298 M 1041 2296 L
1032 2294 L
1027 2293 L
1025 2290 L
1025 2286 L
1027 2283 L
1032 2282 L
1036 2282 L
1040 2283 L
1043 2286 L
1032 2294 M 1028 2293 L
1027 2290 L
1027 2286 L
1028 2283 L
1032 2282 L
1061 2304 M 1061 2282 L
1062 2304 M 1062 2282 L
1062 2299 M 1065 2303 L
1070 2304 L
1074 2304 L
1078 2303 L
1080 2299 L
1080 2282 L
1074 2304 M 1077 2303 L
1078 2299 L
1078 2282 L
1056 2304 M 1062 2304 L
1056 2282 M 1067 2282 L
1074 2282 M 1085 2282 L
1096 2316 M 1095 2314 L
1096 2312 L
1098 2314 L
1096 2316 L
1096 2304 M 1096 2282 L
1098 2304 M 1098 2282 L
1091 2304 M 1098 2304 L
1091 2282 M 1103 2282 L
1127 2301 M 1129 2304 L
1129 2298 L
1127 2301 L
1125 2303 L
1122 2304 L
1116 2304 L
1112 2303 L
1111 2301 L
1111 2298 L
1112 2296 L
1116 2294 L
1124 2291 L
1127 2290 L
1129 2288 L
1111 2299 M 1112 2298 L
1116 2296 L
1124 2293 L
1127 2291 L
1129 2290 L
1129 2285 L
1127 2283 L
1124 2282 L
1117 2282 L
1114 2283 L
1112 2285 L
1111 2288 L
1111 2282 L
1112 2285 L
1148 2304 M 1143 2303 L
1140 2299 L
1138 2294 L
1138 2291 L
1140 2286 L
1143 2283 L
1148 2282 L
1151 2282 L
1156 2283 L
1159 2286 L
1161 2291 L
1161 2294 L
1159 2299 L
1156 2303 L
1151 2304 L
1148 2304 L
1145 2303 L
1142 2299 L
1140 2294 L
1140 2291 L
1142 2286 L
1145 2283 L
1148 2282 L
1151 2282 M 1154 2283 L
1158 2286 L
1159 2291 L
1159 2294 L
1158 2299 L
1154 2303 L
1151 2304 L
1174 2316 M 1174 2288 L
1176 2283 L
1179 2282 L
1182 2282 L
1185 2283 L
1187 2286 L
1176 2316 M 1176 2288 L
1177 2283 L
1179 2282 L
1169 2304 M 1182 2304 L
1198 2304 M 1198 2282 L
1200 2304 M 1200 2282 L
1200 2294 M 1201 2299 L
1205 2303 L
1208 2304 L
1213 2304 L
1214 2303 L
1214 2301 L
1213 2299 L
1211 2301 L
1213 2303 L
1193 2304 M 1200 2304 L
1193 2282 M 1205 2282 L
1232 2304 M 1227 2303 L
1224 2299 L
1222 2294 L
1222 2291 L
1224 2286 L
1227 2283 L
1232 2282 L
1235 2282 L
1240 2283 L
1243 2286 L
1245 2291 L
1245 2294 L
1243 2299 L
1240 2303 L
1235 2304 L
1232 2304 L
1229 2303 L
1226 2299 L
1224 2294 L
1224 2291 L
1226 2286 L
1229 2283 L
1232 2282 L
1235 2282 M 1239 2283 L
1242 2286 L
1243 2291 L
1243 2294 L
1242 2299 L
1239 2303 L
1235 2304 L
1258 2304 M 1258 2270 L
1260 2304 M 1260 2270 L
1260 2299 M 1263 2303 L
1266 2304 L
currentpoint stroke M
1269 2304 L
1274 2303 L
1277 2299 L
1279 2294 L
1279 2291 L
1277 2286 L
1274 2283 L
1269 2282 L
1266 2282 L
1263 2283 L
1260 2286 L
1269 2304 M 1273 2303 L
1276 2299 L
1277 2294 L
1277 2291 L
1276 2286 L
1273 2283 L
1269 2282 L
1253 2304 M 1260 2304 L
1253 2270 M 1264 2270 L
1292 2316 M 1290 2314 L
1292 2312 L
1294 2314 L
1292 2316 L
1292 2304 M 1292 2282 L
1294 2304 M 1294 2282 L
1287 2304 M 1294 2304 L
1287 2282 M 1298 2282 L
1326 2299 M 1324 2298 L
1326 2296 L
1328 2298 L
1328 2299 L
1324 2303 L
1321 2304 L
1316 2304 L
1311 2303 L
1308 2299 L
1307 2294 L
1307 2291 L
1308 2286 L
1311 2283 L
1316 2282 L
1320 2282 L
1324 2283 L
1328 2286 L
1316 2304 M 1313 2303 L
1310 2299 L
1308 2294 L
1308 2291 L
1310 2286 L
1313 2283 L
1316 2282 L
1379 2301 M 1381 2304 L
1381 2298 L
1379 2301 L
1378 2303 L
1375 2304 L
1368 2304 L
1365 2303 L
1363 2301 L
1363 2298 L
1365 2296 L
1368 2294 L
1376 2291 L
1379 2290 L
1381 2288 L
1363 2299 M 1365 2298 L
1368 2296 L
1376 2293 L
1379 2291 L
1381 2290 L
1381 2285 L
1379 2283 L
1376 2282 L
1370 2282 L
1366 2283 L
1365 2285 L
1363 2288 L
1363 2282 L
1365 2285 L
1392 2296 M 1421 2296 L
1434 2304 M 1441 2282 L
1436 2304 M 1441 2286 L
1447 2304 M 1441 2282 L
1447 2304 M 1454 2282 L
1449 2304 M 1454 2286 L
1460 2304 M 1454 2282 L
1430 2304 M 1441 2304 L
1455 2304 M 1465 2304 L
1475 2301 M 1475 2299 L
1473 2299 L
1473 2301 L
1475 2303 L
1478 2304 L
1485 2304 L
1488 2303 L
1489 2301 L
1491 2298 L
1491 2286 L
1493 2283 L
1494 2282 L
1489 2301 M 1489 2286 L
1491 2283 L
1494 2282 L
1496 2282 L
1489 2298 M 1488 2296 L
1478 2294 L
1473 2293 L
1472 2290 L
1472 2286 L
1473 2283 L
1478 2282 L
1483 2282 L
1486 2283 L
1489 2286 L
1478 2294 M 1475 2293 L
1473 2290 L
1473 2286 L
1475 2283 L
1478 2282 L
1504 2304 M 1514 2282 L
1506 2304 M 1514 2285 L
1523 2304 M 1514 2282 L
1501 2304 M 1510 2304 L
1517 2304 M 1527 2304 L
1535 2294 M 1554 2294 L
1554 2298 L
1553 2301 L
1551 2303 L
1548 2304 L
1543 2304 L
1538 2303 L
1535 2299 L
1533 2294 L
1533 2291 L
1535 2286 L
1538 2283 L
1543 2282 L
1546 2282 L
1551 2283 L
1554 2286 L
1553 2294 M 1553 2299 L
1551 2303 L
1543 2304 M 1540 2303 L
1536 2299 L
1535 2294 L
1535 2291 L
1536 2286 L
1540 2283 L
1543 2282 L
currentpoint stroke [] 0 setdash M
2114 2150 M currentpoint stroke [] 0 setdash M
2132 2176 M 2128 2173 L
2125 2168 L
2122 2162 L
2120 2154 L
2120 2147 L
2122 2139 L
2125 2132 L
2128 2128 L
2132 2124 L
2128 2173 M 2125 2166 L
2124 2162 L
2122 2154 L
2122 2147 L
2124 2139 L
2125 2134 L
2128 2128 L
2145 2155 M 2145 2154 L
2143 2154 L
2143 2155 L
2145 2157 L
2148 2158 L
2154 2158 L
2158 2157 L
2159 2155 L
2161 2152 L
2161 2141 L
2162 2137 L
2164 2136 L
2159 2155 M 2159 2141 L
2161 2137 L
2164 2136 L
2166 2136 L
2159 2152 M 2158 2150 L
2148 2149 L
2143 2147 L
2141 2144 L
2141 2141 L
2143 2137 L
2148 2136 L
2153 2136 L
2156 2137 L
2159 2141 L
2148 2149 M 2145 2147 L
2143 2144 L
2143 2141 L
2145 2137 L
2148 2136 L
2174 2176 M 2177 2173 L
2180 2168 L
2183 2162 L
2185 2154 L
2185 2147 L
2183 2139 L
2180 2132 L
2177 2128 L
2174 2124 L
2177 2173 M 2180 2166 L
2182 2162 L
2183 2154 L
2183 2147 L
2182 2139 L
2180 2134 L
2177 2128 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
364 874 M 2260 874 L
364 874 M 364 909 L
499 874 M 499 892 L
635 874 M 635 892 L
770 874 M 770 892 L
906 874 M 906 909 L
1041 874 M 1041 892 L
1176 874 M 1176 892 L
1312 874 M 1312 892 L
1447 874 M 1447 892 L
1583 874 M 1583 909 L
1718 874 M 1718 892 L
1853 874 M 1853 892 L
1989 874 M 1989 892 L
2124 874 M 2124 892 L
2260 874 M 2260 909 L
873 823 M 881 842 M 878 826 L
881 829 L
886 831 L
891 831 L
896 829 L
899 826 L
901 821 L
901 818 L
899 813 L
896 810 L
891 808 L
886 808 L
881 810 L
880 811 L
878 814 L
878 816 L
880 818 L
881 816 L
880 814 L
891 831 M 894 829 L
898 826 L
899 821 L
899 818 L
898 813 L
894 810 L
891 808 L
881 842 M 898 842 L
881 840 M 889 840 L
898 842 L
920 842 M 915 840 L
912 835 L
910 827 L
910 823 L
912 814 L
915 810 L
920 808 L
923 808 L
928 810 L
931 814 L
933 823 L
933 827 L
931 835 L
928 840 L
923 842 L
920 842 L
917 840 L
915 839 L
914 835 L
912 827 L
912 823 L
914 814 L
915 811 L
917 810 L
920 808 L
923 808 M 927 810 L
928 811 L
930 814 L
931 823 L
931 827 L
930 835 L
928 839 L
927 840 L
923 842 L
1534 823 M 1544 835 M 1547 837 L
1552 842 L
1552 808 L
1550 840 M 1550 808 L
1544 808 M 1558 808 L
1581 842 M 1576 840 L
1573 835 L
1571 827 L
currentpoint stroke M
1571 823 L
1573 814 L
1576 810 L
1581 808 L
1584 808 L
1589 810 L
1592 814 L
1594 823 L
1594 827 L
1592 835 L
1589 840 L
1584 842 L
1581 842 L
1578 840 L
1576 839 L
1574 835 L
1573 827 L
1573 823 L
1574 814 L
1576 811 L
1578 810 L
1581 808 L
1584 808 M 1587 810 L
1589 811 L
1591 814 L
1592 823 L
1592 827 L
1591 835 L
1589 839 L
1587 840 L
1584 842 L
1613 842 M 1608 840 L
1605 835 L
1604 827 L
1604 823 L
1605 814 L
1608 810 L
1613 808 L
1617 808 L
1621 810 L
1625 814 L
1626 823 L
1626 827 L
1625 835 L
1621 840 L
1617 842 L
1613 842 L
1610 840 L
1608 839 L
1607 835 L
1605 827 L
1605 823 L
1607 814 L
1608 811 L
1610 810 L
1613 808 L
1617 808 M 1620 810 L
1621 811 L
1623 814 L
1625 823 L
1625 827 L
1623 835 L
1621 839 L
1620 840 L
1617 842 L
2211 823 M 2221 835 M 2224 837 L
2229 842 L
2229 808 L
2227 840 M 2227 808 L
2221 808 M 2235 808 L
2252 842 M 2248 826 L
2252 829 L
2256 831 L
2261 831 L
2266 829 L
2269 826 L
2271 821 L
2271 818 L
2269 813 L
2266 810 L
2261 808 L
2256 808 L
2252 810 L
2250 811 L
2248 814 L
2248 816 L
2250 818 L
2252 816 L
2250 814 L
2261 831 M 2264 829 L
2268 826 L
2269 821 L
2269 818 L
2268 813 L
2264 810 L
2261 808 L
2252 842 M 2268 842 L
2252 840 M 2260 840 L
2268 842 L
2290 842 M 2285 840 L
2282 835 L
2281 827 L
2281 823 L
2282 814 L
2285 810 L
2290 808 L
2294 808 L
2298 810 L
2302 814 L
2303 823 L
2303 827 L
2302 835 L
2298 840 L
2294 842 L
2290 842 L
2287 840 L
2285 839 L
2284 835 L
2282 827 L
2282 823 L
2284 814 L
2285 811 L
2287 810 L
2290 808 L
2294 808 M 2297 810 L
2298 811 L
2300 814 L
2302 823 L
2302 827 L
2300 835 L
2298 839 L
2297 840 L
2294 842 L
364 1458 M 2260 1458 L
364 1458 M 364 1423 L
499 1458 M 499 1440 L
635 1458 M 635 1440 L
770 1458 M 770 1440 L
906 1458 M 906 1423 L
1041 1458 M 1041 1440 L
1176 1458 M 1176 1440 L
1312 1458 M 1312 1440 L
1447 1458 M 1447 1440 L
1583 1458 M 1583 1423 L
1718 1458 M 1718 1440 L
1853 1458 M 1853 1440 L
1989 1458 M 1989 1440 L
2124 1458 M 2124 1440 L
2260 1458 M 2260 1423 L
364 874 M 364 1458 L
364 894 M 399 894 L
364 933 M 381 933 L
364 972 M 399 972 L
364 1011 M 381 1011 L
364 1049 M 381 1049 L
364 1088 M 381 1088 L
364 1127 M 381 1127 L
364 1166 M 399 1166 L
364 1205 M 381 1205 L
364 1244 M 381 1244 L
364 1283 M 381 1283 L
364 1322 M 381 1322 L
364 1360 M 399 1360 L
364 1399 M 381 1399 L
364 1438 M 381 1438 L
215 972 M 221 972 M 251 972 L
272 991 M 267 989 L
264 984 L
262 976 L
262 972 L
264 963 L
267 959 L
272 957 L
275 957 L
280 959 L
283 963 L
285 972 L
285 976 L
283 984 L
280 989 L
275 991 L
272 991 L
268 989 L
267 988 L
265 984 L
264 976 L
264 972 L
265 963 L
267 960 L
268 959 L
272 957 L
275 957 M 278 959 L
280 960 L
281 963 L
283 972 L
283 976 L
281 984 L
280 988 L
278 989 L
275 991 L
298 960 M 296 959 L
298 957 L
299 959 L
298 960 L
315 984 M 319 986 L
323 991 L
323 957 L
322 989 M 322 957 L
315 957 M 330 957 L
306 1166 M 320 1185 M 315 1184 L
312 1179 L
311 1171 L
311 1166 L
312 1158 L
315 1153 L
320 1151 L
324 1151 L
328 1153 L
332 1158 L
333 1166 L
333 1171 L
332 1179 L
328 1184 L
324 1185 L
320 1185 L
317 1184 L
315 1182 L
314 1179 L
312 1171 L
312 1166 L
314 1158 L
315 1155 L
317 1153 L
320 1151 L
324 1151 M 327 1153 L
328 1155 L
330 1158 L
332 1166 L
332 1171 L
330 1179 L
328 1182 L
327 1184 L
324 1185 L
257 1360 M 272 1380 M 267 1378 L
264 1373 L
262 1365 L
262 1360 L
264 1352 L
267 1347 L
272 1346 L
275 1346 L
280 1347 L
283 1352 L
285 1360 L
285 1365 L
283 1373 L
280 1378 L
275 1380 L
272 1380 L
268 1378 L
267 1377 L
265 1373 L
264 1365 L
264 1360 L
265 1352 L
267 1349 L
268 1347 L
272 1346 L
275 1346 M 278 1347 L
280 1349 L
281 1352 L
283 1360 L
283 1365 L
281 1373 L
280 1377 L
278 1378 L
275 1380 L
298 1349 M 296 1347 L
298 1346 L
299 1347 L
298 1349 L
315 1373 M 319 1375 L
323 1380 L
323 1346 L
322 1378 M 322 1346 L
315 1346 M 330 1346 L
2260 874 M 2260 1458 L
2260 894 M 2225 894 L
2260 933 M 2242 933 L
2260 972 M 2225 972 L
2260 1011 M 2242 1011 L
2260 1049 M 2242 1049 L
2260 1088 M 2242 1088 L
2260 1127 M 2242 1127 L
2260 1166 M 2225 1166 L
2260 1205 M 2242 1205 L
2260 1244 M 2242 1244 L
2260 1283 M 2242 1283 L
2260 1322 M 2242 1322 L
2260 1360 M 2225 1360 L
currentpoint stroke M
2260 1399 M 2242 1399 L
2260 1438 M 2242 1438 L
currentpoint stroke [] 0 setdash M
364 1265 M 364 1264 M 367 1247 L
369 1221 L
372 1188 L
375 1154 L
378 1121 L
380 1094 L
383 1075 L
386 1067 L
388 1071 L
391 1086 L
394 1112 L
396 1147 L
399 1186 L
402 1227 L
405 1266 L
407 1299 L
410 1325 L
413 1339 L
415 1343 L
418 1335 L
421 1317 L
424 1291 L
426 1260 L
429 1228 L
432 1197 L
434 1172 L
437 1154 L
440 1147 L
443 1151 L
445 1166 L
448 1192 L
451 1225 L
453 1264 L
456 1305 L
459 1345 L
462 1380 L
464 1406 L
467 1422 L
470 1426 L
472 1418 L
475 1399 L
478 1369 L
480 1332 L
483 1290 L
486 1248 L
489 1208 L
491 1173 L
494 1147 L
497 1131 L
499 1127 L
502 1134 L
505 1151 L
508 1177 L
510 1210 L
513 1245 L
516 1281 L
518 1313 L
521 1339 L
524 1358 L
526 1368 L
529 1367 L
532 1357 L
535 1339 L
537 1314 L
540 1285 L
543 1254 L
545 1225 L
548 1199 L
551 1178 L
554 1166 L
556 1161 L
559 1164 L
562 1175 L
564 1192 L
567 1214 L
570 1237 L
573 1261 L
575 1282 L
578 1300 L
581 1311 L
583 1316 L
586 1314 L
589 1305 L
592 1291 L
594 1271 L
597 1249 L
600 1225 L
602 1202 L
605 1182 L
608 1165 L
610 1154 L
613 1147 L
616 1147 L
619 1151 L
621 1159 L
624 1171 L
627 1184 L
629 1197 L
632 1210 L
635 1220 L
638 1227 L
640 1230 L
643 1230 L
646 1226 L
648 1219 L
651 1210 L
654 1200 L
656 1189 L
659 1180 L
662 1172 L
665 1166 L
667 1163 L
670 1162 L
673 1164 L
675 1168 L
678 1174 L
681 1180 L
684 1185 L
686 1190 L
689 1194 L
692 1195 L
694 1195 L
697 1192 L
700 1187 L
702 1181 L
705 1175 L
708 1167 L
711 1161 L
713 1155 L
716 1150 L
719 1147 L
721 1147 L
724 1147 L
727 1150 L
730 1153 L
732 1157 L
735 1161 L
738 1165 L
740 1168 L
743 1170 L
746 1170 L
749 1169 L
751 1167 L
754 1164 L
757 1160 L
759 1155 L
762 1151 L
765 1148 L
768 1146 L
770 1144 L
773 1145 L
776 1146 L
778 1149 L
781 1153 L
784 1157 L
786 1162 L
789 1166 L
792 1169 L
795 1172 L
797 1173 L
800 1173 L
803 1171 L
805 1169 L
808 1166 L
811 1162 L
814 1158 L
816 1154 L
819 1151 L
822 1149 L
824 1148 L
827 1148 L
830 1149 L
832 1151 L
835 1153 L
838 1156 L
841 1159 L
843 1162 L
846 1165 L
849 1166 L
851 1167 L
854 1168 L
857 1167 L
860 1166 L
862 1165 L
865 1163 L
868 1162 L
870 1161 L
873 1161 L
876 1161 L
879 1162 L
881 1164 L
884 1166 L
887 1168 L
889 1171 L
892 1173 L
895 1174 L
898 1175 L
900 1175 L
903 1175 L
906 1173 L
908 1171 L
911 1169 L
914 1166 L
916 1164 L
919 1162 L
922 1161 L
925 1161 L
927 1161 L
930 1163 L
933 1165 L
935 1168 L
938 1171 L
941 1175 L
944 1178 L
946 1180 L
949 1182 L
952 1182 L
954 1182 L
957 1181 L
960 1178 L
962 1175 L
965 1172 L
968 1169 L
971 1166 L
973 1163 L
976 1162 L
979 1162 L
981 1163 L
984 1165 L
987 1168 L
990 1172 L
992 1176 L
995 1180 L
998 1183 L
1000 1186 L
1003 1188 L
1006 1188 L
1009 1187 L
1011 1185 L
1014 1182 L
1017 1177 L
1019 1173 L
1022 1168 L
1025 1164 L
1028 1160 L
1030 1157 L
1033 1156 L
1036 1156 L
1038 1157 L
1041 1159 L
1044 1163 L
1046 1166 L
1049 1170 L
1052 1174 L
1055 1177 L
1057 1179 L
1060 1180 L
1063 1180 L
1065 1178 L
1068 1175 L
1071 1172 L
1074 1168 L
1076 1164 L
1079 1160 L
1082 1157 L
1084 1155 L
1087 1154 L
1090 1154 L
1092 1156 L
1095 1159 L
1098 1162 L
1101 1166 L
1103 1170 L
1106 1173 L
1109 1176 L
1111 1178 L
1114 1178 L
1117 1177 L
1120 1174 L
1122 1170 L
1125 1165 L
1128 1160 L
1130 1155 L
1133 1150 L
1136 1146 L
1138 1143 L
1141 1142 L
1144 1142 L
1147 1143 L
1149 1146 L
1152 1150 L
1155 1154 L
1157 1159 L
1160 1163 L
1163 1167 L
1166 1169 L
1168 1171 L
1171 1170 L
currentpoint stroke M
1174 1168 L
1176 1165 L
1179 1160 L
1182 1155 L
1185 1150 L
1187 1145 L
1190 1141 L
1193 1138 L
1195 1136 L
1198 1136 L
1201 1138 L
1204 1141 L
1206 1145 L
1209 1150 L
1212 1156 L
1214 1161 L
1217 1166 L
1220 1170 L
1222 1172 L
1225 1173 L
1228 1172 L
1231 1169 L
1233 1165 L
1236 1160 L
1239 1155 L
1241 1149 L
1244 1143 L
1247 1139 L
1250 1135 L
1252 1133 L
1255 1133 L
1258 1134 L
1260 1137 L
1263 1141 L
1266 1145 L
1268 1151 L
1271 1156 L
1274 1160 L
1277 1164 L
1279 1167 L
1282 1168 L
1285 1168 L
1287 1167 L
1290 1164 L
1293 1161 L
1296 1157 L
1298 1152 L
1301 1148 L
1304 1145 L
1306 1143 L
1309 1142 L
1312 1142 L
1315 1143 L
1317 1145 L
1320 1148 L
1323 1152 L
1325 1156 L
1328 1160 L
1331 1164 L
1334 1166 L
1336 1168 L
1339 1169 L
1342 1169 L
1344 1168 L
1347 1166 L
1350 1164 L
1352 1161 L
1355 1159 L
1358 1156 L
1361 1154 L
1363 1152 L
1366 1152 L
1369 1152 L
1371 1152 L
1374 1154 L
1377 1156 L
1380 1158 L
1382 1160 L
1385 1162 L
1388 1164 L
1390 1165 L
1393 1166 L
1396 1167 L
1398 1167 L
1401 1166 L
1404 1166 L
1407 1165 L
1409 1164 L
1412 1163 L
1415 1163 L
1417 1163 L
1420 1163 L
1423 1164 L
1426 1164 L
1428 1165 L
1431 1166 L
1434 1167 L
1436 1168 L
1439 1168 L
1442 1169 L
1444 1168 L
1447 1168 L
1450 1168 L
1453 1167 L
1455 1166 L
1458 1166 L
1461 1165 L
1463 1165 L
1466 1165 L
1469 1165 L
1472 1166 L
1474 1166 L
1477 1167 L
1480 1168 L
1482 1169 L
1485 1170 L
1488 1171 L
1491 1171 L
1493 1171 L
1496 1170 L
1499 1170 L
1501 1169 L
1504 1168 L
1507 1167 L
1510 1166 L
1512 1165 L
1515 1165 L
1518 1165 L
1520 1165 L
1523 1166 L
1526 1167 L
1528 1168 L
1531 1169 L
1534 1170 L
1537 1171 L
1539 1172 L
1542 1172 L
1545 1172 L
1547 1171 L
1550 1170 L
1553 1169 L
1556 1167 L
1558 1166 L
1561 1164 L
1564 1163 L
1566 1162 L
1569 1162 L
1572 1162 L
1574 1162 L
1577 1163 L
1580 1164 L
1583 1165 L
1585 1167 L
1588 1168 L
1591 1169 L
1593 1169 L
1596 1169 L
1599 1168 L
1602 1167 L
1604 1166 L
1607 1164 L
1610 1162 L
1612 1161 L
1615 1159 L
1618 1158 L
1621 1158 L
1623 1158 L
1626 1158 L
1629 1160 L
1631 1161 L
1634 1163 L
1637 1165 L
1640 1167 L
1642 1169 L
1645 1170 L
1648 1170 L
1650 1170 L
1653 1169 L
1656 1167 L
1658 1165 L
1661 1162 L
1664 1159 L
1667 1156 L
1669 1154 L
1672 1152 L
1675 1151 L
1677 1150 L
1680 1151 L
1683 1152 L
1686 1154 L
1688 1156 L
1691 1159 L
1694 1162 L
1696 1165 L
1699 1167 L
1702 1168 L
1704 1169 L
1707 1169 L
1710 1167 L
1713 1166 L
1715 1163 L
1718 1160 L
1721 1157 L
1723 1154 L
1726 1152 L
1729 1150 L
1732 1149 L
1734 1149 L
1737 1150 L
1740 1151 L
1742 1154 L
1745 1157 L
1748 1160 L
1751 1163 L
1753 1166 L
1756 1169 L
1759 1170 L
1761 1171 L
1764 1170 L
1767 1169 L
1770 1167 L
1772 1164 L
1775 1161 L
1778 1158 L
1780 1155 L
1783 1153 L
1786 1151 L
1788 1150 L
1791 1150 L
1794 1151 L
1797 1152 L
1799 1154 L
1802 1157 L
1805 1160 L
1807 1163 L
1810 1165 L
1813 1167 L
1816 1169 L
1818 1169 L
1821 1169 L
1824 1168 L
1826 1167 L
1829 1165 L
1832 1163 L
1834 1161 L
1837 1160 L
1840 1158 L
1843 1157 L
1845 1157 L
1848 1158 L
1851 1159 L
1853 1160 L
1856 1162 L
1859 1164 L
1862 1166 L
1864 1168 L
1867 1170 L
1870 1171 L
1872 1171 L
1875 1171 L
1878 1170 L
1880 1169 L
1883 1168 L
1886 1166 L
1889 1165 L
1891 1163 L
1894 1162 L
1897 1162 L
1899 1162 L
1902 1162 L
1905 1163 L
1908 1164 L
1910 1166 L
1913 1167 L
1916 1169 L
1918 1170 L
1921 1171 L
1924 1172 L
1927 1172 L
1929 1172 L
1932 1171 L
1935 1170 L
1937 1169 L
1940 1167 L
1943 1166 L
1946 1165 L
1948 1165 L
1951 1165 L
1954 1165 L
1956 1166 L
1959 1167 L
1962 1169 L
1964 1170 L
1967 1172 L
1970 1173 L
1973 1175 L
1975 1175 L
1978 1176 L
1981 1175 L
1983 1175 L
currentpoint stroke M
1986 1174 L
1989 1172 L
1992 1170 L
1994 1169 L
1997 1167 L
2000 1166 L
2002 1165 L
2005 1165 L
2008 1165 L
2010 1165 L
2013 1166 L
2016 1167 L
2019 1169 L
2021 1170 L
2024 1172 L
2027 1173 L
2029 1174 L
2032 1174 L
2035 1174 L
2038 1174 L
2040 1173 L
2043 1172 L
2046 1171 L
2048 1169 L
2051 1168 L
2054 1167 L
2057 1166 L
2059 1166 L
2062 1166 L
2065 1166 L
2067 1166 L
2070 1167 L
2073 1168 L
2076 1169 L
2078 1170 L
2081 1171 L
2084 1171 L
2086 1172 L
2089 1172 L
2092 1171 L
2094 1170 L
2097 1170 L
2100 1169 L
2103 1167 L
2105 1167 L
2108 1166 L
2111 1165 L
2113 1165 L
2116 1165 L
2119 1165 L
2122 1165 L
2124 1166 L
2127 1166 L
2130 1167 L
2132 1167 L
2135 1167 L
2138 1167 L
2140 1167 L
2143 1167 L
2146 1166 L
2149 1166 L
2151 1165 L
2154 1164 L
2157 1164 L
2159 1164 L
2162 1163 L
2165 1164 L
2168 1164 L
2170 1165 L
2173 1165 L
2176 1166 L
2178 1167 L
2181 1167 L
2184 1168 L
2186 1168 L
2189 1167 L
2192 1167 L
2195 1166 L
2197 1165 L
2200 1164 L
2203 1163 L
2205 1162 L
2208 1161 L
2211 1160 L
2214 1160 L
2216 1160 L
2219 1160 L
2222 1161 L
2224 1162 L
2227 1163 L
2230 1165 L
2233 1166 L
2235 1167 L
2238 1167 L
2241 1167 L
2243 1167 L
2246 1167 L
2249 1166 L
2252 1165 L
2254 1164 L
2257 1163 L
2260 1162 L
2260 1162 L
currentpoint stroke M 2 0.5 add setlinewidth
1932 984 M currentpoint stroke [] 0 setdash M
1954 1003 M 1944 958 L
1956 1003 M 1943 958 L
1948 992 M 1941 990 L
1938 987 L
1936 982 L
1936 977 L
1938 974 L
1941 971 L
1946 969 L
1951 969 L
1957 971 L
1961 974 L
1962 979 L
1962 984 L
1961 987 L
1957 990 L
1953 992 L
1948 992 L
1943 990 L
1940 987 L
1938 982 L
1938 977 L
1940 974 L
1943 971 L
1946 969 L
1951 969 M 1956 971 L
1959 974 L
1961 979 L
1961 984 L
1959 987 L
1956 990 L
1953 992 L
1976 980 M 1973 979 L
1971 976 L
1970 971 L
1970 968 L
1971 963 L
1973 960 L
1976 959 L
1978 959 L
1981 960 L
1983 963 L
1984 968 L
1984 971 L
1983 976 L
1981 979 L
1978 980 L
1976 980 L
1974 979 L
1973 978 L
1972 976 L
1971 971 L
1971 968 L
1972 963 L
1973 961 L
1974 960 L
1976 959 L
1978 959 M 1980 960 L
1981 961 L
1982 963 L
1983 968 L
1983 971 L
1982 976 L
1981 978 L
1980 979 L
1978 980 L
2019 989 M 2048 989 L
2019 979 M 2048 979 L
2095 1003 M 2090 1002 L
2087 997 L
2085 989 L
2085 984 L
2087 976 L
2090 971 L
2095 969 L
2098 969 L
2103 971 L
2106 976 L
2108 984 L
2108 989 L
2106 997 L
2103 1002 L
2098 1003 L
2095 1003 L
2092 1002 L
2090 1000 L
2088 997 L
2087 989 L
2087 984 L
2088 976 L
2090 972 L
2092 971 L
2095 969 L
2098 969 M 2101 971 L
2103 972 L
2105 976 L
2106 984 L
2106 989 L
2105 997 L
2103 1000 L
2101 1002 L
2098 1003 L
currentpoint stroke [] 0 setdash M
1567 984 M currentpoint stroke [] 0 setdash M
1573 985 M 1577 989 L
1582 990 L
1580 992 L
1577 990 L
1573 985 L
1572 980 L
1572 976 L
1573 971 L
1575 969 L
1578 969 L
1582 971 L
1585 976 L
1586 980 L
1572 976 M 1573 972 L
1575 971 L
1578 971 L
1582 972 L
1585 976 L
1585 980 M 1585 976 L
1586 971 L
1588 969 L
1591 969 L
1595 971 L
1598 976 L
1599 980 L
1599 985 L
1598 990 L
1596 992 L
1595 990 L
1598 989 L
1599 985 L
1585 976 M 1586 972 L
1588 971 L
1591 971 L
1595 972 L
1598 976 L
1637 989 M 1666 989 L
1637 979 M 1666 979 L
1713 1003 M 1708 1002 L
1705 997 L
1703 989 L
1703 984 L
1705 976 L
1708 971 L
1713 969 L
1716 969 L
1721 971 L
1724 976 L
1726 984 L
1726 989 L
1724 997 L
1721 1002 L
1716 1003 L
1713 1003 L
1709 1002 L
1708 1000 L
1706 997 L
1705 989 L
1705 984 L
1706 976 L
1708 972 L
1709 971 L
1713 969 L
1716 969 M 1719 971 L
1721 972 L
1722 976 L
1724 984 L
1724 989 L
1722 997 L
1721 1000 L
1719 1002 L
1716 1003 L
1739 972 M 1737 971 L
1739 969 L
1740 971 L
1739 972 L
1756 997 M 1760 998 L
1764 1003 L
1764 969 L
1763 1002 M 1763 969 L
1756 969 M 1771 969 L
1803 998 M 1802 997 L
1803 995 L
1805 997 L
1805 998 L
1803 1002 L
1800 1003 L
1795 1003 L
1790 1002 L
1787 998 L
1785 995 L
1784 989 L
1784 979 L
1785 974 L
1789 971 L
currentpoint stroke M
1794 969 L
1797 969 L
1802 971 L
1805 974 L
1807 979 L
1807 980 L
1805 985 L
1802 989 L
1797 990 L
1795 990 L
1790 989 L
1787 985 L
1785 980 L
1795 1003 M 1792 1002 L
1789 998 L
1787 995 L
1785 989 L
1785 979 L
1787 974 L
1790 971 L
1794 969 L
1797 969 M 1800 971 L
1803 974 L
1805 979 L
1805 980 L
1803 985 L
1800 989 L
1797 990 L
1828 1003 M 1815 969 L
1828 1003 M 1841 969 L
1828 998 M 1839 969 L
1816 971 M 1839 971 L
1815 969 M 1841 969 L
1852 980 M 1850 979 L
1848 976 L
1847 971 L
1847 968 L
1848 963 L
1850 960 L
1852 959 L
1854 959 L
1857 960 L
1859 963 L
1860 968 L
1860 971 L
1859 976 L
1857 979 L
1854 980 L
1852 980 L
1851 979 L
1850 978 L
1849 976 L
1848 971 L
1848 968 L
1849 963 L
1850 961 L
1851 960 L
1852 959 L
1854 959 M 1856 960 L
1857 961 L
1858 963 L
1859 968 L
1859 971 L
1858 976 L
1857 978 L
1856 979 L
1854 980 L
currentpoint stroke [] 0 setdash M
1020 1494 M currentpoint stroke [] 0 setdash M
1028 1499 M 1028 1497 L
1027 1497 L
1027 1499 L
1028 1501 L
1032 1502 L
1038 1502 L
1041 1501 L
1043 1499 L
1045 1496 L
1045 1484 L
1046 1481 L
1048 1480 L
1043 1499 M 1043 1484 L
1045 1481 L
1048 1480 L
1049 1480 L
1043 1496 M 1041 1494 L
1032 1492 L
1027 1491 L
1025 1488 L
1025 1484 L
1027 1481 L
1032 1480 L
1036 1480 L
1040 1481 L
1043 1484 L
1032 1492 M 1028 1491 L
1027 1488 L
1027 1484 L
1028 1481 L
1032 1480 L
1061 1502 M 1061 1480 L
1062 1502 M 1062 1480 L
1062 1497 M 1065 1501 L
1070 1502 L
1074 1502 L
1078 1501 L
1080 1497 L
1080 1480 L
1074 1502 M 1077 1501 L
1078 1497 L
1078 1480 L
1056 1502 M 1062 1502 L
1056 1480 M 1067 1480 L
1074 1480 M 1085 1480 L
1096 1514 M 1095 1512 L
1096 1510 L
1098 1512 L
1096 1514 L
1096 1502 M 1096 1480 L
1098 1502 M 1098 1480 L
1091 1502 M 1098 1502 L
1091 1480 M 1103 1480 L
1127 1499 M 1129 1502 L
1129 1496 L
1127 1499 L
1125 1501 L
1122 1502 L
1116 1502 L
1112 1501 L
1111 1499 L
1111 1496 L
1112 1494 L
1116 1492 L
1124 1489 L
1127 1488 L
1129 1486 L
1111 1497 M 1112 1496 L
1116 1494 L
1124 1491 L
1127 1489 L
1129 1488 L
1129 1483 L
1127 1481 L
1124 1480 L
1117 1480 L
1114 1481 L
1112 1483 L
1111 1486 L
1111 1480 L
1112 1483 L
1148 1502 M 1143 1501 L
1140 1497 L
1138 1492 L
1138 1489 L
1140 1484 L
1143 1481 L
1148 1480 L
1151 1480 L
1156 1481 L
1159 1484 L
1161 1489 L
1161 1492 L
1159 1497 L
1156 1501 L
1151 1502 L
1148 1502 L
1145 1501 L
1142 1497 L
1140 1492 L
1140 1489 L
1142 1484 L
1145 1481 L
1148 1480 L
1151 1480 M 1154 1481 L
1158 1484 L
1159 1489 L
1159 1492 L
1158 1497 L
1154 1501 L
1151 1502 L
1174 1514 M 1174 1486 L
1176 1481 L
1179 1480 L
1182 1480 L
1185 1481 L
1187 1484 L
1176 1514 M 1176 1486 L
1177 1481 L
1179 1480 L
1169 1502 M 1182 1502 L
1198 1502 M 1198 1480 L
1200 1502 M 1200 1480 L
1200 1492 M 1201 1497 L
1205 1501 L
1208 1502 L
1213 1502 L
1214 1501 L
1214 1499 L
1213 1497 L
1211 1499 L
1213 1501 L
1193 1502 M 1200 1502 L
1193 1480 M 1205 1480 L
1232 1502 M 1227 1501 L
1224 1497 L
1222 1492 L
1222 1489 L
1224 1484 L
1227 1481 L
1232 1480 L
1235 1480 L
1240 1481 L
1243 1484 L
1245 1489 L
1245 1492 L
1243 1497 L
1240 1501 L
1235 1502 L
1232 1502 L
1229 1501 L
1226 1497 L
1224 1492 L
1224 1489 L
1226 1484 L
1229 1481 L
1232 1480 L
1235 1480 M 1239 1481 L
1242 1484 L
1243 1489 L
1243 1492 L
1242 1497 L
1239 1501 L
1235 1502 L
1258 1502 M 1258 1468 L
1260 1502 M 1260 1468 L
1260 1497 M 1263 1501 L
1266 1502 L
1269 1502 L
1274 1501 L
1277 1497 L
1279 1492 L
1279 1489 L
1277 1484 L
1274 1481 L
1269 1480 L
1266 1480 L
1263 1481 L
1260 1484 L
1269 1502 M 1273 1501 L
1276 1497 L
1277 1492 L
1277 1489 L
1276 1484 L
1273 1481 L
1269 1480 L
1253 1502 M 1260 1502 L
1253 1468 M 1264 1468 L
1292 1514 M 1290 1512 L
1292 1510 L
1294 1512 L
1292 1514 L
1292 1502 M 1292 1480 L
1294 1502 M 1294 1480 L
1287 1502 M 1294 1502 L
1287 1480 M 1298 1480 L
1326 1497 M 1324 1496 L
1326 1494 L
1328 1496 L
1328 1497 L
1324 1501 L
1321 1502 L
1316 1502 L
1311 1501 L
1308 1497 L
1307 1492 L
1307 1489 L
1308 1484 L
1311 1481 L
1316 1480 L
1320 1480 L
1324 1481 L
1328 1484 L
1316 1502 M 1313 1501 L
1310 1497 L
1308 1492 L
1308 1489 L
1310 1484 L
1313 1481 L
1316 1480 L
1379 1499 M 1381 1502 L
1381 1496 L
1379 1499 L
1378 1501 L
1375 1502 L
1368 1502 L
1365 1501 L
1363 1499 L
1363 1496 L
1365 1494 L
1368 1492 L
1376 1489 L
1379 1488 L
currentpoint stroke M
1381 1486 L
1363 1497 M 1365 1496 L
1368 1494 L
1376 1491 L
1379 1489 L
1381 1488 L
1381 1483 L
1379 1481 L
1376 1480 L
1370 1480 L
1366 1481 L
1365 1483 L
1363 1486 L
1363 1480 L
1365 1483 L
1392 1494 M 1421 1494 L
1434 1502 M 1441 1480 L
1436 1502 M 1441 1484 L
1447 1502 M 1441 1480 L
1447 1502 M 1454 1480 L
1449 1502 M 1454 1484 L
1460 1502 M 1454 1480 L
1430 1502 M 1441 1502 L
1455 1502 M 1465 1502 L
1475 1499 M 1475 1497 L
1473 1497 L
1473 1499 L
1475 1501 L
1478 1502 L
1485 1502 L
1488 1501 L
1489 1499 L
1491 1496 L
1491 1484 L
1493 1481 L
1494 1480 L
1489 1499 M 1489 1484 L
1491 1481 L
1494 1480 L
1496 1480 L
1489 1496 M 1488 1494 L
1478 1492 L
1473 1491 L
1472 1488 L
1472 1484 L
1473 1481 L
1478 1480 L
1483 1480 L
1486 1481 L
1489 1484 L
1478 1492 M 1475 1491 L
1473 1488 L
1473 1484 L
1475 1481 L
1478 1480 L
1504 1502 M 1514 1480 L
1506 1502 M 1514 1483 L
1523 1502 M 1514 1480 L
1501 1502 M 1510 1502 L
1517 1502 M 1527 1502 L
1535 1492 M 1554 1492 L
1554 1496 L
1553 1499 L
1551 1501 L
1548 1502 L
1543 1502 L
1538 1501 L
1535 1497 L
1533 1492 L
1533 1489 L
1535 1484 L
1538 1481 L
1543 1480 L
1546 1480 L
1551 1481 L
1554 1484 L
1553 1492 M 1553 1497 L
1551 1501 L
1543 1502 M 1540 1501 L
1536 1497 L
1535 1492 L
1535 1489 L
1536 1484 L
1540 1481 L
1543 1480 L
currentpoint stroke [] 0 setdash M
2114 1348 M currentpoint stroke [] 0 setdash M
2132 1374 M 2128 1371 L
2125 1366 L
2122 1360 L
2120 1352 L
2120 1345 L
2122 1337 L
2125 1330 L
2128 1326 L
2132 1322 L
2128 1371 M 2125 1364 L
2124 1360 L
2122 1352 L
2122 1345 L
2124 1337 L
2125 1332 L
2128 1326 L
2145 1368 M 2145 1334 L
2146 1368 M 2146 1334 L
2146 1352 M 2149 1355 L
2153 1356 L
2156 1356 L
2161 1355 L
2164 1352 L
2166 1347 L
2166 1343 L
2164 1339 L
2161 1335 L
2156 1334 L
2153 1334 L
2149 1335 L
2146 1339 L
2156 1356 M 2159 1355 L
2162 1352 L
2164 1347 L
2164 1343 L
2162 1339 L
2159 1335 L
2156 1334 L
2140 1368 M 2146 1368 L
2175 1374 M 2179 1371 L
2182 1366 L
2185 1360 L
2187 1352 L
2187 1345 L
2185 1337 L
2182 1330 L
2179 1326 L
2175 1322 L
2179 1371 M 2182 1364 L
2183 1360 L
2185 1352 L
2185 1345 L
2183 1337 L
2182 1332 L
2179 1326 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
937 745 M 944 738 M 945 733 L
947 732 L
950 730 L
953 730 L
958 732 L
961 737 L
963 741 L
963 746 L
961 750 L
960 751 L
956 753 L
953 753 L
948 751 L
945 746 L
944 741 L
937 719 L
953 730 M 956 732 L
960 737 L
961 741 L
961 748 L
960 751 L
953 753 M 950 751 L
947 746 L
945 741 L
939 719 L
1002 730 M 1000 732 L
1002 733 L
1003 732 L
1003 729 L
1002 725 L
1000 724 L
1044 764 M 1044 730 L
1046 764 M 1046 730 L
1039 764 M 1055 764 L
1060 763 L
1063 759 L
1065 756 L
1067 751 L
1067 743 L
1065 738 L
1063 735 L
1060 732 L
1055 730 L
1039 730 L
1055 764 M 1058 763 L
1062 759 L
1063 756 L
1065 751 L
1065 743 L
1063 738 L
1062 735 L
1058 732 L
1055 730 L
1079 764 M 1078 763 L
1079 761 L
1081 763 L
1079 764 L
1079 753 M 1079 730 L
1081 753 M 1081 730 L
1075 753 M 1081 753 L
1075 730 M 1086 730 L
1110 750 M 1112 753 L
1112 746 L
1110 750 L
1109 751 L
1105 753 L
1099 753 L
1096 751 L
1094 750 L
1094 746 L
1096 745 L
1099 743 L
1107 740 L
1110 738 L
1112 737 L
1094 748 M 1096 746 L
1099 745 L
1107 741 L
1110 740 L
1112 738 L
1112 733 L
1110 732 L
1107 730 L
1100 730 L
1097 732 L
1096 733 L
1094 737 L
1094 730 L
1096 733 L
1125 764 M 1125 737 L
1126 732 L
1130 730 L
1133 730 L
1136 732 L
1138 735 L
1126 764 M 1126 737 L
1128 732 L
1130 730 L
1120 753 M 1133 753 L
1149 750 M 1149 748 L
1147 748 L
1147 750 L
1149 751 L
1152 753 L
1159 753 L
1162 751 L
1164 750 L
1165 746 L
1165 735 L
1167 732 L
1168 730 L
1164 750 M 1164 735 L
1165 732 L
1168 730 L
1170 730 L
1164 746 M 1162 745 L
1152 743 L
1147 741 L
1146 738 L
1146 735 L
1147 732 L
1152 730 L
1157 730 L
1160 732 L
1164 735 L
1152 743 M 1149 741 L
1147 738 L
1147 735 L
1149 732 L
1152 730 L
1181 753 M 1181 730 L
1183 753 M 1183 730 L
1183 748 M 1186 751 L
1191 753 L
1194 753 L
1199 751 L
1201 748 L
1201 730 L
1194 753 M 1198 751 L
1199 748 L
1199 730 L
1177 753 M 1183 753 L
1177 730 M 1188 730 L
1194 730 M 1206 730 L
1233 748 M 1232 746 L
1233 745 L
1235 746 L
1235 748 L
1232 751 L
1228 753 L
1223 753 L
1219 751 L
1215 748 L
1214 743 L
1214 740 L
1215 735 L
1219 732 L
1223 730 L
1227 730 L
1232 732 L
currentpoint stroke M
1235 735 L
1223 753 M 1220 751 L
1217 748 L
1215 743 L
1215 740 L
1217 735 L
1220 732 L
1223 730 L
1246 743 M 1266 743 L
1266 746 L
1264 750 L
1262 751 L
1259 753 L
1254 753 L
1249 751 L
1246 748 L
1244 743 L
1244 740 L
1246 735 L
1249 732 L
1254 730 L
1257 730 L
1262 732 L
1266 735 L
1264 743 M 1264 748 L
1262 751 L
1254 753 M 1251 751 L
1248 748 L
1246 743 L
1246 740 L
1248 735 L
1251 732 L
1254 730 L
1314 771 M 1311 767 L
1308 763 L
1304 756 L
1303 748 L
1303 741 L
1304 733 L
1308 727 L
1311 722 L
1314 719 L
1311 767 M 1308 761 L
1306 756 L
1304 748 L
1304 741 L
1306 733 L
1308 729 L
1311 722 L
1327 753 M 1327 735 L
1329 732 L
1334 730 L
1337 730 L
1342 732 L
1345 735 L
1329 753 M 1329 735 L
1330 732 L
1334 730 L
1345 753 M 1345 730 L
1346 753 M 1346 730 L
1322 753 M 1329 753 L
1340 753 M 1346 753 L
1345 730 M 1351 730 L
1363 753 M 1363 730 L
1364 753 M 1364 730 L
1364 748 M 1367 751 L
1372 753 L
1376 753 L
1380 751 L
1382 748 L
1382 730 L
1376 753 M 1379 751 L
1380 748 L
1380 730 L
1358 753 M 1364 753 L
1358 730 M 1369 730 L
1376 730 M 1387 730 L
1398 764 M 1397 763 L
1398 761 L
1400 763 L
1398 764 L
1398 753 M 1398 730 L
1400 753 M 1400 730 L
1393 753 M 1400 753 L
1393 730 M 1405 730 L
1416 764 M 1416 737 L
1418 732 L
1421 730 L
1424 730 L
1427 732 L
1429 735 L
1418 764 M 1418 737 L
1419 732 L
1421 730 L
1411 753 M 1424 753 L
1453 750 M 1455 753 L
1455 746 L
1453 750 L
1452 751 L
1448 753 L
1442 753 L
1439 751 L
1437 750 L
1437 746 L
1439 745 L
1442 743 L
1450 740 L
1453 738 L
1455 737 L
1437 748 M 1439 746 L
1442 745 L
1450 741 L
1453 740 L
1455 738 L
1455 733 L
1453 732 L
1450 730 L
1444 730 L
1440 732 L
1439 733 L
1437 737 L
1437 730 L
1439 733 L
1500 753 M 1495 751 L
1492 748 L
1490 743 L
1490 740 L
1492 735 L
1495 732 L
1500 730 L
1503 730 L
1508 732 L
1511 735 L
1513 740 L
1513 743 L
1511 748 L
1508 751 L
1503 753 L
1500 753 L
1497 751 L
1494 748 L
1492 743 L
1492 740 L
1494 735 L
1497 732 L
1500 730 L
1503 730 M 1507 732 L
1510 735 L
1511 740 L
1511 743 L
1510 748 L
1507 751 L
1503 753 L
1534 763 M 1532 761 L
1534 759 L
1536 761 L
1536 763 L
1534 764 L
1531 764 L
1528 763 L
1526 759 L
1526 730 L
1531 764 M 1529 763 L
1528 759 L
1528 730 L
1521 753 M 1534 753 L
1521 730 M 1532 730 L
1573 764 M 1573 730 L
1575 764 M 1575 730 L
1591 753 M 1575 737 L
1583 743 M 1592 730 L
1581 743 M 1591 730 L
1568 764 M 1575 764 L
1586 753 M 1596 753 L
1568 730 M 1579 730 L
1586 730 M 1596 730 L
1604 741 M 1604 720 L
1605 741 M 1605 720 L
1610 735 M 1610 727 L
1601 741 M 1616 741 L
1616 735 L
1615 741 L
1605 731 M 1610 731 L
1601 720 M 1608 720 L
1622 771 M 1640 771 L
1649 778 M 1651 779 L
1654 782 L
1654 762 L
1653 781 M 1653 762 L
1649 762 M 1658 762 L
1668 771 M 1671 767 L
1674 763 L
1677 756 L
1679 748 L
1679 741 L
1677 733 L
1674 727 L
1671 722 L
1668 719 L
1671 767 M 1674 761 L
1676 756 L
1677 748 L
1677 741 L
1676 733 L
1674 729 L
1671 722 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
76 1172 M 76 1182 M 76 1225 L
47 1247 M 98 1247 L
47 1249 M 98 1249 L
47 1240 M 47 1257 L
98 1240 M 98 1257 L
64 1273 M 98 1274 L
64 1276 M 98 1276 L
71 1276 M 67 1281 L
64 1288 L
64 1293 L
67 1300 L
71 1302 L
98 1302 L
64 1293 M 67 1297 L
71 1300 L
98 1300 L
71 1302 M 67 1307 L
64 1314 L
64 1319 L
67 1326 L
71 1329 L
98 1329 L
64 1319 M 67 1324 L
71 1326 L
98 1326 L
64 1266 M 64 1276 L
98 1266 M 98 1283 L
98 1293 M 98 1310 L
98 1319 M 98 1336 L
38 1350 M 115 1350 L
38 1353 M 115 1353 L
38 1350 M 38 1367 L
115 1350 M 115 1367 L
64 1394 M 67 1389 L
69 1387 L
74 1384 L
79 1384 L
83 1387 L
86 1389 L
88 1394 L
88 1399 L
86 1403 L
83 1406 L
79 1408 L
74 1408 L
69 1406 L
67 1403 L
64 1399 L
64 1394 L
67 1389 M 71 1387 L
81 1387 L
86 1389 L
86 1403 M 81 1406 L
71 1406 L
67 1403 L
69 1406 M 67 1408 L
64 1413 L
67 1413 L
67 1408 L
83 1387 M 86 1384 L
91 1382 L
93 1382 L
98 1384 L
100 1391 L
100 1403 L
103 1411 L
105 1413 L
93 1382 M 95 1384 L
98 1391 L
98 1403 L
100 1411 L
105 1413 L
107 1413 L
112 1411 L
115 1403 L
115 1389 L
112 1382 L
107 1379 L
105 1379 L
100 1382 L
98 1389 L
82 1433 M 83 1429 L
88 1426 L
95 1425 L
99 1425 L
106 1426 L
111 1429 L
112 1433 L
112 1436 L
111 1440 L
106 1443 L
99 1445 L
95 1445 L
88 1443 L
currentpoint stroke M
83 1440 L
82 1436 L
82 1433 L
83 1430 L
85 1429 L
88 1427 L
95 1426 L
99 1426 L
106 1427 L
109 1429 L
111 1430 L
112 1433 L
112 1436 M 111 1439 L
109 1440 L
106 1442 L
99 1443 L
95 1443 L
88 1442 L
85 1440 L
83 1439 L
82 1436 L
26 1455 M 27 1456 L
29 1455 L
27 1453 L
26 1453 L
23 1455 L
22 1456 L
20 1461 L
20 1466 L
22 1471 L
23 1472 L
26 1474 L
29 1474 L
32 1472 L
35 1468 L
37 1461 L
39 1458 L
42 1455 L
46 1453 L
51 1453 L
20 1466 M 22 1469 L
23 1471 L
26 1472 L
29 1472 L
32 1471 L
35 1466 L
37 1461 L
48 1453 M 46 1455 L
46 1458 L
49 1465 L
49 1469 L
48 1472 L
46 1474 L
46 1458 M 51 1465 L
51 1471 L
49 1472 L
46 1474 L
43 1474 L
54 1509 M 98 1509 L
76 1488 M 76 1531 L
49 1565 M 52 1562 L
54 1565 L
52 1567 L
49 1567 L
47 1565 L
47 1560 L
49 1555 L
54 1553 L
97 1553 L
47 1560 M 49 1557 L
54 1555 L
97 1555 L
64 1545 M 64 1565 L
97 1545 M 97 1562 L
82 1585 M 83 1580 L
87 1578 L
95 1576 L
99 1576 L
106 1578 L
110 1580 L
112 1585 L
112 1588 L
110 1592 L
106 1595 L
99 1596 L
95 1596 L
87 1595 L
83 1592 L
82 1588 L
82 1585 L
83 1582 L
84 1580 L
87 1579 L
95 1578 L
99 1578 L
106 1579 L
109 1580 L
110 1582 L
112 1585 L
112 1588 M 110 1591 L
109 1592 L
106 1594 L
99 1595 L
95 1595 L
87 1594 L
84 1592 L
83 1591 L
82 1588 L
26 1606 M 27 1608 L
29 1606 L
27 1605 L
26 1605 L
23 1606 L
21 1608 L
20 1612 L
20 1618 L
21 1622 L
23 1624 L
26 1625 L
29 1625 L
31 1624 L
34 1619 L
37 1612 L
39 1609 L
42 1606 L
46 1605 L
50 1605 L
20 1618 M 21 1621 L
23 1622 L
26 1624 L
29 1624 L
31 1622 L
34 1618 L
37 1612 L
47 1605 M 46 1606 L
46 1609 L
49 1617 L
49 1621 L
47 1624 L
46 1625 L
46 1609 M 50 1617 L
50 1622 L
49 1624 L
46 1625 L
43 1625 L
37 1651 M 114 1651 L
37 1654 M 114 1654 L
37 1637 M 37 1654 L
114 1637 M 114 1654 L
37 1690 M 42 1685 L
49 1680 L
59 1675 L
71 1673 L
80 1673 L
92 1675 L
102 1680 L
109 1685 L
114 1690 L
42 1685 M 51 1680 L
59 1678 L
71 1675 L
80 1675 L
92 1678 L
100 1680 L
109 1685 L
85 1707 M 92 1709 L
95 1711 L
97 1716 L
97 1721 L
95 1728 L
88 1733 L
80 1735 L
73 1735 L
68 1733 L
66 1731 L
63 1726 L
63 1721 L
66 1714 L
73 1709 L
80 1707 L
114 1697 L
97 1721 M 95 1726 L
88 1731 L
80 1733 L
71 1733 L
66 1731 L
63 1721 M 66 1716 L
73 1711 L
80 1709 L
114 1699 L
97 1755 M 95 1752 L
92 1755 L
95 1757 L
99 1757 L
104 1755 L
107 1752 L
46 1800 M 114 1786 L
46 1803 M 114 1784 L
63 1791 M 66 1781 L
71 1776 L
78 1774 L
85 1774 L
90 1776 L
95 1781 L
97 1788 L
97 1796 L
95 1805 L
90 1810 L
83 1812 L
75 1812 L
71 1810 L
66 1805 L
63 1798 L
63 1791 L
66 1784 L
71 1779 L
78 1776 L
85 1776 L
90 1779 L
95 1784 L
97 1788 L
97 1796 M 95 1803 L
90 1808 L
83 1810 L
75 1810 L
71 1808 L
66 1803 L
63 1798 L
81 1833 M 83 1828 L
87 1825 L
94 1824 L
98 1824 L
106 1825 L
110 1828 L
111 1833 L
111 1835 L
110 1840 L
106 1843 L
98 1844 L
94 1844 L
87 1843 L
82 1840 L
81 1835 L
81 1833 L
82 1830 L
84 1828 L
87 1827 L
94 1825 L
98 1825 L
106 1827 L
108 1828 L
110 1830 L
111 1833 L
111 1835 M 110 1838 L
108 1840 L
106 1841 L
98 1843 L
94 1843 L
87 1841 L
84 1840 L
82 1838 L
81 1835 L
97 1861 M 94 1858 L
92 1861 L
94 1863 L
99 1863 L
104 1861 L
106 1858 L
73 1882 M 68 1887 L
65 1894 L
63 1892 L
65 1887 L
73 1882 L
80 1880 L
87 1880 L
94 1882 L
97 1885 L
97 1889 L
94 1894 L
87 1899 L
80 1901 L
87 1880 M 92 1882 L
94 1885 L
94 1889 L
92 1894 L
87 1899 L
80 1899 M 87 1899 L
94 1901 L
97 1904 L
97 1909 L
94 1913 L
87 1918 L
80 1921 L
73 1921 L
65 1918 L
63 1916 L
65 1913 L
68 1918 L
73 1921 L
87 1899 M 92 1901 L
currentpoint stroke M
94 1904 L
94 1909 L
92 1913 L
87 1918 L
37 1935 M 41 1940 L
49 1945 L
58 1950 L
70 1952 L
80 1952 L
92 1950 L
101 1945 L
109 1940 L
114 1935 L
41 1940 M 51 1945 L
58 1947 L
70 1950 L
80 1950 L
92 1947 L
99 1945 L
109 1940 L
currentpoint stroke [] 0 setdash M
showpage



%%%%%%%%%%%%%%%%%%%%%%%%%% CUT HERE FIG 3cd %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F {
moveto 0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto currentpoint stroke moveto } def
/T { 1 setlinecap show } def
0 0 M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 2 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 1676 M 2260 1676 L
364 1676 M 364 1711 L
499 1676 M 499 1694 L
635 1676 M 635 1694 L
770 1676 M 770 1694 L
906 1676 M 906 1711 L
1041 1676 M 1041 1694 L
1176 1676 M 1176 1694 L
1312 1676 M 1312 1694 L
1447 1676 M 1447 1694 L
1583 1676 M 1583 1711 L
1718 1676 M 1718 1694 L
1853 1676 M 1853 1694 L
1989 1676 M 1989 1694 L
2124 1676 M 2124 1694 L
2260 1676 M 2260 1711 L
873 1625 M 881 1644 M 878 1628 L
881 1631 L
886 1633 L
891 1633 L
896 1631 L
899 1628 L
901 1623 L
901 1620 L
899 1615 L
896 1612 L
891 1610 L
886 1610 L
881 1612 L
880 1613 L
878 1616 L
878 1618 L
880 1620 L
881 1618 L
880 1616 L
891 1633 M 894 1631 L
898 1628 L
899 1623 L
899 1620 L
898 1615 L
894 1612 L
891 1610 L
881 1644 M 898 1644 L
881 1642 M 889 1642 L
898 1644 L
920 1644 M 915 1642 L
912 1637 L
910 1629 L
910 1625 L
912 1616 L
915 1612 L
920 1610 L
923 1610 L
928 1612 L
931 1616 L
933 1625 L
933 1629 L
931 1637 L
928 1642 L
923 1644 L
920 1644 L
917 1642 L
915 1641 L
914 1637 L
912 1629 L
912 1625 L
914 1616 L
915 1613 L
917 1612 L
920 1610 L
923 1610 M 927 1612 L
928 1613 L
930 1616 L
931 1625 L
931 1629 L
930 1637 L
928 1641 L
927 1642 L
923 1644 L
1534 1625 M 1544 1637 M 1547 1639 L
1552 1644 L
1552 1610 L
1550 1642 M 1550 1610 L
1544 1610 M 1558 1610 L
1581 1644 M 1576 1642 L
1573 1637 L
1571 1629 L
1571 1625 L
1573 1616 L
1576 1612 L
1581 1610 L
1584 1610 L
1589 1612 L
1592 1616 L
1594 1625 L
1594 1629 L
1592 1637 L
1589 1642 L
1584 1644 L
1581 1644 L
1578 1642 L
1576 1641 L
1574 1637 L
1573 1629 L
1573 1625 L
1574 1616 L
1576 1613 L
1578 1612 L
1581 1610 L
1584 1610 M 1587 1612 L
1589 1613 L
1591 1616 L
1592 1625 L
1592 1629 L
1591 1637 L
1589 1641 L
1587 1642 L
1584 1644 L
1613 1644 M 1608 1642 L
1605 1637 L
1604 1629 L
1604 1625 L
1605 1616 L
1608 1612 L
1613 1610 L
1617 1610 L
1621 1612 L
1625 1616 L
1626 1625 L
1626 1629 L
1625 1637 L
1621 1642 L
1617 1644 L
1613 1644 L
1610 1642 L
1608 1641 L
1607 1637 L
1605 1629 L
1605 1625 L
1607 1616 L
1608 1613 L
1610 1612 L
1613 1610 L
1617 1610 M 1620 1612 L
1621 1613 L
1623 1616 L
1625 1625 L
1625 1629 L
1623 1637 L
1621 1641 L
1620 1642 L
1617 1644 L
2211 1625 M 2221 1637 M 2224 1639 L
2229 1644 L
2229 1610 L
2227 1642 M 2227 1610 L
2221 1610 M 2235 1610 L
2252 1644 M 2248 1628 L
2252 1631 L
2256 1633 L
2261 1633 L
2266 1631 L
2269 1628 L
2271 1623 L
2271 1620 L
2269 1615 L
2266 1612 L
2261 1610 L
2256 1610 L
2252 1612 L
2250 1613 L
2248 1616 L
2248 1618 L
2250 1620 L
2252 1618 L
2250 1616 L
2261 1633 M 2264 1631 L
2268 1628 L
2269 1623 L
2269 1620 L
2268 1615 L
2264 1612 L
2261 1610 L
2252 1644 M 2268 1644 L
2252 1642 M 2260 1642 L
2268 1644 L
2290 1644 M 2285 1642 L
2282 1637 L
2281 1629 L
2281 1625 L
2282 1616 L
2285 1612 L
2290 1610 L
2294 1610 L
2298 1612 L
2302 1616 L
2303 1625 L
2303 1629 L
2302 1637 L
2298 1642 L
2294 1644 L
2290 1644 L
2287 1642 L
2285 1641 L
2284 1637 L
2282 1629 L
2282 1625 L
2284 1616 L
2285 1613 L
2287 1612 L
2290 1610 L
2294 1610 M 2297 1612 L
2298 1613 L
2300 1616 L
2302 1625 L
2302 1629 L
2300 1637 L
2298 1641 L
2297 1642 L
2294 1644 L
364 2260 M 2260 2260 L
364 2260 M 364 2225 L
499 2260 M 499 2242 L
635 2260 M 635 2242 L
770 2260 M 770 2242 L
906 2260 M 906 2225 L
1041 2260 M 1041 2242 L
1176 2260 M 1176 2242 L
1312 2260 M 1312 2242 L
1447 2260 M 1447 2242 L
1583 2260 M 1583 2225 L
1718 2260 M 1718 2242 L
1853 2260 M 1853 2242 L
1989 2260 M 1989 2242 L
2124 2260 M 2124 2242 L
2260 2260 M 2260 2225 L
364 1676 M 364 2260 L
364 1696 M 399 1696 L
364 1735 M 381 1735 L
364 1774 M 399 1774 L
364 1813 M 381 1813 L
364 1851 M 381 1851 L
364 1890 M 381 1890 L
364 1929 M 381 1929 L
364 1968 M 399 1968 L
364 2007 M 381 2007 L
364 2046 M 381 2046 L
364 2085 M 381 2085 L
364 2124 M 381 2124 L
364 2162 M 399 2162 L
364 2201 M 381 2201 L
364 2240 M 381 2240 L
215 1774 M 221 1774 M 251 1774 L
272 1793 M 267 1791 L
264 1786 L
262 1778 L
262 1774 L
264 1765 L
267 1761 L
272 1759 L
275 1759 L
280 1761 L
283 1765 L
285 1774 L
285 1778 L
283 1786 L
280 1791 L
275 1793 L
272 1793 L
268 1791 L
267 1790 L
265 1786 L
264 1778 L
264 1774 L
265 1765 L
267 1762 L
268 1761 L
272 1759 L
275 1759 M 278 1761 L
280 1762 L
281 1765 L
283 1774 L
283 1778 L
281 1786 L
280 1790 L
278 1791 L
275 1793 L
298 1762 M 296 1761 L
298 1759 L
299 1761 L
298 1762 L
315 1786 M 319 1788 L
323 1793 L
323 1759 L
322 1791 M 322 1759 L
315 1759 M 330 1759 L
306 1968 M 320 1987 M 315 1986 L
312 1981 L
311 1973 L
311 1968 L
currentpoint stroke M
312 1960 L
315 1955 L
320 1953 L
324 1953 L
328 1955 L
332 1960 L
333 1968 L
333 1973 L
332 1981 L
328 1986 L
324 1987 L
320 1987 L
317 1986 L
315 1984 L
314 1981 L
312 1973 L
312 1968 L
314 1960 L
315 1957 L
317 1955 L
320 1953 L
324 1953 M 327 1955 L
328 1957 L
330 1960 L
332 1968 L
332 1973 L
330 1981 L
328 1984 L
327 1986 L
324 1987 L
257 2162 M 272 2182 M 267 2180 L
264 2175 L
262 2167 L
262 2162 L
264 2154 L
267 2149 L
272 2148 L
275 2148 L
280 2149 L
283 2154 L
285 2162 L
285 2167 L
283 2175 L
280 2180 L
275 2182 L
272 2182 L
268 2180 L
267 2179 L
265 2175 L
264 2167 L
264 2162 L
265 2154 L
267 2151 L
268 2149 L
272 2148 L
275 2148 M 278 2149 L
280 2151 L
281 2154 L
283 2162 L
283 2167 L
281 2175 L
280 2179 L
278 2180 L
275 2182 L
298 2151 M 296 2149 L
298 2148 L
299 2149 L
298 2151 L
315 2175 M 319 2177 L
323 2182 L
323 2148 L
322 2180 M 322 2148 L
315 2148 M 330 2148 L
2260 1676 M 2260 2260 L
2260 1696 M 2225 1696 L
2260 1735 M 2242 1735 L
2260 1774 M 2225 1774 L
2260 1813 M 2242 1813 L
2260 1851 M 2242 1851 L
2260 1890 M 2242 1890 L
2260 1929 M 2242 1929 L
2260 1968 M 2225 1968 L
2260 2007 M 2242 2007 L
2260 2046 M 2242 2046 L
2260 2085 M 2242 2085 L
2260 2124 M 2242 2124 L
2260 2162 M 2225 2162 L
2260 2201 M 2242 2201 L
2260 2240 M 2242 2240 L
currentpoint stroke [] 0 setdash M
364 1980 M 367 1980 L
369 1976 L
372 1968 L
375 1957 L
378 1946 L
380 1936 L
383 1931 L
386 1931 L
388 1939 L
391 1954 L
394 1974 L
396 1997 L
399 2020 L
402 2041 L
405 2057 L
407 2066 L
410 2066 L
413 2059 L
415 2045 L
418 2026 L
421 2006 L
424 1986 L
426 1968 L
429 1956 L
432 1948 L
434 1946 L
437 1949 L
440 1954 L
443 1961 L
445 1968 L
448 1973 L
451 1975 L
453 1975 L
456 1974 L
459 1971 L
462 1969 L
464 1969 L
467 1972 L
470 1978 L
472 1988 L
475 2001 L
478 2014 L
480 2028 L
483 2039 L
486 2046 L
489 2048 L
491 2044 L
494 2035 L
497 2022 L
499 2005 L
502 1987 L
505 1970 L
508 1956 L
510 1945 L
513 1938 L
516 1936 L
518 1939 L
521 1943 L
524 1950 L
526 1957 L
529 1963 L
532 1968 L
535 1971 L
537 1973 L
540 1974 L
543 1976 L
545 1978 L
548 1982 L
551 1988 L
554 1996 L
556 2005 L
559 2014 L
562 2022 L
564 2028 L
567 2031 L
570 2029 L
573 2024 L
575 2014 L
578 2000 L
581 1985 L
583 1970 L
586 1956 L
589 1944 L
592 1935 L
594 1931 L
597 1930 L
600 1933 L
602 1938 L
605 1944 L
608 1951 L
610 1957 L
613 1962 L
616 1966 L
619 1968 L
621 1970 L
624 1972 L
627 1974 L
629 1977 L
632 1982 L
635 1988 L
638 1995 L
640 2001 L
643 2007 L
646 2010 L
648 2011 L
651 2008 L
654 2002 L
656 1992 L
659 1981 L
662 1968 L
665 1956 L
667 1944 L
670 1936 L
673 1930 L
675 1928 L
678 1929 L
681 1933 L
684 1939 L
686 1946 L
689 1952 L
692 1958 L
694 1963 L
697 1966 L
700 1967 L
702 1968 L
705 1968 L
708 1969 L
711 1971 L
713 1973 L
716 1977 L
719 1981 L
721 1986 L
724 1989 L
727 1992 L
730 1991 L
732 1989 L
735 1983 L
738 1975 L
740 1966 L
743 1956 L
746 1947 L
749 1939 L
751 1933 L
754 1930 L
757 1931 L
759 1934 L
762 1940 L
765 1947 L
768 1954 L
770 1960 L
773 1966 L
776 1970 L
778 1971 L
781 1972 L
784 1971 L
786 1969 L
789 1968 L
792 1968 L
795 1968 L
797 1970 L
800 1972 L
803 1975 L
805 1977 L
808 1978 L
811 1978 L
814 1976 L
816 1971 L
819 1965 L
822 1958 L
824 1951 L
827 1944 L
830 1939 L
832 1936 L
835 1936 L
838 1938 L
841 1943 L
843 1950 L
846 1957 L
849 1965 L
851 1971 L
854 1976 L
857 1979 L
860 1980 L
862 1979 L
865 1977 L
868 1974 L
870 1971 L
873 1968 L
876 1967 L
879 1967 L
881 1968 L
884 1969 L
887 1971 L
889 1972 L
892 1972 L
895 1970 L
898 1967 L
900 1962 L
903 1957 L
906 1952 L
908 1947 L
911 1944 L
914 1943 L
916 1944 L
919 1947 L
922 1953 L
925 1960 L
927 1967 L
930 1974 L
933 1980 L
935 1984 L
currentpoint stroke M
938 1986 L
941 1986 L
944 1984 L
946 1981 L
949 1976 L
952 1972 L
954 1969 L
957 1967 L
960 1965 L
962 1966 L
965 1967 L
968 1968 L
971 1969 L
973 1970 L
976 1969 L
979 1967 L
981 1964 L
984 1960 L
987 1956 L
990 1953 L
992 1950 L
995 1950 L
998 1951 L
1000 1955 L
1003 1960 L
1006 1966 L
1009 1973 L
1011 1979 L
1014 1984 L
1017 1987 L
1019 1988 L
1022 1987 L
1025 1984 L
1028 1980 L
1030 1975 L
1033 1970 L
1036 1966 L
1038 1964 L
1041 1962 L
1044 1963 L
1046 1964 L
1049 1966 L
1052 1968 L
1055 1969 L
1057 1969 L
1060 1969 L
1063 1967 L
1065 1964 L
1068 1961 L
1071 1958 L
1074 1957 L
1076 1956 L
1079 1957 L
1082 1960 L
1084 1964 L
1087 1969 L
1090 1975 L
1092 1980 L
1095 1983 L
1098 1985 L
1101 1986 L
1103 1984 L
1106 1980 L
1109 1975 L
1111 1970 L
1114 1966 L
1117 1962 L
1120 1959 L
1122 1958 L
1125 1959 L
1128 1960 L
1130 1963 L
1133 1966 L
1136 1968 L
1138 1969 L
1141 1970 L
1144 1969 L
1147 1967 L
1149 1965 L
1152 1963 L
1155 1961 L
1157 1960 L
1160 1961 L
1163 1962 L
1166 1965 L
1168 1969 L
1171 1973 L
1174 1977 L
1176 1979 L
1179 1981 L
1182 1980 L
1185 1978 L
1187 1974 L
1190 1970 L
1193 1965 L
1195 1961 L
1198 1957 L
1201 1955 L
1204 1954 L
1206 1956 L
1209 1958 L
1212 1961 L
1214 1965 L
1217 1968 L
1220 1970 L
1222 1971 L
1225 1971 L
1228 1970 L
1231 1968 L
1233 1966 L
1236 1964 L
1239 1963 L
1241 1962 L
1244 1963 L
1247 1965 L
1250 1967 L
1252 1970 L
1255 1973 L
1258 1975 L
1260 1975 L
1263 1975 L
1266 1973 L
1268 1970 L
1271 1966 L
1274 1962 L
1277 1958 L
1279 1956 L
1282 1954 L
1285 1954 L
1287 1956 L
1290 1959 L
1293 1963 L
1296 1966 L
1298 1970 L
1301 1973 L
1304 1974 L
1306 1974 L
1309 1973 L
1312 1971 L
1315 1969 L
1317 1967 L
1320 1965 L
1323 1964 L
1325 1963 L
1328 1964 L
1331 1966 L
1334 1967 L
1336 1969 L
1339 1971 L
1342 1971 L
1344 1971 L
1347 1970 L
1350 1967 L
1352 1965 L
1355 1962 L
1358 1959 L
1361 1958 L
1363 1957 L
1366 1958 L
1369 1961 L
1371 1964 L
1374 1968 L
1377 1971 L
1380 1975 L
1382 1977 L
1385 1979 L
1388 1979 L
1390 1978 L
1393 1975 L
1396 1973 L
1398 1970 L
1401 1967 L
1404 1965 L
1407 1964 L
1409 1964 L
1412 1965 L
1415 1966 L
1417 1967 L
1420 1968 L
1423 1969 L
1426 1969 L
1428 1968 L
1431 1967 L
1434 1966 L
1436 1964 L
1439 1963 L
1442 1962 L
1444 1963 L
1447 1964 L
1450 1967 L
1453 1970 L
1455 1974 L
1458 1978 L
1461 1981 L
1463 1983 L
1466 1984 L
1469 1983 L
1472 1982 L
1474 1979 L
1477 1976 L
1480 1972 L
1482 1969 L
1485 1967 L
1488 1965 L
1491 1964 L
1493 1964 L
1496 1965 L
1499 1966 L
1501 1967 L
1504 1968 L
1507 1968 L
1510 1968 L
1512 1968 L
1515 1967 L
1518 1966 L
1520 1966 L
1523 1966 L
1526 1968 L
1528 1970 L
1531 1972 L
1534 1976 L
1537 1979 L
1539 1982 L
1542 1985 L
1545 1986 L
1547 1987 L
1550 1986 L
1553 1984 L
1556 1981 L
1558 1977 L
1561 1974 L
1564 1970 L
1566 1967 L
1569 1965 L
1572 1964 L
1574 1964 L
1577 1964 L
1580 1965 L
1583 1966 L
1585 1967 L
1588 1968 L
1591 1968 L
1593 1968 L
1596 1968 L
1599 1968 L
1602 1968 L
1604 1969 L
1607 1970 L
1610 1972 L
1612 1975 L
1615 1977 L
1618 1980 L
1621 1983 L
1623 1985 L
1626 1986 L
1629 1986 L
1631 1985 L
1634 1983 L
1637 1980 L
1640 1976 L
1642 1973 L
1645 1969 L
1648 1967 L
1650 1965 L
1653 1964 L
1656 1964 L
1658 1964 L
1661 1965 L
1664 1966 L
1667 1967 L
1669 1968 L
1672 1968 L
1675 1968 L
1677 1968 L
1680 1968 L
1683 1968 L
1686 1969 L
1688 1970 L
1691 1971 L
1694 1974 L
1696 1976 L
1699 1978 L
1702 1980 L
1704 1982 L
1707 1982 L
1710 1982 L
1713 1981 L
1715 1978 L
1718 1976 L
1721 1973 L
1723 1970 L
1726 1967 L
1729 1965 L
1732 1963 L
1734 1963 L
1737 1963 L
1740 1964 L
1742 1965 L
1745 1966 L
1748 1967 L
currentpoint stroke M
1751 1968 L
1753 1968 L
1756 1968 L
1759 1968 L
1761 1968 L
1764 1968 L
1767 1968 L
1770 1969 L
1772 1970 L
1775 1971 L
1778 1972 L
1780 1974 L
1783 1975 L
1786 1976 L
1788 1976 L
1791 1976 L
1794 1975 L
1797 1973 L
1799 1971 L
1802 1968 L
1805 1966 L
1807 1964 L
1810 1963 L
1813 1962 L
1816 1963 L
1818 1963 L
1821 1965 L
1824 1966 L
1826 1967 L
1829 1968 L
1832 1969 L
1834 1970 L
1837 1970 L
1840 1969 L
1843 1969 L
1845 1968 L
1848 1968 L
1851 1968 L
1853 1968 L
1856 1969 L
1859 1970 L
1862 1970 L
1864 1971 L
1867 1971 L
1870 1971 L
1872 1971 L
1875 1970 L
1878 1968 L
1880 1967 L
1883 1965 L
1886 1964 L
1889 1963 L
1891 1962 L
1894 1962 L
1897 1963 L
1899 1965 L
1902 1966 L
1905 1968 L
1908 1969 L
1910 1971 L
1913 1971 L
1916 1971 L
1918 1971 L
1921 1971 L
1924 1970 L
1927 1969 L
1929 1969 L
1932 1968 L
1935 1968 L
1937 1968 L
1940 1968 L
1943 1968 L
1946 1969 L
1948 1969 L
1951 1968 L
1954 1968 L
1956 1967 L
1959 1966 L
1962 1964 L
1964 1963 L
1967 1963 L
1970 1963 L
1973 1963 L
1975 1964 L
1978 1965 L
1981 1967 L
1983 1968 L
1986 1970 L
1989 1972 L
1992 1972 L
1994 1973 L
1997 1973 L
2000 1973 L
2002 1972 L
2005 1971 L
2008 1970 L
2010 1969 L
2013 1969 L
2016 1968 L
2019 1968 L
2021 1968 L
2024 1968 L
2027 1968 L
2029 1968 L
2032 1967 L
2035 1967 L
2038 1966 L
2040 1965 L
2043 1964 L
2046 1964 L
2048 1963 L
2051 1964 L
2054 1964 L
2057 1966 L
2059 1967 L
2062 1969 L
2065 1970 L
2067 1972 L
2070 1973 L
2073 1974 L
2076 1974 L
2078 1973 L
2081 1973 L
2084 1972 L
2086 1971 L
2089 1970 L
2092 1969 L
2094 1968 L
2097 1968 L
2100 1968 L
2103 1968 L
2105 1968 L
2108 1968 L
2111 1968 L
2113 1968 L
2116 1967 L
2119 1966 L
2122 1966 L
2124 1965 L
2127 1965 L
2130 1965 L
2132 1965 L
2135 1966 L
2138 1967 L
2140 1969 L
2143 1970 L
2146 1971 L
2149 1973 L
2151 1973 L
2154 1973 L
2157 1973 L
2159 1972 L
2162 1971 L
2165 1970 L
2168 1969 L
2170 1968 L
2173 1967 L
2176 1967 L
2178 1967 L
2181 1967 L
2184 1967 L
2186 1968 L
2189 1968 L
2192 1968 L
2195 1968 L
2197 1968 L
2200 1967 L
2203 1966 L
2205 1966 L
2208 1966 L
2211 1966 L
2214 1966 L
2216 1967 L
2219 1968 L
2222 1969 L
2224 1970 L
2227 1971 L
2230 1972 L
2233 1972 L
2235 1972 L
2238 1971 L
2241 1970 L
2243 1969 L
2246 1968 L
2249 1966 L
2252 1965 L
2254 1965 L
2257 1965 L
2260 1965 L
2260 1965 L
currentpoint stroke M 2 0.5 add setlinewidth
1932 1786 M currentpoint stroke [] 0 setdash M
1954 1805 M 1944 1760 L
1956 1805 M 1943 1760 L
1948 1794 M 1941 1792 L
1938 1789 L
1936 1784 L
1936 1779 L
1938 1776 L
1941 1773 L
1946 1771 L
1951 1771 L
1957 1773 L
1961 1776 L
1962 1781 L
1962 1786 L
1961 1789 L
1957 1792 L
1953 1794 L
1948 1794 L
1943 1792 L
1940 1789 L
1938 1784 L
1938 1779 L
1940 1776 L
1943 1773 L
1946 1771 L
1951 1771 M 1956 1773 L
1959 1776 L
1961 1781 L
1961 1786 L
1959 1789 L
1956 1792 L
1953 1794 L
1976 1782 M 1973 1781 L
1971 1778 L
1970 1773 L
1970 1770 L
1971 1765 L
1973 1762 L
1976 1761 L
1978 1761 L
1981 1762 L
1983 1765 L
1984 1770 L
1984 1773 L
1983 1778 L
1981 1781 L
1978 1782 L
1976 1782 L
1974 1781 L
1973 1780 L
1972 1778 L
1971 1773 L
1971 1770 L
1972 1765 L
1973 1763 L
1974 1762 L
1976 1761 L
1978 1761 M 1980 1762 L
1981 1763 L
1982 1765 L
1983 1770 L
1983 1773 L
1982 1778 L
1981 1780 L
1980 1781 L
1978 1782 L
2019 1791 M 2048 1791 L
2019 1781 M 2048 1781 L
2095 1792 M 2088 1771 L
2095 1792 M 2090 1771 L
2105 1792 M 2105 1771 L
2105 1792 M 2106 1771 L
2084 1789 M 2087 1792 L
2092 1794 L
2113 1794 L
2084 1789 M 2087 1791 L
2092 1792 L
2113 1792 L
2148 1812 M 2119 1760 L
2171 1802 M 2171 1771 L
2173 1805 M 2173 1771 L
2173 1805 M 2155 1781 L
2181 1781 L
2166 1771 M 2177 1771 L
currentpoint stroke [] 0 setdash M
1567 1786 M currentpoint stroke [] 0 setdash M
1573 1787 M 1577 1791 L
1582 1792 L
1580 1794 L
1577 1792 L
1573 1787 L
1572 1782 L
1572 1778 L
1573 1773 L
1575 1771 L
1578 1771 L
1582 1773 L
1585 1778 L
1586 1782 L
1572 1778 M 1573 1774 L
1575 1773 L
1578 1773 L
1582 1774 L
1585 1778 L
1585 1782 M 1585 1778 L
1586 1773 L
1588 1771 L
1591 1771 L
1595 1773 L
1598 1778 L
1599 1782 L
1599 1787 L
currentpoint stroke M
1598 1792 L
1596 1794 L
1595 1792 L
1598 1791 L
1599 1787 L
1585 1778 M 1586 1774 L
1588 1773 L
1591 1773 L
1595 1774 L
1598 1778 L
1637 1791 M 1666 1791 L
1637 1781 M 1666 1781 L
1713 1805 M 1708 1804 L
1705 1799 L
1703 1791 L
1703 1786 L
1705 1778 L
1708 1773 L
1713 1771 L
1716 1771 L
1721 1773 L
1724 1778 L
1726 1786 L
1726 1791 L
1724 1799 L
1721 1804 L
1716 1805 L
1713 1805 L
1709 1804 L
1708 1802 L
1706 1799 L
1705 1791 L
1705 1786 L
1706 1778 L
1708 1774 L
1709 1773 L
1713 1771 L
1716 1771 M 1719 1773 L
1721 1774 L
1722 1778 L
1724 1786 L
1724 1791 L
1722 1799 L
1721 1802 L
1719 1804 L
1716 1805 L
1739 1774 M 1737 1773 L
1739 1771 L
1740 1773 L
1739 1774 L
1756 1799 M 1760 1800 L
1764 1805 L
1764 1771 L
1763 1804 M 1763 1771 L
1756 1771 M 1771 1771 L
1803 1800 M 1802 1799 L
1803 1797 L
1805 1799 L
1805 1800 L
1803 1804 L
1800 1805 L
1795 1805 L
1790 1804 L
1787 1800 L
1785 1797 L
1784 1791 L
1784 1781 L
1785 1776 L
1789 1773 L
1794 1771 L
1797 1771 L
1802 1773 L
1805 1776 L
1807 1781 L
1807 1782 L
1805 1787 L
1802 1791 L
1797 1792 L
1795 1792 L
1790 1791 L
1787 1787 L
1785 1782 L
1795 1805 M 1792 1804 L
1789 1800 L
1787 1797 L
1785 1791 L
1785 1781 L
1787 1776 L
1790 1773 L
1794 1771 L
1797 1771 M 1800 1773 L
1803 1776 L
1805 1781 L
1805 1782 L
1803 1787 L
1800 1791 L
1797 1792 L
1828 1805 M 1815 1771 L
1828 1805 M 1841 1771 L
1828 1800 M 1839 1771 L
1816 1773 M 1839 1773 L
1815 1771 M 1841 1771 L
1852 1782 M 1850 1781 L
1848 1778 L
1847 1773 L
1847 1770 L
1848 1765 L
1850 1762 L
1852 1761 L
1854 1761 L
1857 1762 L
1859 1765 L
1860 1770 L
1860 1773 L
1859 1778 L
1857 1781 L
1854 1782 L
1852 1782 L
1851 1781 L
1850 1780 L
1849 1778 L
1848 1773 L
1848 1770 L
1849 1765 L
1850 1763 L
1851 1762 L
1852 1761 L
1854 1761 M 1856 1762 L
1857 1763 L
1858 1765 L
1859 1770 L
1859 1773 L
1858 1778 L
1857 1780 L
1856 1781 L
1854 1782 L
currentpoint stroke [] 0 setdash M
1210 2296 M currentpoint stroke [] 0 setdash M
1234 2316 M 1234 2282 L
1236 2316 M 1236 2282 L
1234 2299 M 1231 2303 L
1228 2304 L
1224 2304 L
1219 2303 L
1216 2299 L
1215 2294 L
1215 2291 L
1216 2286 L
1219 2283 L
1224 2282 L
1228 2282 L
1231 2283 L
1234 2286 L
1224 2304 M 1221 2303 L
1218 2299 L
1216 2294 L
1216 2291 L
1218 2286 L
1221 2283 L
1224 2282 L
1229 2316 M 1236 2316 L
1234 2282 M 1241 2282 L
1250 2296 M 1279 2296 L
1292 2304 M 1299 2282 L
1294 2304 M 1299 2286 L
1305 2304 M 1299 2282 L
1305 2304 M 1312 2282 L
1307 2304 M 1312 2286 L
1318 2304 M 1312 2282 L
1287 2304 M 1299 2304 L
1313 2304 M 1323 2304 L
1333 2301 M 1333 2299 L
1331 2299 L
1331 2301 L
1333 2303 L
1336 2304 L
1342 2304 L
1346 2303 L
1347 2301 L
1349 2298 L
1349 2286 L
1351 2283 L
1352 2282 L
1347 2301 M 1347 2286 L
1349 2283 L
1352 2282 L
1354 2282 L
1347 2298 M 1346 2296 L
1336 2294 L
1331 2293 L
1330 2290 L
1330 2286 L
1331 2283 L
1336 2282 L
1341 2282 L
1344 2283 L
1347 2286 L
1336 2294 M 1333 2293 L
1331 2290 L
1331 2286 L
1333 2283 L
1336 2282 L
1362 2304 M 1372 2282 L
1363 2304 M 1372 2285 L
1381 2304 M 1372 2282 L
1359 2304 M 1368 2304 L
1375 2304 M 1385 2304 L
1393 2294 M 1412 2294 L
1412 2298 L
1410 2301 L
1409 2303 L
1406 2304 L
1401 2304 L
1396 2303 L
1393 2299 L
1391 2294 L
1391 2291 L
1393 2286 L
1396 2283 L
1401 2282 L
1404 2282 L
1409 2283 L
1412 2286 L
1410 2294 M 1410 2299 L
1409 2303 L
1401 2304 M 1397 2303 L
1394 2299 L
1393 2294 L
1393 2291 L
1394 2286 L
1397 2283 L
1401 2282 L
currentpoint stroke [] 0 setdash M
2114 2150 M currentpoint stroke [] 0 setdash M
2132 2176 M 2128 2173 L
2125 2168 L
2122 2162 L
2120 2154 L
2120 2147 L
2122 2139 L
2125 2132 L
2128 2128 L
2132 2124 L
2128 2173 M 2125 2166 L
2124 2162 L
2122 2154 L
2122 2147 L
2124 2139 L
2125 2134 L
2128 2128 L
2161 2154 M 2159 2152 L
2161 2150 L
2162 2152 L
2162 2154 L
2159 2157 L
2156 2158 L
2151 2158 L
2146 2157 L
2143 2154 L
2141 2149 L
2141 2145 L
2143 2141 L
2146 2137 L
2151 2136 L
2154 2136 L
2159 2137 L
2162 2141 L
2151 2158 M 2148 2157 L
2145 2154 L
2143 2149 L
2143 2145 L
2145 2141 L
2148 2137 L
2151 2136 L
2172 2176 M 2175 2173 L
2179 2168 L
2182 2162 L
2183 2154 L
2183 2147 L
2182 2139 L
2179 2132 L
2175 2128 L
2172 2124 L
2175 2173 M 2179 2166 L
2180 2162 L
2182 2154 L
2182 2147 L
2180 2139 L
2179 2134 L
2175 2128 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
364 874 M 2260 874 L
364 874 M 364 909 L
499 874 M 499 892 L
635 874 M 635 892 L
770 874 M 770 892 L
906 874 M 906 909 L
1041 874 M 1041 892 L
1176 874 M 1176 892 L
1312 874 M 1312 892 L
1447 874 M 1447 892 L
1583 874 M 1583 909 L
1718 874 M 1718 892 L
1853 874 M 1853 892 L
1989 874 M 1989 892 L
currentpoint stroke M
2124 874 M 2124 892 L
2260 874 M 2260 909 L
873 823 M 881 842 M 878 826 L
881 829 L
886 831 L
891 831 L
896 829 L
899 826 L
901 821 L
901 818 L
899 813 L
896 810 L
891 808 L
886 808 L
881 810 L
880 811 L
878 814 L
878 816 L
880 818 L
881 816 L
880 814 L
891 831 M 894 829 L
898 826 L
899 821 L
899 818 L
898 813 L
894 810 L
891 808 L
881 842 M 898 842 L
881 840 M 889 840 L
898 842 L
920 842 M 915 840 L
912 835 L
910 827 L
910 823 L
912 814 L
915 810 L
920 808 L
923 808 L
928 810 L
931 814 L
933 823 L
933 827 L
931 835 L
928 840 L
923 842 L
920 842 L
917 840 L
915 839 L
914 835 L
912 827 L
912 823 L
914 814 L
915 811 L
917 810 L
920 808 L
923 808 M 927 810 L
928 811 L
930 814 L
931 823 L
931 827 L
930 835 L
928 839 L
927 840 L
923 842 L
1534 823 M 1544 835 M 1547 837 L
1552 842 L
1552 808 L
1550 840 M 1550 808 L
1544 808 M 1558 808 L
1581 842 M 1576 840 L
1573 835 L
1571 827 L
1571 823 L
1573 814 L
1576 810 L
1581 808 L
1584 808 L
1589 810 L
1592 814 L
1594 823 L
1594 827 L
1592 835 L
1589 840 L
1584 842 L
1581 842 L
1578 840 L
1576 839 L
1574 835 L
1573 827 L
1573 823 L
1574 814 L
1576 811 L
1578 810 L
1581 808 L
1584 808 M 1587 810 L
1589 811 L
1591 814 L
1592 823 L
1592 827 L
1591 835 L
1589 839 L
1587 840 L
1584 842 L
1613 842 M 1608 840 L
1605 835 L
1604 827 L
1604 823 L
1605 814 L
1608 810 L
1613 808 L
1617 808 L
1621 810 L
1625 814 L
1626 823 L
1626 827 L
1625 835 L
1621 840 L
1617 842 L
1613 842 L
1610 840 L
1608 839 L
1607 835 L
1605 827 L
1605 823 L
1607 814 L
1608 811 L
1610 810 L
1613 808 L
1617 808 M 1620 810 L
1621 811 L
1623 814 L
1625 823 L
1625 827 L
1623 835 L
1621 839 L
1620 840 L
1617 842 L
2211 823 M 2221 835 M 2224 837 L
2229 842 L
2229 808 L
2227 840 M 2227 808 L
2221 808 M 2235 808 L
2252 842 M 2248 826 L
2252 829 L
2256 831 L
2261 831 L
2266 829 L
2269 826 L
2271 821 L
2271 818 L
2269 813 L
2266 810 L
2261 808 L
2256 808 L
2252 810 L
2250 811 L
2248 814 L
2248 816 L
2250 818 L
2252 816 L
2250 814 L
2261 831 M 2264 829 L
2268 826 L
2269 821 L
2269 818 L
2268 813 L
2264 810 L
2261 808 L
2252 842 M 2268 842 L
2252 840 M 2260 840 L
2268 842 L
2290 842 M 2285 840 L
2282 835 L
2281 827 L
2281 823 L
2282 814 L
2285 810 L
2290 808 L
2294 808 L
2298 810 L
2302 814 L
2303 823 L
2303 827 L
2302 835 L
2298 840 L
2294 842 L
2290 842 L
2287 840 L
2285 839 L
2284 835 L
2282 827 L
2282 823 L
2284 814 L
2285 811 L
2287 810 L
2290 808 L
2294 808 M 2297 810 L
2298 811 L
2300 814 L
2302 823 L
2302 827 L
2300 835 L
2298 839 L
2297 840 L
2294 842 L
364 1458 M 2260 1458 L
364 1458 M 364 1423 L
499 1458 M 499 1440 L
635 1458 M 635 1440 L
770 1458 M 770 1440 L
906 1458 M 906 1423 L
1041 1458 M 1041 1440 L
1176 1458 M 1176 1440 L
1312 1458 M 1312 1440 L
1447 1458 M 1447 1440 L
1583 1458 M 1583 1423 L
1718 1458 M 1718 1440 L
1853 1458 M 1853 1440 L
1989 1458 M 1989 1440 L
2124 1458 M 2124 1440 L
2260 1458 M 2260 1423 L
364 874 M 364 1458 L
364 894 M 399 894 L
364 933 M 381 933 L
364 972 M 399 972 L
364 1011 M 381 1011 L
364 1049 M 381 1049 L
364 1088 M 381 1088 L
364 1127 M 381 1127 L
364 1166 M 399 1166 L
364 1205 M 381 1205 L
364 1244 M 381 1244 L
364 1283 M 381 1283 L
364 1322 M 381 1322 L
364 1360 M 399 1360 L
364 1399 M 381 1399 L
364 1438 M 381 1438 L
215 972 M 221 972 M 251 972 L
272 991 M 267 989 L
264 984 L
262 976 L
262 972 L
264 963 L
267 959 L
272 957 L
275 957 L
280 959 L
283 963 L
285 972 L
285 976 L
283 984 L
280 989 L
275 991 L
272 991 L
268 989 L
267 988 L
265 984 L
264 976 L
264 972 L
265 963 L
267 960 L
268 959 L
272 957 L
275 957 M 278 959 L
280 960 L
281 963 L
283 972 L
283 976 L
281 984 L
280 988 L
278 989 L
275 991 L
298 960 M 296 959 L
298 957 L
299 959 L
298 960 L
315 984 M 319 986 L
323 991 L
323 957 L
322 989 M 322 957 L
315 957 M 330 957 L
306 1166 M 320 1185 M 315 1184 L
312 1179 L
311 1171 L
311 1166 L
312 1158 L
315 1153 L
320 1151 L
324 1151 L
328 1153 L
332 1158 L
333 1166 L
333 1171 L
332 1179 L
328 1184 L
324 1185 L
320 1185 L
317 1184 L
315 1182 L
currentpoint stroke M
314 1179 L
312 1171 L
312 1166 L
314 1158 L
315 1155 L
317 1153 L
320 1151 L
324 1151 M 327 1153 L
328 1155 L
330 1158 L
332 1166 L
332 1171 L
330 1179 L
328 1182 L
327 1184 L
324 1185 L
257 1360 M 272 1380 M 267 1378 L
264 1373 L
262 1365 L
262 1360 L
264 1352 L
267 1347 L
272 1346 L
275 1346 L
280 1347 L
283 1352 L
285 1360 L
285 1365 L
283 1373 L
280 1378 L
275 1380 L
272 1380 L
268 1378 L
267 1377 L
265 1373 L
264 1365 L
264 1360 L
265 1352 L
267 1349 L
268 1347 L
272 1346 L
275 1346 M 278 1347 L
280 1349 L
281 1352 L
283 1360 L
283 1365 L
281 1373 L
280 1377 L
278 1378 L
275 1380 L
298 1349 M 296 1347 L
298 1346 L
299 1347 L
298 1349 L
315 1373 M 319 1375 L
323 1380 L
323 1346 L
322 1378 M 322 1346 L
315 1346 M 330 1346 L
2260 874 M 2260 1458 L
2260 894 M 2225 894 L
2260 933 M 2242 933 L
2260 972 M 2225 972 L
2260 1011 M 2242 1011 L
2260 1049 M 2242 1049 L
2260 1088 M 2242 1088 L
2260 1127 M 2242 1127 L
2260 1166 M 2225 1166 L
2260 1205 M 2242 1205 L
2260 1244 M 2242 1244 L
2260 1283 M 2242 1283 L
2260 1322 M 2242 1322 L
2260 1360 M 2225 1360 L
2260 1399 M 2242 1399 L
2260 1438 M 2242 1438 L
currentpoint stroke [] 0 setdash M
364 1211 M 367 1188 L
369 1162 L
372 1136 L
375 1111 L
378 1089 L
380 1072 L
383 1060 L
386 1054 L
388 1054 L
391 1059 L
394 1070 L
396 1084 L
399 1101 L
402 1118 L
405 1136 L
407 1151 L
410 1163 L
413 1172 L
415 1177 L
418 1178 L
421 1175 L
424 1170 L
426 1163 L
429 1155 L
432 1148 L
434 1143 L
437 1140 L
440 1140 L
443 1143 L
445 1150 L
448 1160 L
451 1172 L
453 1186 L
456 1199 L
459 1212 L
462 1222 L
464 1229 L
467 1233 L
470 1232 L
472 1227 L
475 1218 L
478 1206 L
480 1191 L
483 1175 L
486 1158 L
489 1143 L
491 1130 L
494 1120 L
497 1114 L
499 1111 L
502 1113 L
505 1118 L
508 1126 L
510 1136 L
513 1147 L
516 1159 L
518 1169 L
521 1178 L
524 1185 L
526 1189 L
529 1190 L
532 1188 L
535 1185 L
537 1179 L
540 1173 L
543 1167 L
545 1162 L
548 1159 L
551 1157 L
554 1158 L
556 1161 L
559 1166 L
562 1173 L
564 1182 L
567 1191 L
570 1200 L
573 1207 L
575 1213 L
578 1216 L
581 1217 L
583 1215 L
586 1211 L
589 1204 L
592 1195 L
594 1185 L
597 1175 L
600 1166 L
602 1157 L
605 1150 L
608 1145 L
610 1143 L
613 1143 L
616 1145 L
619 1149 L
621 1155 L
624 1162 L
627 1168 L
629 1174 L
632 1179 L
635 1183 L
638 1185 L
640 1185 L
643 1184 L
646 1181 L
648 1178 L
651 1174 L
654 1170 L
656 1166 L
659 1164 L
662 1163 L
665 1163 L
667 1165 L
670 1169 L
673 1174 L
675 1179 L
678 1185 L
681 1190 L
684 1195 L
686 1199 L
689 1201 L
692 1201 L
694 1200 L
697 1197 L
700 1192 L
702 1187 L
705 1180 L
708 1174 L
711 1168 L
713 1162 L
716 1158 L
719 1155 L
721 1154 L
724 1154 L
727 1155 L
730 1158 L
732 1162 L
735 1166 L
738 1170 L
740 1174 L
743 1177 L
746 1179 L
749 1180 L
751 1180 L
754 1179 L
757 1176 L
759 1174 L
762 1171 L
765 1168 L
768 1165 L
770 1163 L
773 1162 L
776 1162 L
778 1163 L
781 1165 L
784 1168 L
786 1171 L
789 1174 L
792 1178 L
795 1181 L
797 1183 L
800 1184 L
803 1185 L
805 1184 L
808 1182 L
811 1180 L
814 1177 L
816 1173 L
819 1169 L
822 1166 L
824 1163 L
827 1161 L
830 1159 L
832 1158 L
835 1158 L
838 1159 L
841 1160 L
843 1162 L
846 1164 L
849 1166 L
851 1167 L
854 1169 L
857 1170 L
860 1170 L
862 1170 L
865 1170 L
868 1169 L
870 1168 L
873 1167 L
876 1166 L
879 1165 L
881 1165 L
884 1165 L
887 1165 L
889 1165 L
892 1166 L
895 1167 L
898 1168 L
900 1169 L
903 1170 L
906 1170 L
908 1170 L
911 1169 L
914 1169 L
916 1167 L
919 1166 L
922 1165 L
925 1163 L
927 1162 L
930 1161 L
933 1161 L
935 1160 L
938 1161 L
941 1161 L
944 1162 L
946 1163 L
949 1164 L
952 1165 L
954 1165 L
957 1166 L
960 1166 L
962 1166 L
965 1165 L
968 1164 L
971 1163 L
973 1162 L
currentpoint stroke M
976 1162 L
979 1161 L
981 1161 L
984 1161 L
987 1161 L
990 1162 L
992 1163 L
995 1165 L
998 1166 L
1000 1168 L
1003 1169 L
1006 1170 L
1009 1171 L
1011 1171 L
1014 1170 L
1017 1169 L
1019 1167 L
1022 1166 L
1025 1163 L
1028 1161 L
1030 1159 L
1033 1157 L
1036 1156 L
1038 1155 L
1041 1155 L
1044 1155 L
1046 1156 L
1049 1158 L
1052 1159 L
1055 1161 L
1057 1163 L
1060 1165 L
1063 1167 L
1065 1168 L
1068 1168 L
1071 1168 L
1074 1168 L
1076 1167 L
1079 1165 L
1082 1164 L
1084 1162 L
1087 1161 L
1090 1160 L
1092 1160 L
1095 1160 L
1098 1160 L
1101 1161 L
1103 1163 L
1106 1165 L
1109 1167 L
1111 1168 L
1114 1170 L
1117 1171 L
1120 1172 L
1122 1172 L
1125 1171 L
1128 1170 L
1130 1168 L
1133 1166 L
1136 1163 L
1138 1161 L
1141 1159 L
1144 1157 L
1147 1156 L
1149 1155 L
1152 1155 L
1155 1156 L
1157 1157 L
1160 1159 L
1163 1161 L
1166 1163 L
1168 1165 L
1171 1166 L
1174 1168 L
1176 1168 L
1179 1169 L
1182 1168 L
1185 1168 L
1187 1166 L
1190 1165 L
1193 1164 L
1195 1163 L
1198 1162 L
1201 1161 L
1204 1161 L
1206 1161 L
1209 1162 L
1212 1164 L
1214 1165 L
1217 1167 L
1220 1169 L
1222 1171 L
1225 1172 L
1228 1173 L
1231 1173 L
1233 1173 L
1236 1172 L
1239 1170 L
1241 1168 L
1244 1166 L
1247 1163 L
1250 1161 L
1252 1159 L
1255 1158 L
1258 1156 L
1260 1156 L
1263 1156 L
1266 1157 L
1268 1159 L
1271 1161 L
1274 1163 L
1277 1165 L
1279 1166 L
1282 1168 L
1285 1169 L
1287 1170 L
1290 1170 L
1293 1169 L
1296 1168 L
1298 1167 L
1301 1166 L
1304 1164 L
1306 1163 L
1309 1162 L
1312 1161 L
1315 1161 L
1317 1161 L
1320 1162 L
1323 1163 L
1325 1165 L
1328 1167 L
1331 1169 L
1334 1170 L
1336 1172 L
1339 1173 L
1342 1173 L
1344 1173 L
1347 1172 L
1350 1170 L
1352 1169 L
1355 1167 L
1358 1165 L
1361 1163 L
1363 1161 L
1366 1159 L
1369 1158 L
1371 1158 L
1374 1158 L
1377 1159 L
1380 1160 L
1382 1161 L
1385 1162 L
1388 1164 L
1390 1165 L
1393 1166 L
1396 1167 L
1398 1168 L
1401 1168 L
1404 1168 L
1407 1167 L
1409 1166 L
1412 1165 L
1415 1164 L
1417 1164 L
1420 1163 L
1423 1163 L
1426 1163 L
1428 1163 L
1431 1163 L
1434 1164 L
1436 1165 L
1439 1166 L
1442 1167 L
1444 1168 L
1447 1169 L
1450 1169 L
1453 1169 L
1455 1168 L
1458 1168 L
1461 1167 L
1463 1166 L
1466 1164 L
1469 1163 L
1472 1162 L
1474 1161 L
1477 1161 L
1480 1160 L
1482 1160 L
1485 1161 L
1488 1161 L
1491 1162 L
1493 1163 L
1496 1164 L
1499 1165 L
1501 1165 L
1504 1166 L
1507 1166 L
1510 1166 L
1512 1165 L
1515 1165 L
1518 1164 L
1520 1163 L
1523 1163 L
1526 1162 L
1528 1162 L
1531 1162 L
1534 1162 L
1537 1163 L
1539 1164 L
1542 1165 L
1545 1166 L
1547 1166 L
1550 1167 L
1553 1168 L
1556 1168 L
1558 1168 L
1561 1168 L
1564 1167 L
1566 1166 L
1569 1165 L
1572 1164 L
1574 1163 L
1577 1162 L
1580 1161 L
1583 1160 L
1585 1160 L
1588 1160 L
1591 1160 L
1593 1161 L
1596 1161 L
1599 1162 L
1602 1163 L
1604 1164 L
1607 1165 L
1610 1166 L
1612 1166 L
1615 1167 L
1618 1167 L
1621 1166 L
1623 1166 L
1626 1165 L
1629 1164 L
1631 1164 L
1634 1163 L
1637 1163 L
1640 1163 L
1642 1163 L
1645 1163 L
1648 1164 L
1650 1164 L
1653 1165 L
1656 1166 L
1658 1166 L
1661 1167 L
1664 1167 L
1667 1168 L
1669 1167 L
1672 1167 L
1675 1167 L
1677 1166 L
1680 1165 L
1683 1164 L
1686 1163 L
1688 1163 L
1691 1162 L
1694 1162 L
1696 1162 L
1699 1162 L
1702 1162 L
1704 1163 L
1707 1163 L
1710 1164 L
1713 1165 L
1715 1165 L
1718 1166 L
1721 1166 L
1723 1166 L
1726 1166 L
1729 1166 L
1732 1166 L
1734 1165 L
1737 1165 L
1740 1165 L
1742 1165 L
1745 1165 L
1748 1165 L
1751 1166 L
1753 1166 L
1756 1167 L
1759 1167 L
1761 1168 L
1764 1168 L
1767 1169 L
1770 1169 L
1772 1169 L
1775 1168 L
1778 1168 L
1780 1167 L
1783 1166 L
1786 1165 L
currentpoint stroke M
1788 1164 L
1791 1163 L
1794 1163 L
1797 1163 L
1799 1162 L
1802 1163 L
1805 1163 L
1807 1164 L
1810 1164 L
1813 1165 L
1816 1166 L
1818 1167 L
1821 1167 L
1824 1168 L
1826 1168 L
1829 1168 L
1832 1167 L
1834 1167 L
1837 1166 L
1840 1166 L
1843 1165 L
1845 1164 L
1848 1164 L
1851 1164 L
1853 1164 L
1856 1164 L
1859 1165 L
1862 1166 L
1864 1167 L
1867 1168 L
1870 1169 L
1872 1170 L
1875 1171 L
1878 1171 L
1880 1171 L
1883 1171 L
1886 1170 L
1889 1169 L
1891 1168 L
1894 1167 L
1897 1166 L
1899 1164 L
1902 1163 L
1905 1162 L
1908 1162 L
1910 1162 L
1913 1162 L
1916 1163 L
1918 1163 L
1921 1164 L
1924 1166 L
1927 1167 L
1929 1168 L
1932 1168 L
1935 1169 L
1937 1169 L
1940 1169 L
1943 1169 L
1946 1168 L
1948 1167 L
1951 1166 L
1954 1165 L
1956 1165 L
1959 1164 L
1962 1164 L
1964 1164 L
1967 1164 L
1970 1165 L
1973 1166 L
1975 1167 L
1978 1168 L
1981 1169 L
1983 1170 L
1986 1170 L
1989 1171 L
1992 1171 L
1994 1170 L
1997 1170 L
2000 1169 L
2002 1168 L
2005 1167 L
2008 1166 L
2010 1164 L
2013 1163 L
2016 1163 L
2019 1162 L
2021 1162 L
2024 1162 L
2027 1163 L
2029 1164 L
2032 1165 L
2035 1166 L
2038 1167 L
2040 1167 L
2043 1168 L
2046 1168 L
2048 1168 L
2051 1168 L
2054 1168 L
2057 1167 L
2059 1166 L
2062 1166 L
2065 1165 L
2067 1164 L
2070 1164 L
2073 1164 L
2076 1164 L
2078 1164 L
2081 1165 L
2084 1166 L
2086 1167 L
2089 1168 L
2092 1169 L
2094 1169 L
2097 1170 L
2100 1170 L
2103 1170 L
2105 1170 L
2108 1169 L
2111 1168 L
2113 1167 L
2116 1166 L
2119 1165 L
2122 1164 L
2124 1163 L
2127 1163 L
2130 1163 L
2132 1163 L
2135 1163 L
2138 1163 L
2140 1164 L
2143 1165 L
2146 1166 L
2149 1167 L
2151 1167 L
2154 1168 L
2157 1168 L
2159 1168 L
2162 1168 L
2165 1167 L
2168 1167 L
2170 1166 L
2173 1166 L
2176 1165 L
2178 1165 L
2181 1165 L
2184 1164 L
2186 1165 L
2189 1165 L
2192 1166 L
2195 1166 L
2197 1167 L
2200 1168 L
2203 1168 L
2205 1169 L
2208 1169 L
2211 1169 L
2214 1169 L
2216 1169 L
2219 1168 L
2222 1167 L
2224 1167 L
2227 1166 L
2230 1165 L
2233 1165 L
2235 1164 L
2238 1164 L
2241 1164 L
2243 1164 L
2246 1165 L
2249 1165 L
2252 1165 L
2254 1166 L
2257 1166 L
2260 1167 L
2260 1167 L
currentpoint stroke M 2 0.5 add setlinewidth
1932 984 M currentpoint stroke [] 0 setdash M
1954 1003 M 1944 958 L
1956 1003 M 1943 958 L
1948 992 M 1941 990 L
1938 987 L
1936 982 L
1936 977 L
1938 974 L
1941 971 L
1946 969 L
1951 969 L
1957 971 L
1961 974 L
1962 979 L
1962 984 L
1961 987 L
1957 990 L
1953 992 L
1948 992 L
1943 990 L
1940 987 L
1938 982 L
1938 977 L
1940 974 L
1943 971 L
1946 969 L
1951 969 M 1956 971 L
1959 974 L
1961 979 L
1961 984 L
1959 987 L
1956 990 L
1953 992 L
1976 980 M 1973 979 L
1971 976 L
1970 971 L
1970 968 L
1971 963 L
1973 960 L
1976 959 L
1978 959 L
1981 960 L
1983 963 L
1984 968 L
1984 971 L
1983 976 L
1981 979 L
1978 980 L
1976 980 L
1974 979 L
1973 978 L
1972 976 L
1971 971 L
1971 968 L
1972 963 L
1973 961 L
1974 960 L
1976 959 L
1978 959 M 1980 960 L
1981 961 L
1982 963 L
1983 968 L
1983 971 L
1982 976 L
1981 978 L
1980 979 L
1978 980 L
2019 989 M 2048 989 L
2019 979 M 2048 979 L
2095 1003 M 2090 1002 L
2087 997 L
2085 989 L
2085 984 L
2087 976 L
2090 971 L
2095 969 L
2098 969 L
2103 971 L
2106 976 L
2108 984 L
2108 989 L
2106 997 L
2103 1002 L
2098 1003 L
2095 1003 L
2092 1002 L
2090 1000 L
2088 997 L
2087 989 L
2087 984 L
2088 976 L
2090 972 L
2092 971 L
2095 969 L
2098 969 M 2101 971 L
2103 972 L
2105 976 L
2106 984 L
2106 989 L
2105 997 L
2103 1000 L
2101 1002 L
2098 1003 L
currentpoint stroke [] 0 setdash M
1567 984 M currentpoint stroke [] 0 setdash M
1573 985 M 1577 989 L
1582 990 L
1580 992 L
1577 990 L
1573 985 L
1572 980 L
1572 976 L
1573 971 L
1575 969 L
1578 969 L
1582 971 L
1585 976 L
1586 980 L
1572 976 M 1573 972 L
1575 971 L
1578 971 L
1582 972 L
1585 976 L
1585 980 M 1585 976 L
1586 971 L
1588 969 L
1591 969 L
currentpoint stroke M
1595 971 L
1598 976 L
1599 980 L
1599 985 L
1598 990 L
1596 992 L
1595 990 L
1598 989 L
1599 985 L
1585 976 M 1586 972 L
1588 971 L
1591 971 L
1595 972 L
1598 976 L
1637 989 M 1666 989 L
1637 979 M 1666 979 L
1713 1003 M 1708 1002 L
1705 997 L
1703 989 L
1703 984 L
1705 976 L
1708 971 L
1713 969 L
1716 969 L
1721 971 L
1724 976 L
1726 984 L
1726 989 L
1724 997 L
1721 1002 L
1716 1003 L
1713 1003 L
1709 1002 L
1708 1000 L
1706 997 L
1705 989 L
1705 984 L
1706 976 L
1708 972 L
1709 971 L
1713 969 L
1716 969 M 1719 971 L
1721 972 L
1722 976 L
1724 984 L
1724 989 L
1722 997 L
1721 1000 L
1719 1002 L
1716 1003 L
1739 972 M 1737 971 L
1739 969 L
1740 971 L
1739 972 L
1756 997 M 1760 998 L
1764 1003 L
1764 969 L
1763 1002 M 1763 969 L
1756 969 M 1771 969 L
1803 998 M 1802 997 L
1803 995 L
1805 997 L
1805 998 L
1803 1002 L
1800 1003 L
1795 1003 L
1790 1002 L
1787 998 L
1785 995 L
1784 989 L
1784 979 L
1785 974 L
1789 971 L
1794 969 L
1797 969 L
1802 971 L
1805 974 L
1807 979 L
1807 980 L
1805 985 L
1802 989 L
1797 990 L
1795 990 L
1790 989 L
1787 985 L
1785 980 L
1795 1003 M 1792 1002 L
1789 998 L
1787 995 L
1785 989 L
1785 979 L
1787 974 L
1790 971 L
1794 969 L
1797 969 M 1800 971 L
1803 974 L
1805 979 L
1805 980 L
1803 985 L
1800 989 L
1797 990 L
1828 1003 M 1815 969 L
1828 1003 M 1841 969 L
1828 998 M 1839 969 L
1816 971 M 1839 971 L
1815 969 M 1841 969 L
1852 980 M 1850 979 L
1848 976 L
1847 971 L
1847 968 L
1848 963 L
1850 960 L
1852 959 L
1854 959 L
1857 960 L
1859 963 L
1860 968 L
1860 971 L
1859 976 L
1857 979 L
1854 980 L
1852 980 L
1851 979 L
1850 978 L
1849 976 L
1848 971 L
1848 968 L
1849 963 L
1850 961 L
1851 960 L
1852 959 L
1854 959 M 1856 960 L
1857 961 L
1858 963 L
1859 968 L
1859 971 L
1858 976 L
1857 978 L
1856 979 L
1854 980 L
currentpoint stroke [] 0 setdash M
1210 1494 M currentpoint stroke [] 0 setdash M
1234 1514 M 1234 1480 L
1236 1514 M 1236 1480 L
1234 1497 M 1231 1501 L
1228 1502 L
1224 1502 L
1219 1501 L
1216 1497 L
1215 1492 L
1215 1489 L
1216 1484 L
1219 1481 L
1224 1480 L
1228 1480 L
1231 1481 L
1234 1484 L
1224 1502 M 1221 1501 L
1218 1497 L
1216 1492 L
1216 1489 L
1218 1484 L
1221 1481 L
1224 1480 L
1229 1514 M 1236 1514 L
1234 1480 M 1241 1480 L
1250 1494 M 1279 1494 L
1292 1502 M 1299 1480 L
1294 1502 M 1299 1484 L
1305 1502 M 1299 1480 L
1305 1502 M 1312 1480 L
1307 1502 M 1312 1484 L
1318 1502 M 1312 1480 L
1287 1502 M 1299 1502 L
1313 1502 M 1323 1502 L
1333 1499 M 1333 1497 L
1331 1497 L
1331 1499 L
1333 1501 L
1336 1502 L
1342 1502 L
1346 1501 L
1347 1499 L
1349 1496 L
1349 1484 L
1351 1481 L
1352 1480 L
1347 1499 M 1347 1484 L
1349 1481 L
1352 1480 L
1354 1480 L
1347 1496 M 1346 1494 L
1336 1492 L
1331 1491 L
1330 1488 L
1330 1484 L
1331 1481 L
1336 1480 L
1341 1480 L
1344 1481 L
1347 1484 L
1336 1492 M 1333 1491 L
1331 1488 L
1331 1484 L
1333 1481 L
1336 1480 L
1362 1502 M 1372 1480 L
1363 1502 M 1372 1483 L
1381 1502 M 1372 1480 L
1359 1502 M 1368 1502 L
1375 1502 M 1385 1502 L
1393 1492 M 1412 1492 L
1412 1496 L
1410 1499 L
1409 1501 L
1406 1502 L
1401 1502 L
1396 1501 L
1393 1497 L
1391 1492 L
1391 1489 L
1393 1484 L
1396 1481 L
1401 1480 L
1404 1480 L
1409 1481 L
1412 1484 L
1410 1492 M 1410 1497 L
1409 1501 L
1401 1502 M 1397 1501 L
1394 1497 L
1393 1492 L
1393 1489 L
1394 1484 L
1397 1481 L
1401 1480 L
currentpoint stroke [] 0 setdash M
2114 1348 M currentpoint stroke [] 0 setdash M
2132 1374 M 2128 1371 L
2125 1366 L
2122 1360 L
2120 1352 L
2120 1345 L
2122 1337 L
2125 1330 L
2128 1326 L
2132 1322 L
2128 1371 M 2125 1364 L
2124 1360 L
2122 1352 L
2122 1345 L
2124 1337 L
2125 1332 L
2128 1326 L
2161 1368 M 2161 1334 L
2162 1368 M 2162 1334 L
2161 1352 M 2158 1355 L
2154 1356 L
2151 1356 L
2146 1355 L
2143 1352 L
2141 1347 L
2141 1343 L
2143 1339 L
2146 1335 L
2151 1334 L
2154 1334 L
2158 1335 L
2161 1339 L
2151 1356 M 2148 1355 L
2145 1352 L
2143 1347 L
2143 1343 L
2145 1339 L
2148 1335 L
2151 1334 L
2156 1368 M 2162 1368 L
2161 1334 M 2167 1334 L
2175 1374 M 2179 1371 L
2182 1366 L
2185 1360 L
2187 1352 L
2187 1345 L
2185 1337 L
2182 1330 L
2179 1326 L
2175 1322 L
2179 1371 M 2182 1364 L
2183 1360 L
2185 1352 L
2185 1345 L
2183 1337 L
2182 1332 L
2179 1326 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
937 745 M 944 738 M 945 733 L
947 732 L
950 730 L
953 730 L
958 732 L
961 737 L
963 741 L
963 746 L
961 750 L
960 751 L
currentpoint stroke M
956 753 L
953 753 L
948 751 L
945 746 L
944 741 L
937 719 L
953 730 M 956 732 L
960 737 L
961 741 L
961 748 L
960 751 L
953 753 M 950 751 L
947 746 L
945 741 L
939 719 L
1002 730 M 1000 732 L
1002 733 L
1003 732 L
1003 729 L
1002 725 L
1000 724 L
1044 764 M 1044 730 L
1046 764 M 1046 730 L
1039 764 M 1055 764 L
1060 763 L
1063 759 L
1065 756 L
1067 751 L
1067 743 L
1065 738 L
1063 735 L
1060 732 L
1055 730 L
1039 730 L
1055 764 M 1058 763 L
1062 759 L
1063 756 L
1065 751 L
1065 743 L
1063 738 L
1062 735 L
1058 732 L
1055 730 L
1079 764 M 1078 763 L
1079 761 L
1081 763 L
1079 764 L
1079 753 M 1079 730 L
1081 753 M 1081 730 L
1075 753 M 1081 753 L
1075 730 M 1086 730 L
1110 750 M 1112 753 L
1112 746 L
1110 750 L
1109 751 L
1105 753 L
1099 753 L
1096 751 L
1094 750 L
1094 746 L
1096 745 L
1099 743 L
1107 740 L
1110 738 L
1112 737 L
1094 748 M 1096 746 L
1099 745 L
1107 741 L
1110 740 L
1112 738 L
1112 733 L
1110 732 L
1107 730 L
1100 730 L
1097 732 L
1096 733 L
1094 737 L
1094 730 L
1096 733 L
1125 764 M 1125 737 L
1126 732 L
1130 730 L
1133 730 L
1136 732 L
1138 735 L
1126 764 M 1126 737 L
1128 732 L
1130 730 L
1120 753 M 1133 753 L
1149 750 M 1149 748 L
1147 748 L
1147 750 L
1149 751 L
1152 753 L
1159 753 L
1162 751 L
1164 750 L
1165 746 L
1165 735 L
1167 732 L
1168 730 L
1164 750 M 1164 735 L
1165 732 L
1168 730 L
1170 730 L
1164 746 M 1162 745 L
1152 743 L
1147 741 L
1146 738 L
1146 735 L
1147 732 L
1152 730 L
1157 730 L
1160 732 L
1164 735 L
1152 743 M 1149 741 L
1147 738 L
1147 735 L
1149 732 L
1152 730 L
1181 753 M 1181 730 L
1183 753 M 1183 730 L
1183 748 M 1186 751 L
1191 753 L
1194 753 L
1199 751 L
1201 748 L
1201 730 L
1194 753 M 1198 751 L
1199 748 L
1199 730 L
1177 753 M 1183 753 L
1177 730 M 1188 730 L
1194 730 M 1206 730 L
1233 748 M 1232 746 L
1233 745 L
1235 746 L
1235 748 L
1232 751 L
1228 753 L
1223 753 L
1219 751 L
1215 748 L
1214 743 L
1214 740 L
1215 735 L
1219 732 L
1223 730 L
1227 730 L
1232 732 L
1235 735 L
1223 753 M 1220 751 L
1217 748 L
1215 743 L
1215 740 L
1217 735 L
1220 732 L
1223 730 L
1246 743 M 1266 743 L
1266 746 L
1264 750 L
1262 751 L
1259 753 L
1254 753 L
1249 751 L
1246 748 L
1244 743 L
1244 740 L
1246 735 L
1249 732 L
1254 730 L
1257 730 L
1262 732 L
1266 735 L
1264 743 M 1264 748 L
1262 751 L
1254 753 M 1251 751 L
1248 748 L
1246 743 L
1246 740 L
1248 735 L
1251 732 L
1254 730 L
1314 771 M 1311 767 L
1308 763 L
1304 756 L
1303 748 L
1303 741 L
1304 733 L
1308 727 L
1311 722 L
1314 719 L
1311 767 M 1308 761 L
1306 756 L
1304 748 L
1304 741 L
1306 733 L
1308 729 L
1311 722 L
1327 753 M 1327 735 L
1329 732 L
1334 730 L
1337 730 L
1342 732 L
1345 735 L
1329 753 M 1329 735 L
1330 732 L
1334 730 L
1345 753 M 1345 730 L
1346 753 M 1346 730 L
1322 753 M 1329 753 L
1340 753 M 1346 753 L
1345 730 M 1351 730 L
1363 753 M 1363 730 L
1364 753 M 1364 730 L
1364 748 M 1367 751 L
1372 753 L
1376 753 L
1380 751 L
1382 748 L
1382 730 L
1376 753 M 1379 751 L
1380 748 L
1380 730 L
1358 753 M 1364 753 L
1358 730 M 1369 730 L
1376 730 M 1387 730 L
1398 764 M 1397 763 L
1398 761 L
1400 763 L
1398 764 L
1398 753 M 1398 730 L
1400 753 M 1400 730 L
1393 753 M 1400 753 L
1393 730 M 1405 730 L
1416 764 M 1416 737 L
1418 732 L
1421 730 L
1424 730 L
1427 732 L
1429 735 L
1418 764 M 1418 737 L
1419 732 L
1421 730 L
1411 753 M 1424 753 L
1453 750 M 1455 753 L
1455 746 L
1453 750 L
1452 751 L
1448 753 L
1442 753 L
1439 751 L
1437 750 L
1437 746 L
1439 745 L
1442 743 L
1450 740 L
1453 738 L
1455 737 L
1437 748 M 1439 746 L
1442 745 L
1450 741 L
1453 740 L
1455 738 L
1455 733 L
1453 732 L
1450 730 L
1444 730 L
1440 732 L
1439 733 L
1437 737 L
1437 730 L
1439 733 L
1500 753 M 1495 751 L
1492 748 L
1490 743 L
1490 740 L
1492 735 L
1495 732 L
1500 730 L
1503 730 L
1508 732 L
1511 735 L
1513 740 L
1513 743 L
1511 748 L
1508 751 L
1503 753 L
1500 753 L
1497 751 L
1494 748 L
1492 743 L
1492 740 L
1494 735 L
1497 732 L
1500 730 L
1503 730 M 1507 732 L
1510 735 L
1511 740 L
1511 743 L
currentpoint stroke M
1510 748 L
1507 751 L
1503 753 L
1534 763 M 1532 761 L
1534 759 L
1536 761 L
1536 763 L
1534 764 L
1531 764 L
1528 763 L
1526 759 L
1526 730 L
1531 764 M 1529 763 L
1528 759 L
1528 730 L
1521 753 M 1534 753 L
1521 730 M 1532 730 L
1573 764 M 1573 730 L
1575 764 M 1575 730 L
1591 753 M 1575 737 L
1583 743 M 1592 730 L
1581 743 M 1591 730 L
1568 764 M 1575 764 L
1586 753 M 1596 753 L
1568 730 M 1579 730 L
1586 730 M 1596 730 L
1604 741 M 1604 720 L
1605 741 M 1605 720 L
1610 735 M 1610 727 L
1601 741 M 1616 741 L
1616 735 L
1615 741 L
1605 731 M 1610 731 L
1601 720 M 1608 720 L
1622 771 M 1640 771 L
1649 778 M 1651 779 L
1654 782 L
1654 762 L
1653 781 M 1653 762 L
1649 762 M 1658 762 L
1668 771 M 1671 767 L
1674 763 L
1677 756 L
1679 748 L
1679 741 L
1677 733 L
1674 727 L
1671 722 L
1668 719 L
1671 767 M 1674 761 L
1676 756 L
1677 748 L
1677 741 L
1676 733 L
1674 729 L
1671 722 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
76 1172 M 76 1182 M 76 1225 L
47 1247 M 98 1247 L
47 1249 M 98 1249 L
47 1240 M 47 1257 L
98 1240 M 98 1257 L
64 1273 M 98 1274 L
64 1276 M 98 1276 L
71 1276 M 67 1281 L
64 1288 L
64 1293 L
67 1300 L
71 1302 L
98 1302 L
64 1293 M 67 1297 L
71 1300 L
98 1300 L
71 1302 M 67 1307 L
64 1314 L
64 1319 L
67 1326 L
71 1329 L
98 1329 L
64 1319 M 67 1324 L
71 1326 L
98 1326 L
64 1266 M 64 1276 L
98 1266 M 98 1283 L
98 1293 M 98 1310 L
98 1319 M 98 1336 L
38 1350 M 115 1350 L
38 1353 M 115 1353 L
38 1350 M 38 1367 L
115 1350 M 115 1367 L
64 1394 M 67 1389 L
69 1387 L
74 1384 L
79 1384 L
83 1387 L
86 1389 L
88 1394 L
88 1399 L
86 1403 L
83 1406 L
79 1408 L
74 1408 L
69 1406 L
67 1403 L
64 1399 L
64 1394 L
67 1389 M 71 1387 L
81 1387 L
86 1389 L
86 1403 M 81 1406 L
71 1406 L
67 1403 L
69 1406 M 67 1408 L
64 1413 L
67 1413 L
67 1408 L
83 1387 M 86 1384 L
91 1382 L
93 1382 L
98 1384 L
100 1391 L
100 1403 L
103 1411 L
105 1413 L
93 1382 M 95 1384 L
98 1391 L
98 1403 L
100 1411 L
105 1413 L
107 1413 L
112 1411 L
115 1403 L
115 1389 L
112 1382 L
107 1379 L
105 1379 L
100 1382 L
98 1389 L
82 1433 M 83 1429 L
88 1426 L
95 1425 L
99 1425 L
106 1426 L
111 1429 L
112 1433 L
112 1436 L
111 1440 L
106 1443 L
99 1445 L
95 1445 L
88 1443 L
83 1440 L
82 1436 L
82 1433 L
83 1430 L
85 1429 L
88 1427 L
95 1426 L
99 1426 L
106 1427 L
109 1429 L
111 1430 L
112 1433 L
112 1436 M 111 1439 L
109 1440 L
106 1442 L
99 1443 L
95 1443 L
88 1442 L
85 1440 L
83 1439 L
82 1436 L
26 1455 M 27 1456 L
29 1455 L
27 1453 L
26 1453 L
23 1455 L
22 1456 L
20 1461 L
20 1466 L
22 1471 L
23 1472 L
26 1474 L
29 1474 L
32 1472 L
35 1468 L
37 1461 L
39 1458 L
42 1455 L
46 1453 L
51 1453 L
20 1466 M 22 1469 L
23 1471 L
26 1472 L
29 1472 L
32 1471 L
35 1466 L
37 1461 L
48 1453 M 46 1455 L
46 1458 L
49 1465 L
49 1469 L
48 1472 L
46 1474 L
46 1458 M 51 1465 L
51 1471 L
49 1472 L
46 1474 L
43 1474 L
54 1509 M 98 1509 L
76 1488 M 76 1531 L
49 1565 M 52 1562 L
54 1565 L
52 1567 L
49 1567 L
47 1565 L
47 1560 L
49 1555 L
54 1553 L
97 1553 L
47 1560 M 49 1557 L
54 1555 L
97 1555 L
64 1545 M 64 1565 L
97 1545 M 97 1562 L
82 1585 M 83 1580 L
87 1578 L
95 1576 L
99 1576 L
106 1578 L
110 1580 L
112 1585 L
112 1588 L
110 1592 L
106 1595 L
99 1596 L
95 1596 L
87 1595 L
83 1592 L
82 1588 L
82 1585 L
83 1582 L
84 1580 L
87 1579 L
95 1578 L
99 1578 L
106 1579 L
109 1580 L
110 1582 L
112 1585 L
112 1588 M 110 1591 L
109 1592 L
106 1594 L
99 1595 L
95 1595 L
87 1594 L
84 1592 L
83 1591 L
82 1588 L
26 1606 M 27 1608 L
29 1606 L
27 1605 L
26 1605 L
23 1606 L
21 1608 L
20 1612 L
20 1618 L
21 1622 L
23 1624 L
26 1625 L
29 1625 L
31 1624 L
34 1619 L
37 1612 L
39 1609 L
42 1606 L
46 1605 L
50 1605 L
20 1618 M 21 1621 L
23 1622 L
26 1624 L
29 1624 L
31 1622 L
34 1618 L
37 1612 L
47 1605 M 46 1606 L
46 1609 L
49 1617 L
49 1621 L
47 1624 L
46 1625 L
46 1609 M 50 1617 L
50 1622 L
49 1624 L
46 1625 L
43 1625 L
37 1651 M 114 1651 L
37 1654 M 114 1654 L
37 1637 M 37 1654 L
114 1637 M 114 1654 L
37 1690 M 42 1685 L
currentpoint stroke M
49 1680 L
59 1675 L
71 1673 L
80 1673 L
92 1675 L
102 1680 L
109 1685 L
114 1690 L
42 1685 M 51 1680 L
59 1678 L
71 1675 L
80 1675 L
92 1678 L
100 1680 L
109 1685 L
85 1707 M 92 1709 L
95 1711 L
97 1716 L
97 1721 L
95 1728 L
88 1733 L
80 1735 L
73 1735 L
68 1733 L
66 1731 L
63 1726 L
63 1721 L
66 1714 L
73 1709 L
80 1707 L
114 1697 L
97 1721 M 95 1726 L
88 1731 L
80 1733 L
71 1733 L
66 1731 L
63 1721 M 66 1716 L
73 1711 L
80 1709 L
114 1699 L
97 1755 M 95 1752 L
92 1755 L
95 1757 L
99 1757 L
104 1755 L
107 1752 L
46 1800 M 114 1786 L
46 1803 M 114 1784 L
63 1791 M 66 1781 L
71 1776 L
78 1774 L
85 1774 L
90 1776 L
95 1781 L
97 1788 L
97 1796 L
95 1805 L
90 1810 L
83 1812 L
75 1812 L
71 1810 L
66 1805 L
63 1798 L
63 1791 L
66 1784 L
71 1779 L
78 1776 L
85 1776 L
90 1779 L
95 1784 L
97 1788 L
97 1796 M 95 1803 L
90 1808 L
83 1810 L
75 1810 L
71 1808 L
66 1803 L
63 1798 L
81 1833 M 83 1828 L
87 1825 L
94 1824 L
98 1824 L
106 1825 L
110 1828 L
111 1833 L
111 1835 L
110 1840 L
106 1843 L
98 1844 L
94 1844 L
87 1843 L
82 1840 L
81 1835 L
81 1833 L
82 1830 L
84 1828 L
87 1827 L
94 1825 L
98 1825 L
106 1827 L
108 1828 L
110 1830 L
111 1833 L
111 1835 M 110 1838 L
108 1840 L
106 1841 L
98 1843 L
94 1843 L
87 1841 L
84 1840 L
82 1838 L
81 1835 L
97 1861 M 94 1858 L
92 1861 L
94 1863 L
99 1863 L
104 1861 L
106 1858 L
73 1882 M 68 1887 L
65 1894 L
63 1892 L
65 1887 L
73 1882 L
80 1880 L
87 1880 L
94 1882 L
97 1885 L
97 1889 L
94 1894 L
87 1899 L
80 1901 L
87 1880 M 92 1882 L
94 1885 L
94 1889 L
92 1894 L
87 1899 L
80 1899 M 87 1899 L
94 1901 L
97 1904 L
97 1909 L
94 1913 L
87 1918 L
80 1921 L
73 1921 L
65 1918 L
63 1916 L
65 1913 L
68 1918 L
73 1921 L
87 1899 M 92 1901 L
94 1904 L
94 1909 L
92 1913 L
87 1918 L
37 1935 M 41 1940 L
49 1945 L
58 1950 L
70 1952 L
80 1952 L
92 1950 L
101 1945 L
109 1940 L
114 1935 L
41 1940 M 51 1945 L
58 1947 L
70 1950 L
80 1950 L
92 1947 L
99 1945 L
109 1940 L
currentpoint stroke [] 0 setdash M
showpage
